Turbulent free-surface in self-aerated flows: Superposition of entrapped and entrained air

The characterisation and the modelling of air concentration distributions in self-aerated free-surface flows has been subject to sustained research interest since the 1970s. Recently, a novel two-state formulation of the structure of a self-aerated flow was proposed by Kramer & Valero [2023 J. Fluid Mech. 966, A37], which physically explains the air concentration through the weak interaction of two canonical flow momentum layers, comprising a Turbulent Boundary Layer (TBL) and a Turbulent Wavy Layer (TWL). The TWL was modelled using a Gaussian error function, assuming that the most dominant contribution are wave troughs. Here, it is shown that air bubbles form an integral part of the TWL, and its formulation is expanded by adopting a superposition principle of entrapped air (waves) and entrained air (bubbles). Combining the superposition principle with the two-state formulation, an expression for the depth-averaged (mean) air concentration is derived, which allows to quantify the contribution of different physical mechanisms to the mean air concentration. Overall, the presented concepts help to uncover new flow physics, thereby contributing fundamentally to our understanding of self-aerated flows.

==> Figures/fig1.tex <==
\begin{tikzpicture}

\node[anchor=north west] at  (-1,0)
{\includegraphics[width= 13.5 cm]{Figures/fig1a.pdf} };  

\node[align=center,color=black,anchor=north west] at (0cm,-4cm) {$q = 0.188$ m$^2$/s};


\node (A) at (-0.3, -4){};
\node (B) at (0.8, -4){};


\node[align=center,fill=white,fill opacity=0.7,text opacity=1] at (-0.1,-0.93) {(\textit{a})};

\node[align=center,fill=white,fill opacity=0.7,text opacity=1] at (5.9,-0.93) {(\textit{b})};

\node[align=center,fill=white,fill opacity=0.65,text opacity=1] at (2,-3) {TWL};

% arrows
\draw[-latex, line width = 1.7] (A) edge (B);



\end{tikzpicture}

==> Figures/fig2.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}



 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
         xlabel={$\overline{c}_\text{TWL}$},
         ylabel={$y/y_{90}$},
         xtick={0, 0.25, 0.5 , 0.75, 1},
         ytick={0, 0.5, 1,  1.5,2 },
       %yticklabels={0, 0.5, \phantom{0 , 1,  1.5,2 },
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=6,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode = individual,
   ]


\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{=}$}};   


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas} \, \,$};

\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap,meas} \, \,$};


\addplot [fill=blue,draw=blue,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{50}$};

\addplot [fill=blue,draw=blue,mark=pentagon*
,only marks,fill opacity=1,draw opacity=1, mark size=2.5,clip mode=individual,line width =1.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{90}$ \, };

\addplot [fill=teal,draw=teal,mark=diamond*,only marks,fill opacity=1,draw opacity=0.5, mark size=3.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{50_\text{trap}}$ \,};


\addplot [fill=black,draw=black,mark=square*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{max}, y_{\overline{c}_\text{max}}$};


\addplot[color=blue,mark=none,line width = 2,draw opacity=1] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:superposition}) \,};


\addplot[color=teal,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrappedair}) \,};


\addplot[color=black,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrainedair}) \,};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.060344828	\\
0	0.120689655	\\
0	0.181034483	\\
0	0.24137931	\\
0	0.301724138	\\
0.01	0.362068966	\\
0.02	0.422413793	\\
0.02	0.482758621	\\
0.03	0.543103448	\\
0.05	0.603448276	\\
0.1	0.663793103	\\
0.18	0.724137931	\\
0.32	0.784482759	\\
0.55	0.844827586	\\
0.74	0.905172414	\\
0.86	0.965517241	\\
0.93	1.025862069	\\
0.96	1.086206897	\\
0.98	1.146551724	\\
0.99	1.206896552	\\
1	1.267241379	\\
1	1.327586207	\\
};

\addplot[color=blue,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
1.67E-12	0	\\
2.97E-12	0.009783532	\\
5.27E-12	0.019567065	\\
9.27E-12	0.029350597	\\
1.62E-11	0.039134129	\\
2.81E-11	0.048917662	\\
4.86E-11	0.058701194	\\
8.32E-11	0.068484727	\\
1.42E-10	0.078268259	\\
2.40E-10	0.088051791	\\
4.03E-10	0.097835324	\\
6.73E-10	0.107618856	\\
1.12E-09	0.117402388	\\
1.84E-09	0.127185921	\\
3.01E-09	0.136969453	\\
4.90E-09	0.146752985	\\
7.91E-09	0.156536518	\\
1.27E-08	0.16632005	\\
2.03E-08	0.176103582	\\
3.21E-08	0.185887115	\\
5.06E-08	0.195670647	\\
7.91E-08	0.20545418	\\
1.23E-07	0.215237712	\\
1.90E-07	0.225021244	\\
2.91E-07	0.234804777	\\
4.43E-07	0.244588309	\\
6.71E-07	0.254371841	\\
1.01E-06	0.264155374	\\
1.51E-06	0.273938906	\\
2.24E-06	0.283722438	\\
3.31E-06	0.293505971	\\
4.85E-06	0.303289503	\\
7.06E-06	0.313073035	\\
1.02E-05	0.322856568	\\
1.47E-05	0.3326401	\\
2.10E-05	0.342423633	\\
2.98E-05	0.352207165	\\
4.21E-05	0.361990697	\\
5.90E-05	0.37177423	\\
8.21E-05	0.381557762	\\
0.000113621	0.391341294	\\
0.000156241	0.401124827	\\
0.000213489	0.410908359	\\
0.000289874	0.420691891	\\
0.000391109	0.430475424	\\
0.000524384	0.440258956	\\
0.000698665	0.450042488	\\
0.000925049	0.459826021	\\
0.001217144	0.469609553	\\
0.001591509	0.479393086	\\
0.002068106	0.489176618	\\
0.002670799	0.49896015	\\
0.003427859	0.508743683	\\
0.004372468	0.518527215	\\
0.005543212	0.528310747	\\
0.006984531	0.53809428	\\
0.008747101	0.547877812	\\
0.010888122	0.557661344	\\
0.013471475	0.567444877	\\
0.016567715	0.577228409	\\
0.020253872	0.587011942	\\
0.024613015	0.596795474	\\
0.029733566	0.606579006	\\
0.035708326	0.616362539	\\
0.042633208	0.626146071	\\
0.050605672	0.635929603	\\
0.05972286	0.645713136	\\
0.070079466	0.655496668	\\
0.081765367	0.6652802	\\
0.094863071	0.675063733	\\
0.109445045	0.684847265	\\
0.125571009	0.694630797	\\
0.143285279	0.70441433	\\
0.162614264	0.714197862	\\
0.183564214	0.723981395	\\
0.206119336	0.733764927	\\
0.23024035	0.743548459	\\
0.255863595	0.753331992	\\
0.282900746	0.763115524	\\
0.311239184	0.772899056	\\
0.340743061	0.782682589	\\
0.371255048	0.792466121	\\
0.402598735	0.802249653	\\
0.434581639	0.812033186	\\
0.466998719	0.821816718	\\
0.49963631	0.83160025	\\
0.532276336	0.841383783	\\
0.564700674	0.851167315	\\
0.596695514	0.860950848	\\
0.628055578	0.87073438	\\
0.658588065	0.880517912	\\
0.688116172	0.890301445	\\
0.716482115	0.900084977	\\
0.743549548	0.909868509	\\
0.76920532	0.919652042	\\
0.793360559	0.929435574	\\
0.815951056	0.939219106	\\
0.836936996	0.949002639	\\
0.856302075	0.958786171	\\
0.874052073	0.968569703	\\
0.890212974	0.978353236	\\
0.904828722	0.988136768	\\
0.91795872	0.997920301	\\
0.929675184	1.007703833	\\
0.940060425	1.017487365	\\
0.949204187	1.027270898	\\
0.95720108	1.03705443	\\
0.96414822	1.046837962	\\
0.970143077	1.056621495	\\
0.97528162	1.066405027	\\
0.979656732	1.076188559	\\
0.983356945	1.085972092	\\
0.986465455	1.095755624	\\
0.989059433	1.105539156	\\
0.991209581	1.115322689	\\
0.992979929	1.125106221	\\
0.994427824	1.134889754	\\
0.995604085	1.144673286	\\
0.996553287	1.154456818	\\
0.997314141	1.164240351	\\
0.997919947	1.174023883	\\
0.998399076	1.183807415	\\
0.998775485	1.193590948	\\
0.99906922	1.20337448	\\
0.999296908	1.213158012	\\
0.99947222	1.222941545	\\
0.999606303	1.232725077	\\
0.999708167	1.24250861	\\
0.999785037	1.252292142	\\
0.999842659	1.262075674	\\
0.999885562	1.271859207	\\
0.999917294	1.281642739	\\
0.999940607	1.291426271	\\
0.999957619	1.301209804	\\
0.999969951	1.310993336	\\
0.999978831	1.320776868	\\
0.999985181	1.330560401	\\
0.999989693	1.340343933	\\
0.999992877	1.350127465	\\
0.999995109	1.359910998	\\
0.999996663	1.36969453	\\
0.999997738	1.379478063	\\
0.999998477	1.389261595	\\
0.999998981	1.399045127	\\
0.999999322	1.40882866	\\
0.999999552	1.418612192	\\
0.999999706	1.428395724	\\
0.999999808	1.438179257	\\
0.999999876	1.447962789	\\
0.99999992	1.457746321	\\
0.999999949	1.467529854	\\
0.999999968	1.477313386	\\
0.99999998	1.487096918	\\
0.999999987	1.496880451	\\
0.999999992	1.506663983	\\
0.999999995	1.516447516	\\
0.999999997	1.526231048	\\
0.999999998	1.53601458	\\
0.999999999	1.545798113	\\
0.999999999	1.555581645	\\
1	1.565365177	\\
1	1.57514871	\\
1	1.584932242	\\
1	1.594715774	\\
1	1.604499307	\\
1	1.614282839	\\
1	2	\\
};

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{a})};

\addplot [fill=blue,draw=blue,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.5 0.83	\\
};

\addplot [fill=blue,draw=blue,mark=pentagon*
,only marks,fill opacity=1,draw opacity=1, mark size=2.5,clip mode=individual,line width =1.3]
table[row sep=crcr]{%
0.9  1\\
}; 

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$\overline{c}_\text{trap}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
       xtick={0, 0.25, 0.5, 0.75,1},
     ymax=2,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]



\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{b})};



\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{+}$}};

   
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.060344828	\\
0	0.120689655	\\
0	0.181034483	\\
0	0.24137931	\\
0	0.301724138	\\
0	0.362068966	\\
0	0.422413793	\\
0	0.482758621	\\
0	0.543103448	\\
0	0.603448276	\\
0	0.663793103	\\
0.02	0.724137931	\\
0.08	0.784482759	\\
0.24	0.844827586	\\
0.41	0.905172414	\\
0.64	0.965517241	\\
0.81	1.025862069	\\
0.91	1.086206897	\\
0.95	1.146551724	\\
0.97	1.206896552	\\
0.98	1.267241379	\\
1	1.327586207	\\
};



\addplot[color=teal,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
5.55E-17	0	\\
1.11E-16	0.009783532	\\
2.22E-16	0.019567065	\\
5.00E-16	0.029350597	\\
9.44E-16	0.039134129	\\
1.94E-15	0.048917662	\\
3.89E-15	0.058701194	\\
7.72E-15	0.068484727	\\
1.53E-14	0.078268259	\\
2.98E-14	0.088051791	\\
5.79E-14	0.097835324	\\
1.12E-13	0.107618856	\\
2.13E-13	0.117402388	\\
4.05E-13	0.127185921	\\
7.64E-13	0.136969453	\\
1.43E-12	0.146752985	\\
2.65E-12	0.156536518	\\
4.89E-12	0.16632005	\\
8.93E-12	0.176103582	\\
1.62E-11	0.185887115	\\
2.92E-11	0.195670647	\\
5.22E-11	0.20545418	\\
9.27E-11	0.215237712	\\
1.63E-10	0.225021244	\\
2.86E-10	0.234804777	\\
4.96E-10	0.244588309	\\
8.54E-10	0.254371841	\\
1.46E-09	0.264155374	\\
2.48E-09	0.273938906	\\
4.17E-09	0.283722438	\\
6.98E-09	0.293505971	\\
1.16E-08	0.303289503	\\
1.91E-08	0.313073035	\\
3.12E-08	0.322856568	\\
5.07E-08	0.3326401	\\
8.16E-08	0.342423633	\\
1.31E-07	0.352207165	\\
2.07E-07	0.361990697	\\
3.26E-07	0.37177423	\\
5.11E-07	0.381557762	\\
7.93E-07	0.391341294	\\
1.22E-06	0.401124827	\\
1.87E-06	0.410908359	\\
2.84E-06	0.420691891	\\
4.28E-06	0.430475424	\\
6.41E-06	0.440258956	\\
9.52E-06	0.450042488	\\
1.40E-05	0.459826021	\\
2.06E-05	0.469609553	\\
2.99E-05	0.479393086	\\
4.31E-05	0.489176618	\\
6.18E-05	0.49896015	\\
8.79E-05	0.508743683	\\
0.000124079	0.518527215	\\
0.00017393	0.528310747	\\
0.000242059	0.53809428	\\
0.000334456	0.547877812	\\
0.000458816	0.557661344	\\
0.000624922	0.567444877	\\
0.000845103	0.577228409	\\
0.001134741	0.587011942	\\
0.001512854	0.596795474	\\
0.002002713	0.606579006	\\
0.002632521	0.616362539	\\
0.003436105	0.626146071	\\
0.004453618	0.635929603	\\
0.00573222	0.645713136	\\
0.007326691	0.655496668	\\
0.009299949	0.6652802	\\
0.011723419	0.675063733	\\
0.014677194	0.684847265	\\
0.01824995	0.694630797	\\
0.022538548	0.70441433	\\
0.027647286	0.714197862	\\
0.033686745	0.723981395	\\
0.040772213	0.733764927	\\
0.049021669	0.743548459	\\
0.058553319	0.753331992	\\
0.06948274	0.763115524	\\
0.081919644	0.772899056	\\
0.095964382	0.782682589	\\
0.11170425	0.792466121	\\
0.129209759	0.802249653	\\
0.148530979	0.812033186	\\
0.169694137	0.821816718	\\
0.192698627	0.83160025	\\
0.217514574	0.841383783	\\
0.244081132	0.851167315	\\
0.272305607	0.860950848	\\
0.302063529	0.87073438	\\
0.333199722	0.880517912	\\
0.365530381	0.890301445	\\
0.398846144	0.900084977	\\
0.432916067	0.909868509	\\
0.467492379	0.919652042	\\
0.502315875	0.929435574	\\
0.537121722	0.939219106	\\
0.571645491	0.949002639	\\
0.605629169	0.958786171	\\
0.638826922	0.968569703	\\
0.671010414	0.978353236	\\
0.70197347	0.988136768	\\
0.731535932	0.997920301	\\
0.759546605	1.007703833	\\
0.785885204	1.017487365	\\
0.810463282	1.027270898	\\
0.833224178	1.03705443	\\
0.854142023	1.046837962	\\
0.873219928	1.056621495	\\
0.890487472	1.066405027	\\
0.905997644	1.076188559	\\
0.919823399	1.085972092	\\
0.932053983	1.095755624	\\
0.9427912	1.105539156	\\
0.952145739	1.115322689	\\
0.960233704	1.125106221	\\
0.967173428	1.134889754	\\
0.973082665	1.144673286	\\
0.978076184	1.154456818	\\
0.982263812	1.164240351	\\
0.985748916	1.174023883	\\
0.988627305	1.183807415	\\
0.990986531	1.193590948	\\
0.992905533	1.20337448	\\
0.994454592	1.213158012	\\
0.995695518	1.222941545	\\
0.996682049	1.232725077	\\
0.997460375	1.24250861	\\
0.998069769	1.252292142	\\
0.99854327	1.262075674	\\
0.998908386	1.271859207	\\
0.999187785	1.281642739	\\
0.999399966	1.291426271	\\
0.999559876	1.301209804	\\
0.999679475	1.310993336	\\
0.999768246	1.320776868	\\
0.999833633	1.330560401	\\
0.999881431	1.340343933	\\
0.999916105	1.350127465	\\
0.999941067	1.359910998	\\
0.999958902	1.36969453	\\
0.999971547	1.379478063	\\
0.999980444	1.389261595	\\
0.999986657	1.399045127	\\
0.999990962	1.40882866	\\
0.999993923	1.418612192	\\
0.999995944	1.428395724	\\
0.999997312	1.438179257	\\
0.999998232	1.447962789	\\
0.999998846	1.457746321	\\
0.999999252	1.467529854	\\
0.999999519	1.477313386	\\
0.999999693	1.487096918	\\
0.999999805	1.496880451	\\
0.999999877	1.506663983	\\
0.999999923	1.516447516	\\
0.999999952	1.526231048	\\
0.999999971	1.53601458	\\
0.999999982	1.545798113	\\
0.999999989	1.555581645	\\
0.999999993	1.565365177	\\
0.999999996	1.57514871	\\
0.999999998	1.584932242	\\
0.999999999	1.594715774	\\
0.999999999	1.604499307	\\
1	1.614282839	\\
1	1.624066371	\\
1	2\\
};

\addplot [fill=teal,draw=teal,mark=diamond*,only marks,fill opacity=1,draw opacity=0.5, mark size=3.5,clip mode=individual]
table[row sep=crcr]{%
0.5 0.93	\\
};

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
         xlabel={$\overline{c}_\text{ent}$},
     grid=both,
     xmin=0,
     xmax=1,
       xtick={0, 0.25, 0.5, 0.75,1},
     ymin=0,
     ymax=2,
    legend columns=5,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode = individual,
   ]
   
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{c})};





\addplot[color=black,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
1.67E-12	0	\\
2.97E-12	0.009783532	\\
5.27E-12	0.019567065	\\
9.27E-12	0.029350597	\\
1.62E-11	0.039134129	\\
2.81E-11	0.048917662	\\
4.85E-11	0.058701194	\\
8.32E-11	0.068484727	\\
1.42E-10	0.078268259	\\
2.40E-10	0.088051791	\\
4.03E-10	0.097835324	\\
6.73E-10	0.107618856	\\
1.12E-09	0.117402388	\\
1.84E-09	0.127185921	\\
3.01E-09	0.136969453	\\
4.90E-09	0.146752985	\\
7.91E-09	0.156536518	\\
1.27E-08	0.16632005	\\
2.03E-08	0.176103582	\\
3.21E-08	0.185887115	\\
5.05E-08	0.195670647	\\
7.90E-08	0.20545418	\\
1.23E-07	0.215237712	\\
1.90E-07	0.225021244	\\
2.91E-07	0.234804777	\\
4.43E-07	0.244588309	\\
6.71E-07	0.254371841	\\
1.01E-06	0.264155374	\\
1.51E-06	0.273938906	\\
2.24E-06	0.283722438	\\
3.30E-06	0.293505971	\\
4.84E-06	0.303289503	\\
7.04E-06	0.313073035	\\
1.02E-05	0.322856568	\\
1.46E-05	0.3326401	\\
2.09E-05	0.342423633	\\
2.97E-05	0.352207165	\\
4.19E-05	0.361990697	\\
5.86E-05	0.37177423	\\
8.16E-05	0.381557762	\\
0.000112828	0.391341294	\\
0.000155019	0.401124827	\\
0.00021162	0.410908359	\\
0.000287034	0.420691891	\\
0.000386827	0.430475424	\\
0.000517975	0.440258956	\\
0.000689143	0.450042488	\\
0.000911004	0.459826021	\\
0.001196581	0.469609553	\\
0.001561618	0.479393086	\\
0.002024973	0.489176618	\\
0.002609009	0.49896015	\\
0.003339981	0.508743683	\\
0.004248389	0.518527215	\\
0.005369282	0.528310747	\\
0.006742472	0.53809428	\\
0.008412645	0.547877812	\\
0.010429306	0.557661344	\\
0.012846553	0.567444877	\\
0.015722613	0.577228409	\\
0.019119131	0.587011942	\\
0.023100162	0.596795474	\\
0.027730853	0.606579006	\\
0.033075805	0.616362539	\\
0.039197103	0.626146071	\\
0.046152054	0.635929603	\\
0.05399064	0.645713136	\\
0.062752775	0.655496668	\\
0.072465418	0.6652802	\\
0.083139652	0.675063733	\\
0.094767851	0.684847265	\\
0.10732106	0.694630797	\\
0.120746731	0.70441433	\\
0.134966977	0.714197862	\\
0.149877469	0.723981395	\\
0.165347123	0.733764927	\\
0.181218681	0.743548459	\\
0.197310276	0.753331992	\\
0.213418006	0.763115524	\\
0.229319539	0.772899056	\\
0.24477868	0.782682589	\\
0.259550798	0.792466121	\\
0.273388976	0.802249653	\\
0.28605066	0.812033186	\\
0.297304581	0.821816718	\\
0.306937683	0.83160025	\\
0.314761762	0.841383783	\\
0.320619542	0.851167315	\\
0.324389907	0.860950848	\\
0.32599205	0.87073438	\\
0.325388344	0.880517912	\\
0.322585791	0.890301445	\\
0.317635971	0.900084977	\\
0.310633481	0.909868509	\\
0.301712941	0.919652042	\\
0.291044685	0.929435574	\\
0.278829334	0.939219106	\\
0.265291504	0.949002639	\\
0.250672906	0.958786171	\\
0.235225151	0.968569703	\\
0.21920256	0.978353236	\\
0.202855252	0.988136768	\\
0.186422789	0.997920301	\\
0.170128579	1.007703833	\\
0.154175222	1.017487365	\\
0.138740904	1.027270898	\\
0.123976902	1.03705443	\\
0.110006197	1.046837962	\\
0.096923149	1.056621495	\\
0.084794148	1.066405027	\\
0.073659088	1.076188559	\\
0.063533546	1.085972092	\\
0.054411473	1.095755624	\\
0.046268233	1.105539156	\\
0.039063842	1.115322689	\\
0.032746225	1.125106221	\\
0.027254395	1.134889754	\\
0.02252142	1.144673286	\\
0.018477103	1.154456818	\\
0.015050329	1.164240351	\\
0.01217103	1.174023883	\\
0.00977177	1.183807415	\\
0.007788954	1.193590948	\\
0.006163687	1.20337448	\\
0.004842316	1.213158012	\\
0.003776702	1.222941545	\\
0.002924254	1.232725077	\\
0.002247792	1.24250861	\\
0.001715268	1.252292142	\\
0.001299389	1.262075674	\\
0.000977177	1.271859207	\\
0.000729509	1.281642739	\\
0.000540641	1.291426271	\\
0.000397743	1.301209804	\\
0.000290476	1.310993336	\\
0.000210585	1.320776868	\\
0.000151548	1.330560401	\\
0.000108263	1.340343933	\\
7.68E-05	1.350127465	\\
5.40E-05	1.359910998	\\
3.78E-05	1.36969453	\\
2.62E-05	1.379478063	\\
1.80E-05	1.389261595	\\
1.23E-05	1.399045127	\\
8.36E-06	1.40882866	\\
5.63E-06	1.418612192	\\
3.76E-06	1.428395724	\\
2.50E-06	1.438179257	\\
1.64E-06	1.447962789	\\
1.07E-06	1.457746321	\\
6.97E-07	1.467529854	\\
4.49E-07	1.477313386	\\
2.87E-07	1.487096918	\\
1.82E-07	1.496880451	\\
1.15E-07	1.506663983	\\
7.17E-08	1.516447516	\\
4.45E-08	1.526231048	\\
2.74E-08	1.53601458	\\
1.67E-08	1.545798113	\\
1.02E-08	1.555581645	\\
6.11E-09	1.565365177	\\
3.65E-09	1.57514871	\\
2.17E-09	1.584932242	\\
1.28E-09	1.594715774	\\
7.46E-10	1.604499307	\\
4.32E-10	1.614282839	\\
2.49E-10	1.624066371	\\
0	2	\\
};

\addplot [fill=black,draw=black,mark=square*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0.32 0.87	\\
};


\begin{comment}
\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
         xlabel={$\overline{c}_\text{TWL}$},
         ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=5,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode = individual,
   ]


\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{=}$}};   



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0.21	0	\\
0.22	0.101694915	\\
0.24	0.203389831	\\
0.26	0.305084746	\\
0.3	0.406779661	\\
0.38	0.508474576	\\
0.48	0.610169492	\\
0.62	0.711864407	\\
0.76	0.813559322	\\
0.85	0.915254237	\\
0.91	1.016949153	\\
0.95	1.118644068	\\
0.98	1.220338983	\\
0.99	1.322033898	\\
0.99	1.423728814	\\
1	1.525423729	\\
1	1.627118644	\\
1	1.728813559	\\
1	1.830508475	\\
1	1.93220339	\\
};

\addplot[color=blue,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
1.47E-02	0	\\
1.70E-02	0.016487502	\\
1.95E-02	0.032975005	\\
2.24E-02	0.049462507	\\
2.57E-02	0.06595001	\\
2.93E-02	0.082437512	\\
3.34E-02	0.098925015	\\
3.79E-02	0.115412517	\\
4.29E-02	0.13190002	\\
4.84E-02	0.148387522	\\
5.44E-02	0.164875025	\\
6.11E-02	0.181362527	\\
6.83E-02	0.19785003	\\
7.62E-02	0.214337532	\\
8.48E-02	0.230825035	\\
9.41E-02	0.247312537	\\
1.04E-01	0.26380004	\\
1.15E-01	0.280287542	\\
1.26E-01	0.296775045	\\
1.39E-01	0.313262547	\\
1.52E-01	0.329750049	\\
1.66E-01	0.346237552	\\
1.81E-01	0.362725054	\\
1.96E-01	0.379212557	\\
2.12E-01	0.395700059	\\
2.29E-01	0.412187562	\\
2.47E-01	0.428675064	\\
2.66E-01	0.445162567	\\
2.85E-01	0.461650069	\\
3.05E-01	0.478137572	\\
3.25E-01	0.494625074	\\
3.46E-01	0.511112577	\\
3.67E-01	0.527600079	\\
3.89E-01	0.544087582	\\
4.12E-01	0.560575084	\\
4.34E-01	0.577062587	\\
4.57E-01	0.593550089	\\
4.80E-01	0.610037592	\\
5.03E-01	0.626525094	\\
5.25E-01	0.643012596	\\
0.548292521	0.659500099	\\
0.570966908	0.675987601	\\
0.59340944	0.692475104	\\
0.615549217	0.708962606	\\
0.637318282	0.725450109	\\
0.658652238	0.741937611	\\
0.679490821	0.758425114	\\
0.699778391	0.774912616	\\
0.719464371	0.791400119	\\
0.738503591	0.807887621	\\
0.756856562	0.824375124	\\
0.774489663	0.840862626	\\
0.791375251	0.857350129	\\
0.807491678	0.873837631	\\
0.822823242	0.890325134	\\
0.837360058	0.906812636	\\
0.851097858	0.923300138	\\
0.864037739	0.939787641	\\
0.876185841	0.956275143	\\
0.887552994	0.972762646	\\
0.898154319	0.989250148	\\
0.908008797	1.005737651	\\
0.917138829	1.022225153	\\
0.92556977	1.038712656	\\
0.93332947	1.055200158	\\
0.940447813	1.071687661	\\
0.946956269	1.088175163	\\
0.952887465	1.104662666	\\
0.95827477	1.121150168	\\
0.96315192	1.137637671	\\
0.967552659	1.154125173	\\
0.971510427	1.170612676	\\
0.975058072	1.187100178	\\
0.978227603	1.203587681	\\
0.981049981	1.220075183	\\
0.983554938	1.236562685	\\
0.98577084	1.253050188	\\
0.987724577	1.26953769	\\
0.989441483	1.286025193	\\
0.99094529	1.302512695	\\
0.992258103	1.319000198	\\
0.993400399	1.3354877	\\
0.994391048	1.351975203	\\
0.995247348	1.368462705	\\
0.995985078	1.384950208	\\
0.996618558	1.40143771	\\
0.997160728	1.417925213	\\
0.997623217	1.434412715	\\
0.998016434	1.450900218	\\
0.998349654	1.46738772	\\
0.998631098	1.483875223	\\
0.998868027	1.500362725	\\
0.999066825	1.516850228	\\
0.999233077	1.53333773	\\
0.999371654	1.549825232	\\
0.999486781	1.566312735	\\
0.999582112	1.582800237	\\
0.999660789	1.59928774	\\
0.999725508	1.615775242	\\
0.999778569	1.632262745	\\
0.99982193	1.648750247	\\
0.999857246	1.66523775	\\
0.999885915	1.681725252	\\
0.999909111	1.698212755	\\
0.999927818	1.714700257	\\
0.999942854	1.73118776	\\
0.9999549	1.747675262	\\
0.999964518	1.764162765	\\
0.999972173	1.780650267	\\
0.999978245	1.79713777	\\
0.999983046	1.813625272	\\
0.999986829	1.830112775	\\
0.9999898	1.846600277	\\
0.999992126	1.863087779	\\
0.999993941	1.879575282	\\
0.999995352	1.896062784	\\
0.999996446	1.912550287	\\
0.999997291	1.929037789	\\
0.999997942	1.945525292	\\
0.999998441	1.962012794	\\
0.999998823	1.978500297	\\
0.999999114	1.994987799	\\
0.999999335	2.011475302	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.78E-05	0	\\
5.24E-02	0.016487502	\\
7.28E-02	0.032975005	\\
8.86E-02	0.049462507	\\
1.02E-01	0.06595001	\\
1.14E-01	0.082437512	\\
1.25E-01	0.098925015	\\
1.36E-01	0.115412517	\\
1.46E-01	0.13190002	\\
1.55E-01	0.148387522	\\
1.65E-01	0.164875025	\\
1.74E-01	0.181362527	\\
1.83E-01	0.19785003	\\
1.91E-01	0.214337532	\\
2.00E-01	0.230825035	\\
2.09E-01	0.247312537	\\
2.18E-01	0.26380004	\\
2.26E-01	0.280287542	\\
2.35E-01	0.296775045	\\
2.44E-01	0.313262547	\\
2.53E-01	0.329750049	\\
2.62E-01	0.346237552	\\
2.72E-01	0.362725054	\\
2.82E-01	0.379212557	\\
2.92E-01	0.395700059	\\
3.03E-01	0.412187562	\\
3.14E-01	0.428675064	\\
3.26E-01	0.445162567	\\
3.32E-01	0.461650069	\\
3.46E-01	0.478137572	\\
3.60E-01	0.494625074	\\
3.75E-01	0.511112577	\\
3.91E-01	0.527600079	\\
4.08E-01	0.544087582	\\
4.25E-01	0.560575084	\\
4.43E-01	0.577062587	\\
4.62E-01	0.593550089	\\
4.82E-01	0.610037592	\\
5.02E-01	0.626525094	\\
5.23E-01	0.643012596	\\
5.44E-01	0.659500099	\\
5.65E-01	0.675987601	\\
5.86E-01	0.692475104	\\
6.07E-01	0.708962606	\\
6.28E-01	0.725450109	\\
6.49E-01	0.741937611	\\
6.69E-01	0.758425114	\\
6.89E-01	0.774912616	\\
7.08E-01	0.791400119	\\
7.27E-01	0.807887621	\\
7.45E-01	0.824375124	\\
7.62E-01	0.840862626	\\
7.78E-01	0.857350129	\\
7.94E-01	0.873837631	\\
8.08E-01	0.890325134	\\
8.22E-01	0.906812636	\\
8.35E-01	0.923300138	\\
8.48E-01	0.939787641	\\
8.59E-01	0.956275143	\\
8.70E-01	0.972762646	\\
8.80E-01	0.989250148	\\
8.90E-01	1.005737651	\\
8.99E-01	1.022225153	\\
9.07E-01	1.038712656	\\
9.15E-01	1.055200158	\\
9.22E-01	1.071687661	\\
9.29E-01	1.088175163	\\
9.35E-01	1.104662666	\\
9.41E-01	1.121150168	\\
9.46E-01	1.137637671	\\
9.51E-01	1.154125173	\\
9.56E-01	1.170612676	\\
9.60E-01	1.187100178	\\
9.64E-01	1.203587681	\\
9.68E-01	1.220075183	\\
9.71E-01	1.236562685	\\
9.74E-01	1.253050188	\\
9.77E-01	1.26953769	\\
9.79E-01	1.286025193	\\
9.82E-01	1.302512695	\\
9.84E-01	1.319000198	\\
9.86E-01	1.3354877	\\
0.987287236	1.351975203	\\
0.988787829	1.368462705	\\
0.99013266	1.384950208	\\
0.991334944	1.40143771	\\
0.992407168	1.417925213	\\
0.993361077	1.434412715	\\
0.994207674	1.450900218	\\
0.994957222	1.46738772	\\
0.995619255	1.483875223	\\
0.996202593	1.500362725	\\
0.996715367	1.516850228	\\
0.997165044	1.53333773	\\
0.997558454	1.549825232	\\
0.997901826	1.566312735	\\
0.998200816	1.582800237	\\
0.99846055	1.59928774	\\
0.998685651	1.615775242	\\
0.99888028	1.632262745	\\
0.999048166	1.648750247	\\
0.999192646	1.66523775	\\
0.999316691	1.681725252	\\
0.999422943	1.698212755	\\
0.99951374	1.714700257	\\
0.999591149	1.73118776	\\
0.999656991	1.747675262	\\
0.999712862	1.764162765	\\
0.999760161	1.780650267	\\
0.999800111	1.79713777	\\
0.999833774	1.813625272	\\
0.999862073	1.830112775	\\
0.999885807	1.846600277	\\
0.999905667	1.863087779	\\
0.999922246	1.879575282	\\
0.999936053	1.896062784	\\
0.999947525	1.912550287	\\
0.999957035	1.929037789	\\
0.999964899	1.945525292	\\
0.999971388	1.962012794	\\
0.99997673	1.978500297	\\
0.999981116	1.994987799	\\
};

\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{d})};

  


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$\overline{c}_\text{trap}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]



\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{e})};



\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{+}$}};

   
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.101694915	\\
0	0.203389831	\\
0	0.305084746	\\
0	0.406779661	\\
0	0.508474576	\\
0.02	0.610169492	\\
0.08	0.711864407	\\
0.2	0.813559322	\\
0.37	0.915254237	\\
0.52	1.016949153	\\
0.67	1.118644068	\\
0.79	1.220338983	\\
0.87	1.322033898	\\
0.92	1.423728814	\\
0.95	1.525423729	\\
0.97	1.627118644	\\
0.98	1.728813559	\\
0.99	1.830508475	\\
1	1.93220339	\\
};



\addplot[color=teal,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
2.90E-05	0	\\
3.83E-05	0.016487502	\\
5.04E-05	0.032975005	\\
6.61E-05	0.049462507	\\
8.62E-05	0.06595001	\\
1.12E-04	0.082437512	\\
1.45E-04	0.098925015	\\
1.87E-04	0.115412517	\\
2.40E-04	0.13190002	\\
3.06E-04	0.148387522	\\
3.90E-04	0.164875025	\\
4.94E-04	0.181362527	\\
6.24E-04	0.19785003	\\
7.84E-04	0.214337532	\\
9.82E-04	0.230825035	\\
1.22E-03	0.247312537	\\
1.52E-03	0.26380004	\\
1.88E-03	0.280287542	\\
2.32E-03	0.296775045	\\
2.84E-03	0.313262547	\\
3.47E-03	0.329750049	\\
4.23E-03	0.346237552	\\
5.13E-03	0.362725054	\\
6.19E-03	0.379212557	\\
7.45E-03	0.395700059	\\
8.92E-03	0.412187562	\\
1.06E-02	0.428675064	\\
1.26E-02	0.445162567	\\
1.50E-02	0.461650069	\\
1.77E-02	0.478137572	\\
2.07E-02	0.494625074	\\
2.43E-02	0.511112577	\\
2.83E-02	0.527600079	\\
3.29E-02	0.544087582	\\
3.80E-02	0.560575084	\\
4.38E-02	0.577062587	\\
5.03E-02	0.593550089	\\
5.75E-02	0.610037592	\\
6.55E-02	0.626525094	\\
7.44E-02	0.643012596	\\
0.084104497	0.659500099	\\
0.094774347	0.675987601	\\
0.106409881	0.692475104	\\
0.119043258	0.708962606	\\
0.132700332	0.725450109	\\
0.147399779	0.741937611	\\
0.163152277	0.758425114	\\
0.179959772	0.774912616	\\
0.197814845	0.791400119	\\
0.216700211	0.807887621	\\
0.236588356	0.824375124	\\
0.257441343	0.840862626	\\
0.279210787	0.857350129	\\
0.301838025	0.873837631	\\
0.325254463	0.890325134	\\
0.349382126	0.906812636	\\
0.374134381	0.923300138	\\
0.399416846	0.939787641	\\
0.425128448	0.956275143	\\
0.451162632	0.972762646	\\
0.477408681	0.989250148	\\
0.503753122	1.005737651	\\
0.5300812	1.022225153	\\
0.556278374	1.038712656	\\
0.582231807	1.055200158	\\
0.607831827	1.071687661	\\
0.632973311	1.088175163	\\
0.657556975	1.104662666	\\
0.681490543	1.121150168	\\
0.704689761	1.137637671	\\
0.72707926	1.154125173	\\
0.748593229	1.170612676	\\
0.769175902	1.187100178	\\
0.788781862	1.203587681	\\
0.807376152	1.220075183	\\
0.824934197	1.236562685	\\
0.841441565	1.253050188	\\
0.856893563	1.26953769	\\
0.871294691	1.286025193	\\
0.884657985	1.302512695	\\
0.897004251	1.319000198	\\
0.908361231	1.3354877	\\
0.918762712	1.351975203	\\
0.928247609	1.368462705	\\
0.936859037	1.384950208	\\
0.944643395	1.40143771	\\
0.951649482	1.417925213	\\
0.957927657	1.434412715	\\
0.963529055	1.450900218	\\
0.968504873	1.46738772	\\
0.972905734	1.483875223	\\
0.976781129	1.500362725	\\
0.980178941	1.516850228	\\
0.983145055	1.53333773	\\
0.985723047	1.549825232	\\
0.987953947	1.566312735	\\
0.989876083	1.582800237	\\
0.991524978	1.59928774	\\
0.992933316	1.615775242	\\
0.994130956	1.632262745	\\
0.995144985	1.648750247	\\
0.995999815	1.66523775	\\
0.996717302	1.681725252	\\
0.997316892	1.698212755	\\
0.997815774	1.714700257	\\
0.998229058	1.73118776	\\
0.99856994	1.747675262	\\
0.998849878	1.764162765	\\
0.999078769	1.780650267	\\
0.999265106	1.79713777	\\
0.99941614	1.813625272	\\
0.999538026	1.830112775	\\
0.999635961	1.846600277	\\
0.99971431	1.863087779	\\
0.999776716	1.879575282	\\
0.999826207	1.896062784	\\
0.999865285	1.912550287	\\
0.999896007	1.929037789	\\
0.999920054	1.945525292	\\
0.999938794	1.962012794	\\
0.999953336	1.978500297	\\
0.99996457	1.994987799	\\
0.999973211	2.011475302	\\
};


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
         xlabel={$\overline{c}_\text{ent}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=5,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode = individual,
   ]
   
\node[align=center] at (rel axis cs:0.1,0.9) {(\textit{f})};





\addplot[color=black,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
1.47E-02	0	\\
1.69E-02	0.016487502	\\
1.95E-02	0.032975005	\\
2.24E-02	0.049462507	\\
2.56E-02	0.06595001	\\
2.92E-02	0.082437512	\\
3.32E-02	0.098925015	\\
3.77E-02	0.115412517	\\
4.26E-02	0.13190002	\\
4.81E-02	0.148387522	\\
5.40E-02	0.164875025	\\
6.06E-02	0.181362527	\\
6.77E-02	0.19785003	\\
7.55E-02	0.214337532	\\
8.38E-02	0.230825035	\\
9.29E-02	0.247312537	\\
1.03E-01	0.26380004	\\
1.13E-01	0.280287542	\\
1.24E-01	0.296775045	\\
1.36E-01	0.313262547	\\
1.48E-01	0.329750049	\\
1.62E-01	0.346237552	\\
1.75E-01	0.362725054	\\
1.90E-01	0.379212557	\\
2.05E-01	0.395700059	\\
2.20E-01	0.412187562	\\
2.37E-01	0.428675064	\\
2.53E-01	0.445162567	\\
2.70E-01	0.461650069	\\
2.87E-01	0.478137572	\\
3.04E-01	0.494625074	\\
3.22E-01	0.511112577	\\
3.39E-01	0.527600079	\\
3.56E-01	0.544087582	\\
3.74E-01	0.560575084	\\
3.90E-01	0.577062587	\\
4.06E-01	0.593550089	\\
4.22E-01	0.610037592	\\
4.37E-01	0.626525094	\\
4.51E-01	0.643012596	\\
0.464188024	0.659500099	\\
0.476192561	0.675987601	\\
0.486999559	0.692475104	\\
0.496505959	0.708962606	\\
0.50461795	0.725450109	\\
0.51125246	0.741937611	\\
0.516338544	0.758425114	\\
0.519818619	0.774912616	\\
0.521649526	0.791400119	\\
0.521803379	0.807887621	\\
0.520268205	0.824375124	\\
0.517048321	0.840862626	\\
0.512164464	0.857350129	\\
0.505653653	0.873837631	\\
0.497568779	0.890325134	\\
0.487977932	0.906812636	\\
0.476963477	0.923300138	\\
0.464620893	0.939787641	\\
0.451057393	0.956275143	\\
0.436390362	0.972762646	\\
0.420745638	0.989250148	\\
0.404255675	1.005737651	\\
0.387057629	1.022225153	\\
0.369291396	1.038712656	\\
0.351097663	1.055200158	\\
0.332615985	1.071687661	\\
0.313982958	1.088175163	\\
0.295330489	1.104662666	\\
0.276784228	1.121150168	\\
0.258462159	1.137637671	\\
0.240473398	1.154125173	\\
0.222917198	1.170612676	\\
0.20588217	1.187100178	\\
0.189445741	1.203587681	\\
0.173673829	1.220075183	\\
0.158620741	1.236562685	\\
0.144329275	1.253050188	\\
0.130831014	1.26953769	\\
0.118146792	1.286025193	\\
0.106287305	1.302512695	\\
0.095253852	1.319000198	\\
0.085039168	1.3354877	\\
0.075628336	1.351975203	\\
0.066999739	1.368462705	\\
0.059126041	1.384950208	\\
0.051975164	1.40143771	\\
0.045511245	1.417925213	\\
0.039695559	1.434412715	\\
0.03448738	1.450900218	\\
0.029844781	1.46738772	\\
0.025725364	1.483875223	\\
0.022086898	1.500362725	\\
0.018887884	1.516850228	\\
0.016088022	1.53333773	\\
0.013648608	1.549825232	\\
0.011532834	1.566312735	\\
0.009706029	1.582800237	\\
0.008135811	1.59928774	\\
0.006792192	1.615775242	\\
0.005647614	1.632262745	\\
0.004676945	1.648750247	\\
0.003857431	1.66523775	\\
0.003168612	1.681725252	\\
0.00259222	1.698212755	\\
0.002112043	1.714700257	\\
0.001713796	1.73118776	\\
0.00138496	1.747675262	\\
0.00111464	1.764162765	\\
0.000893404	1.780650267	\\
0.000713139	1.79713777	\\
0.000566906	1.813625272	\\
0.000448803	1.830112775	\\
0.000353839	1.846600277	\\
0.000277816	1.863087779	\\
0.000217225	1.879575282	\\
0.000169145	1.896062784	\\
0.000131161	1.912550287	\\
0.000101284	1.929037789	\\
7.79E-05	1.945525292	\\
5.96E-05	1.962012794	\\
4.55E-05	1.978500297	\\
3.45E-05	1.994987799	\\
2.61E-05	2.011475302	\\
1.97E-05	2.027962804	\\
1.48E-05	2.044450307	\\
1.10E-05	2.060937809	\\
};
\end{comment}

\end{groupplot}

\end{tikzpicture}

==> Figures/fig3.tex <==
\pgfplotstableread{
series1 series2 series3 series4
0.100000000000000	0	0	0
0.110000000000000	0.0983606557377049	0	0.0983606557377049
0.110000000000000	0.196721311475410	0	0.196721311475410
0.120000000000000	0.295081967213115	0	0.295081967213115
0.180000000000000	0.393442622950820	0	0.393442622950820
0.190000000000000	0.491803278688525	0	0.491803278688525
0.300000000000000	0.590163934426229	0.0100000000000000	0.590163934426229
0.470000000000000	0.688524590163934	0.0300000000000000	0.688524590163934
0.650000000000000	0.786885245901639	0.130000000000000	0.786885245901639
0.780000000000000	0.885245901639344	0.290000000000000	0.885245901639344
0.890000000000000	0.983606557377049	0.470000000000000	0.983606557377049
0.950000000000000	1.08196721311475	0.660000000000000	1.08196721311475
0.970000000000000	1.18032786885246	0.810000000000000	1.18032786885246
0.980000000000000	1.27868852459016	0.880000000000000	1.27868852459016
0.990000000000000	1.37704918032787	0.940000000000000	1.37704918032787
1	1.47540983606557	0.970000000000000	1.47540983606557
1	1.57377049180328	0.990000000000000	1.57377049180328
1	1.67213114754098	1	1.67213114754098
}\dataone

\pgfplotstableread{
series1 series2 series3 series4 series5 series6 series7 series8
0.00124449286275530	0	5.37258511401628e-07	0	0.00124395560424390	0	0	1.62828508886210e-14
0.00155701356084331	0.0159469286215475	7.94801251646771e-07	0.0159469286215475	0.00155621875959167	0.0159469286215475	0.0328669496721849	0.0328669496704396
0.00193956939543649	0.0318938572430950	1.16894446017257e-06	0.0318938572430950	0.00193840045097632	0.0318938572430950	0.0432749772389666	0.0432749772295892
0.00240566851513857	0.0478407858646425	1.70919571584882e-06	0.0478407858646425	0.00240395931942272	0.0478407858646425	0.0510072406591362	0.0510072406162666
0.00297090364239061	0.0637877144861899	2.48459084467578e-06	0.0637877144861899	0.00296841905154593	0.0637877144861899	0.0574628140453403	0.0574628138667895
0.00365315972045327	0.0797346431077374	3.59075534533959e-06	0.0797346431077374	0.00364956896510793	0.0797346431077374	0.0631564871198889	0.0631564864278622
0.00447281849337300	0.0956815717292849	5.15925970717701e-06	0.0956815717292849	0.00446765923366582	0.0956815717292849	0.0683437060182891	0.0683437034989121
0.00545295412643032	0.111628500350832	7.36991541699927e-06	0.111628500350832	0.00544558421101332	0.111628500350832	0.0731728621345666	0.0731728534767149
0.00661951303312480	0.127575428972380	1.04668059593971e-05	0.127575428972380	0.00660904622716541	0.127575428972380	0.0777393043242309	0.0777392761582452
0.00800147018618541	0.143522357593927	1.47790166053485e-05	0.143522357593927	0.00798669116958006	0.143522357593927	0.0821088665643886	0.0821087796642584
0.00963095340127090	0.159469286215475	2.07472176664836e-05	0.159469286215475	0.00961020618360442	0.159469286215475	0.0863295872932015	0.0863293327238142
0.0115433264445321	0.175416214837022	2.89574659444458e-05	0.175416214837022	0.0115143689785877	0.175416214837022	0.0904381348311028	0.0904374262015567
0.0137772213836196	0.191363143458570	4.01838139864608e-05	0.191363143458570	0.0137370375696331	0.191363143458570	0.0944635974201731	0.0944617220811533
0.0163745104314184	0.207310072080117	5.54415494622429e-05	0.207310072080117	0.0163190688819561	0.207310072080117	0.0984298536083561	0.0984251338144958
0.0193802076763009	0.223257000701665	7.60531172858125e-05	0.223257000701665	0.0193041545590151	0.223257000701665	0.102357129540721	0.102345831115872
0.0228422916006508	0.239203929323212	0.000103728991109775	0.239203929323212	0.0227385626095410	0.239203929323212	0.106263067577392	0.106237341296627
0.0268114402012922	0.255150857944760	0.000140665940480289	0.255150857944760	0.0266707742608119	0.255150857944760	0.110163490027748	0.110107776518780
0.0313406718701449	0.271097786566307	0.000189665262897099	0.271097786566307	0.0311510066072478	0.271097786566307	0.114072967408743	0.113958237980315
0.0364848869849086	0.287044715187855	0.000254273589578302	0.287044715187855	0.0362306133953303	0.287044715187855	0.118005259349954	0.117780682028859
0.0423003073939163	0.302991643809402	0.000338948799222860	0.302991643809402	0.0419613585946935	0.302991643809402	0.121973672459566	0.121556028825424
0.0488438136320971	0.318938572430950	0.000449253351653800	0.318938572430950	0.0483945602804433	0.318938572430950	0.125991365352792	0.125254020729743
0.0561721827296490	0.334885501052497	0.000592076947172782	0.334885501052497	0.0555801057824762	0.334885501052497	0.130071622569952	0.128837090319430
0.0643412328019203	0.350832429674045	0.000775889791994722	0.350832429674045	0.0635653430099256	0.350832429674045	0.134228114085750	0.132270843694244
0.0734048841457986	0.366779358295592	0.00101102687191013	0.366779358295592	0.0723938572738885	0.366779358295592	0.138475154329239	0.135543110482763
0.0834141502012218	0.382726286917140	0.00131000247746027	0.382726286917140	0.0821041477237615	0.382726286917140	0.142827973440822	0.138691361428242
0.0944160753347149	0.398673215538687	0.00168785276555100	0.398673215538687	0.0927282225691639	0.398673215538687	0.147303013564054	0.141834657745099
0.106452639819772	0.414620144160235	0.00216250237866145	0.414620144160235	0.104290137441110	0.414620144160235	0.151915763526788	0.145199930795404
0.119559655472802	0.430567072781782	0.00275514908477831	0.430567072781782	0.116804506388023	0.430567072781782	0.156672960379669	0.149129913982862
0.133765677997947	0.446514001403330	0.00349065808108473	0.446514001403330	0.130275019916862	0.446514001403330	0.161579127434007	0.154079685199567
0.149090964049780	0.462460930024877	0.00439795507896057	0.462460930024877	0.144693008970819	0.462460930024877	0.166638929647257	0.160577747194012
0.165546502203715	0.478407858646425	0.00551040464086472	0.478407858646425	0.160036097562850	0.478407858646425	0.171857178058625	0.169156491217780
0.183133147315407	0.494354787267972	0.00686615758342019	0.494354787267972	0.176266989731987	0.494354787267972	0.177238834363577	0.180267305907327
0.201840887066810	0.510301715889520	0.00850844873568019	0.510301715889520	0.193332438331130	0.510301715889520	0.182789015631593	0.194201064682008
0.221648267787815	0.526248644511067	0.0104858241124930	0.526248644511067	0.211162443675322	0.526248644511067	0.188512999171658	0.211035823696631
0.242522003898937	0.542195573132615	0.0128522748155495	0.542195573132615	0.229669729083387	0.542195573132615	0.194416227550117	0.230626732980047
0.264416791577008	0.558142501754162	0.0156672539067659	0.558142501754162	0.248749537670242	0.558142501754162	0.200504313765656	0.252640549637265
0.287275342582331	0.574089430375710	0.0189955523096229	0.574089430375710	0.268279790272708	0.574089430375710	0.206783046586341	0.276623625121635
0.311028648726812	0.590036358997257	0.0229070106724517	0.590036358997257	0.288121638054361	0.590036358997257	0.213258396053786	0.302083141995529
0.335596481374038	0.605983287618805	0.0274760462363301	0.605983287618805	0.308120435137708	0.605983287618805	0.219936519159679	0.328559911447993
0.360888123845236	0.621930216240352	0.0327809772107860	0.621930216240352	0.328107146634450	0.621930216240352	0.226823765700065	0.355676935805083
0.386803327888591	0.637877144861900	0.0389031320374094	0.637877144861900	0.347900195851182	0.637877144861900	0.233926684312963	0.383157915588813
0.413233478700139	0.653824073483447	0.0459257372076273	0.653824073483447	0.367307741492511	0.653824073483447	0.241252028705037	0.410819566544368
0.440062946616563	0.669771002104995	0.0539325849055467	0.669771002104995	0.386130361711016	0.669771002104995	0.248806764073262	0.438547657211092
0.467170597782642	0.685717930726542	0.0630064904874099	0.685717930726542	0.404164107295232	0.685717930726542	0.256598073727682	0.466267958756524
0.494431431061500	0.701664859348089	0.0732275594087141	0.701664859348089	0.421203871652786	0.701664859348089	0.264633365921553	0.493920812093385
0.521718304408778	0.717611787969637	0.0846712932999627	0.717611787969637	0.437047011108815	0.717611787969637	0.272920280895372	0.521443844461605
0.548903711038932	0.733558716591184	0.0974065750229429	0.733558716591184	0.451497136015989	0.733558716591184	0.281466698141493	0.548763482653700
0.575861564093109	0.749505645212732	0.111493582198429	0.749505645212732	0.464367981894681	0.749505645212732	0.290280743896221	0.575793439866956
0.602468948241082	0.765452573834279	0.126981687331184	0.765452573834279	0.475487260909898	0.765452573834279	0.299370798866531	0.602437472252727
0.628607797726032	0.781399502455827	0.143907409708009	0.781399502455827	0.484700388018023	0.781399502455827	0.308745506198738	0.628593963638911
0.654166462745699	0.797346431077374	0.162292489173780	0.797346431077374	0.491873973571919	0.797346431077374	0.318413779696707	0.654160678062996
0.679041129657177	0.813293359698922	0.182142154225745	0.813293359698922	0.496898975431432	0.813293359698922	0.328384812297416	0.679038828117731
0.703137065147108	0.829240288320469	0.203443656233127	0.829240288320469	0.499693408913980	0.829240288320469	0.338668084811922	0.703136193763680
0.726369660033844	0.845187216942017	0.226165137744872	0.845187216942017	0.500204522288972	0.845187216942017	0.349273374940056	0.726369346065010
0.748665254540996	0.861134145563564	0.250254895709875	0.861134145563564	0.498410358831121	0.861134145563564	0.360210766567403	0.748665146875096
0.769961733458683	0.877081074185112	0.275641090096401	0.877081074185112	0.494320643362282	0.877081074185112	0.371490659353422	0.769961698318270
0.790208886336506	0.893028002806659	0.302231935142105	0.893028002806659	0.487976951194400	0.893028002806659	0.383123778619806	0.790208875419828
0.809368534479568	0.908974931428207	0.329916394757262	0.908974931428207	0.479452139722306	0.908974931428207	0.395121185548499	0.809368531251501
0.827414432808277	0.924921860049754	0.358565386071386	0.924921860049754	0.468849046736892	0.924921860049754	0.407494287699064	0.827414431899678
0.844331960380687	0.940868788671302	0.388033476524486	0.940868788671302	0.456298483856200	0.940868788671302	0.420254849855388	0.844331960137251
0.860117618381647	0.956815717292849	0.418161041122770	0.956815717292849	0.441956577258877	0.956815717292849	0.433415005212061	0.860117618319563
0.874778358514150	0.972762645914397	0.448776828417544	0.972762645914397	0.426001530096605	0.972762645914397	0.446987266911043	0.874778358499078
0.888330767886469	0.988709574535944	0.479700867333092	0.988709574535944	0.408629900553377	0.988709574535944	0.460984539939607	0.888330767882986
0.900800138620909	1.00465650315749	0.510747633011436	1.00465650315749	0.390052505609473	1.00465650315749	0.475420133400853	0.900800138620143
0.912219451507989	1.02060343177904	0.541729379092411	1.02060343177904	0.370490072415579	1.02060343177904	0.490307773168481	0.912219451507829
0.922628303127792	1.03655036040059	0.572459536878679	1.03655036040059	0.350168766249113	1.03655036040059	0.505661614937831	0.922628303127760
0.932071805029898	1.05249728902213	0.602756079021749	1.05249728902213	0.329315726008149	1.05249728902213	0.521496257685625	0.932071805029892
0.940599481908409	1.06844421764368	0.632444746858422	1.06844421764368	0.308154735049987	1.06844421764368	0.537826757551189	0.940599481908408
0.948264193357143	1.08439114626523	0.661362046246854	1.08439114626523	0.286902147110289	1.08439114626523	0.554668642152366	0.948264193357143
0.955121100887236	1.10033807488678	0.689357926389685	1.10033807488678	0.265763174497550	1.10033807488678	0.572037925349720	0.955121100887236
0.961226698588939	1.11628500350832	0.716298069173491	1.11628500350832	0.244928629415449	1.11628500350832	0.589951122473088	0.961226698588939
0.966637922276542	1.13223193212987	0.742065732310957	1.13223193212987	0.224572189965585	1.13223193212987	0.608425266024938	0.966637922276542
0.971411348319529	1.14817886075142	0.766563107227099	1.14817886075142	0.204848241092430	1.14817886075142	0.627477921875473	0.971411348319529
0.975602489772130	1.16412578937297	0.789712171288623	1.16412578937297	0.185890318483507	1.16412578937297	0.647127205964889	0.975602489772130
0.979265193988461	1.18007271799451	0.811455032719067	1.18007271799451	0.167810161269394	1.18007271799451	0.667391801528648	0.979265193988461
0.982451142752774	1.19601964661606	0.831753784487044	1.19601964661606	0.150697358265729	1.19601964661606	0.688290976862160	0.982451142752774
0.985209453142888	1.21196657523761	0.850589899799148	1.21196657523761	0.134619553343740	1.21196657523761	0.709844603641766	0.985209453142888
0.987586374935632	1.22791350385916	0.867963215897140	1.22791350385916	0.119623159038493	1.22791350385916	0.732073175819424	0.987586374935632
0.989625078389374	1.24386043248070	0.883890564133348	1.24386043248070	0.105734514256025	1.24386043248070	0.754997829109092	0.989625078389374
0.991365524712463	1.25980736110225	0.898404112440089	1.25980736110225	0.0929614122723740	1.25980736110225	0.778640361083311	0.991365524712463
0.992844410440687	1.27575428972380	0.911549491166227	1.27575428972380	0.0812949192744605	1.27575428972380	0.803023251899105	0.992844410440687
0.994095176278349	1.29170121834535	0.923383774856598	1.29170121834535	0.0707114014217518	1.29170121834535	0.828169685672920	0.994095176278349
0.995148070670314	1.30764814696689	0.933973391094019	1.30764814696689	0.0611746795762944	1.30764814696689	0.854103572524893	0.995148070670314
0.996030258420435	1.32359507558844	0.943392023346216	1.32359507558844	0.0526382350742187	1.32359507558844	0.880849571313448	0.996030258420435
0.996765965003455	1.33954200420999	0.951718568307983	1.33954200420999	0.0450473966954713	1.33954200420999	0.908433113081812	0.996765965003455
0.997376647777604	1.35548893283154	0.959035200022502	1.35548893283154	0.0383414477551024	1.35548893283154	0.936880425238748	0.997376647777604
0.997881186038682	1.37143586145308	0.965425583662034	1.37143586145308	0.0324556023766478	1.37143586145308	0.966218556496508	0.997881186038682
0.998296082710207	1.38738279007463	0.970973271805561	1.38738279007463	0.0273228109046462	1.38738279007463	0.996475402589705	0.998296082710207
0.998635671389423	1.40332971869618	0.975760305897143	1.40332971869618	0.0228753654922802	1.40332971869618	1.02767973279957	0.998635671389423
0.998912323421941	1.41927664731773	0.979866035775069	1.41927664731773	0.0190462876468712	1.41927664731773	1.05986121730879	0.998912323421941
0.999136650621570	1.43522357593927	0.983366161122975	1.43522357593927	0.0157704894985953	1.43522357593927	1.09305045541299	0.999136650621570
0.999317700156141	1.45117050456082	0.986331990715975	1.45117050456082	0.0129857094401666	1.45117050456082	1.12727900461561	0.999317700156141
0.999463138961503	1.46711743318237	0.988829908629090	1.46711743318237	0.0106332303324130	1.46711743318237	1.16257941063392	0.999463138961503
0.999579425807766	1.48306436180392	0.990921031260138	1.48306436180392	0.00865839454762729	1.48306436180392	1.19898523834460	0.999579425807766
0.999671969813589	1.49901129042546	0.992661035126598	1.49901129042546	0.00701093468699077	1.49901129042546	1.23653110369844	0.999671969813589
0.999745274780813	1.51495821904701	0.994100132881809	1.51495821904701	0.00564514189900378	1.51495821904701	1.27525270663445	0.999745274780813
0.999803069202354	1.53090514766856	0.995283173754561	1.53090514766856	0.00451989544779352	1.53090514766856	1.31518686502453	0.999803069202354
0.999848422184221	1.54685207629011	0.996249844495820	1.54685207629011	0.00359857768840044	1.54685207629011	1.35637154968132	0.999848422184221
0.999883845823675	1.56279900491165	0.997034947734772	1.56279900491165	0.00284889808890254	1.56279900491165	1.39884592046209	0.999883845823675
0.999911384808009	1.57874593353320	0.997668736205938	1.57874593353320	0.00224264860207102	1.57874593353320	1.44265036350341	0.999911384808009
0.999932694151329	1.59469286215475	0.998177283410433	1.59469286215475	0.00175541074089558	1.59469286215475	1.48782652962166	0.999932694151329
0.999949106080016	1.61063979077630	0.998582873727237	1.61063979077630	0.00136623235277866	1.61063979077630	1.53441737391611	0.999949106080016
0.999961687121175	1.62658671939784	0.998904397622503	1.62658671939784	0.00105728949867279	1.62658671939784	1.58246719661218	0.999961687121175
0.999971286451846	1.64253364801939	0.999157740268026	1.64253364801939	0.000813546183820013	1.64253364801939	1.63202168518363	0.999971286451846
0.999978576539132	1.65848057664094	0.999356154453146	1.65848057664094	0.000622422085986174	1.65848057664094	1.68312795779384	0.999978576539132
0.999984087050608	1.67442750526249	0.999510611064871	1.67442750526249	0.000473475985736771	1.67442750526249	1.73583460809746	0.999984087050608
0.999988232947537	1.69037443388403	0.999630122554279	1.69037443388403	0.000358110393257283	1.69037443388403	1.79019175144491	0.999988232947537
0.999991337596463	1.70632136250558	0.999722036663611	1.70632136250558	0.000269300932852268	1.70632136250558	1.84625107253390	0.999991337596463
0.999993651652653	1.72226829112713	0.999792299240957	1.72226829112713	0.000201352411696276	1.72226829112713	1.90406587455304	0.999993651652653
0.999995368385472	1.73821521974868	0.999845686218986	1.73821521974868	0.000149682166486365	1.73821521974868	1.96369112986438	0.999995368385472
0.999996636034201	1.75416214837022	0.999886005796125	1.75416214837022	0.000110630238076226	1.75416214837022	2.02518353227313	0.999996636034201
0.999997567705137	1.77010907699177	0.999916272558517	1.77010907699177	8.12951466206968e-05	1.77010907699177	2.08860155093409	0.999997567705137
0.999998249248630	1.78605600561332	0.999938855750888	1.78605600561332	5.93934977423105e-05	1.78605600561332	2.15400548594623	0.999998249248630
0.999998745488907	1.80200293423487	0.999955604179577	1.80200293423487	4.31413093299193e-05	1.80200293423487	2.22145752568815	0.999998745488907
0.999999105120511	1.81794986285641	0.999967950347239	1.81794986285641	3.11547732713136e-05	1.81794986285641	2.29102180594896	0.999999105120511
0.999999364533128	1.83389679147796	0.999976996410900	1.83389679147796	2.23681222278893e-05	1.83389679147796	2.36276447091092	0.999999364533128
0.999999550781184	1.84984372009951	0.999983584454673	1.84984372009951	1.59663265106857e-05	1.84984372009951	2.43675373604162	0.999999550781184
0.999999683875591	1.86579064872106	0.999988353403686	1.86579064872106	1.13304719043805e-05	1.86579064872106	2.51305995295570	0.999999683875591
0.999999778541861	1.88173757734260	0.999991784700199	1.88173757734260	7.99384166194628e-06	1.88173757734260	2.59175567630764	0.999999778541861
0.999999845560891	1.89768450596415	0.999994238635933	1.89768450596415	5.60692495721327e-06	1.89768450596415	2.67291573277929	0.999999845560891
0.999999892785504	1.91363143458570	0.999995983001426	1.91363143458570	3.90978407749376e-06	1.91363143458570	2.75661729222774	0.999999892785504
0.999999925906705	1.92957836320725	0.999997215485042	1.92957836320725	2.71042166377633e-06	1.92957836320725	2.84293994106116	0.999999925906705
0.999999949027948	1.94552529182879	0.999998081039081	1.94552529182879	1.86798886647743e-06	1.94552529182879	2.93196575791236	0.999999949027948
0.999999965093056	1.96147222045034	0.999998685233329	1.96147222045034	1.27985972719902e-06	1.96147222045034	3.02377939168208	0.999999965093056
0.999999976203299	1.97741914907189	0.999999104440158	1.97741914907189	8.71763140564141e-07	1.97741914907189	3.11846814202615	0.999999976203299
0.999999983850999	1.99336607769344	0.999999393541081	1.99336607769344	5.90309918391263e-07	1.99336607769344	3.21612204236310	0.999999983850999
0.999999989090688	2.00931300631498	0.999999591712021	2.00931300631498	3.97378667749138e-07	2.00931300631498	3.31683394548113	0.999999989090688
0.999999992663809	2.02525993493653	0.999999726732556	2.02525993493653	2.65931253018437e-07	2.02525993493653	3.42069961182583	0.999999992663809
0.999999995089062	2.04120686355808	0.999999818171046	2.04120686355808	1.76918016681071e-07	2.04120686355808	3.52781780055257	0.999999995089062
0.999999996727516	2.05715379217963	0.999999879720985	2.05715379217963	1.17006530797603e-07	2.05715379217963	3.63829036343027	0.999999996727516
0.999999997829254	2.07310072080117	0.999999920901860	2.07310072080117	7.69273935663506e-08	2.07310072080117	3.75222234168561	0.999999997829254
0.999999998566632	2.08904764942272	0.999999948288130	2.08904764942272	5.02785014733220e-08	2.08904764942272	3.86972206588000	0.999999998566632
0.999999999057844	2.10499457804427	0.999999966390672	2.10499457804427	3.26671721895266e-08	2.10499457804427	3.99090125891406	0.999999999057844
0.999999999383543	2.12094150666582	0.999999978284334	2.12094150666582	2.10992088245376e-08	2.12094150666582	4.11587514225775	0.999999999383543
0.999999999598489	2.13688843528736	0.999999986051471	2.13688843528736	1.35470175077757e-08	2.13688843528736	4.24476254550704	0.999999999598489
0.999999999739681	2.15283536390891	0.999999991093157	2.15283536390891	8.64652460741411e-09	2.15283536390891	4.37768601937125	0.999999999739681
}\datatwo



\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}


 \begin{groupplot}[
     group style = {group size = 2 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
          xlabel={$\overline{c}$},
         ylabel={$y/y_{90}$},
         xtick={0, 0.25, 0.5 , 0.75, 1},
         ytick={0, 0.5, 1,  1.5,2 },
       %yticklabels={0, 0.5, \phantom{0 , 1,  1.5,2 },
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(-0.4,1)},font=\small},
   clip mode = individual,
   ]


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas} \, \,$};

\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap,meas} \, \,$};

\addplot [fill=blue,draw=blue,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{50}$};


\addplot [fill=blue,draw=blue,mark=pentagon*
,only marks,fill opacity=1,draw opacity=1, mark size=2.5,clip mode=individual,line width =1.3]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{90}$};


\addplot [fill=teal,draw=teal,mark=diamond*,only marks,fill opacity=1,draw opacity=0.5, mark size=3.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{50_\text{trap}}$};

%\addplot [fill=black,draw=black,mark=square*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
%table[row sep=crcr]{%
%0 -1	\\
%}; \addlegendentry{$\overline{c}_\text{max}, y_{\overline{c}_\text{max}}$};

\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_\star$};

\addplot[color=violet,mark=none,line width = 2,draw opacity=0.4] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}) \,};

\addplot[color=blue,mark=none,line width = 2,draw opacity=1] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:superposition}) \,};

\addplot[color=teal,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrappedair}) \,};


\addplot[color=black,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrainedair}) \,};

\addplot[color=orange,mark=none,line width = 2,draw opacity=1] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal1}) \,};


   
\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual] table [y=series2,  x =series1] {\dataone};

\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=3,clip mode=individual] table [y=series4,  x =series3] {\dataone};

\addplot[color=black,mark=none,line width = 2,draw opacity=1] 
table [y=series6,  x =series5] {\datatwo};

\addplot[color=blue,mark=none,line width = 2,draw opacity=1] 
table [y=series2,  x =series1] {\datatwo};

\addplot[color=teal,mark=none,line width = 2,draw opacity=1] 
table [y=series4,  x =series3] {\datatwo};



\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{a})};   
   

\addplot [fill=blue,draw=blue,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.5 0.7	\\
};

%\addplot [fill=black,draw=black,mark=square*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
%table[row sep=crcr]{%
%0.5 0.85\\
%};

\addplot [fill=teal,draw=teal,mark=diamond*,only marks,fill opacity=1,draw opacity=0.5, mark size=3.5,clip mode=individual]
table[row sep=crcr]{%
0.5 1	\\
};


\addplot [fill=blue,draw=blue,mark=pentagon*
,only marks,fill opacity=1,draw opacity=1, mark size=2.5,clip mode=individual,line width =1.3]
table[row sep=crcr]{%
0.9 1	\\
}; 

\nextgroupplot[height = 5.5cm,
     width = 5.5cm,
       xlabel={$\overline{c}$},
         ylabel={$y/y_{90}$},
         xtick={0, 0.25, 0.5 , 0.75, 1},
         ytick={0, 0.5, 1,  1.5,2 },
       %yticklabels={0, 0.5, \phantom{0 , 1,  1.5,2 },
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=5,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode = individual,
   ]

   
\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{b})};   

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual] table [y=series2,  x =series1] {\dataone};

\addplot[color=blue,mark=none,line width = 2,draw opacity=1] 
table [y=series2,  x =series1] {\datatwo};

\addplot[color=violet,mark=none,line width = 2,draw opacity=0.4] 
table [y=series2,  x =series7] {\datatwo};

\addplot[color=orange,mark=none,line width = 2,draw opacity=1] 
table [y=series2,  x =series8] {\datatwo};

\addplot [fill=orange,draw=orange,mark=*,only marks,fill opacity=1,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0.19 0.4918\\
};


\end{groupplot}

\end{tikzpicture}

==> Figures/fig4.tex <==
\pgfplotstableread{
ycmax ycmaxest
0.0511000000000000	0.0535437328385900
0.0576600000000000	0.0601448533333333
0.0561400000000000	0.0579063054545455
0.0578400000000000	0.0606234444444444
0.0563100000000000	0.0582713684210526
0.0853200000000000	0.0855894109090909
0.0892300000000000	0.0899723478260870
0.0855500000000000	0.0859828545454545
0.0838700000000000	0.0860738352941177
0.0401700000000000	0.0415216275303644
0.0486200000000000	0.0480222857142857
0.0527200000000000	0.0534289473684211
0.0542200000000000	0.0533748421052632
0.0485900000000000	0.0493733714285714
0.0553200000000000	0.0570882666666667
0.0553200000000000	0.0570882666666667
0.0528400000000000	0.0554171076923077
0.0541300000000000	0.0551578151260504
0.0529400000000000	0.0535845000000000
0.0569000000000000	0.0584583214285714
}\ycmax

\pgfplotstableread{
H Hest
0.00592724115310302	0.00712123636363636
0.0112627700936106	0.0124339047619048
0.0116861208092958	0.0123135709090909
0.0113859187009452	0.0104856000000000
0.0150456299717998	0.0148609122807018
0.0103034956526955	0.0104968145454545
0.0122092850012479	0.0126488695652174
0.0150275629211449	0.0144948000000000
0.0169350213299083	0.0162938000000000
0.00647183663450477	0.00722235897435897
0.00961562020150922	0.00952312087912087
0.0146144518019717	0.0146723636363636
0.0125289496004090	0.0121556491228070
0.0173949912576180	0.0169375238095238
0.0214821337433925	0.0213432380952381
0.0214821337433925	0.0213432380952381
0.0289101145802956	0.0306344000000000
0.0136327594835517	0.0131912268907563
0.0168366096560235	0.0160625000000000
0.0167109746729279	0.0169375238095238
}\Hest


\pgfplotstableread{
cmax cmaxest
0.140189421665960	0.123352420007266
0.258160484851063	0.250397215149194
0.341064144442504	0.336490613220157
0.292702875575399	0.280776480413255
0.378623142143641	0.374899535432743
0.188869375775476	0.188804042519248
0.326048992493397	0.325434732426922
0.351056694923316	0.350918116079676
0.380929625434346	0.377210140539539
0.297504806751265	0.289259933929112
0.343046252716164	0.342460697459400
0.500293419244245	0.499717425095800
0.419958186111252	0.419170987699780
0.521944271708461	0.521427902173139
0.533256678270059	0.531097386295309
0.533256678270059	0.531097386295309
0.556174409748348	0.552988640289022
0.482887559650139	0.481425540343282
0.465155032802074	0.464829586403983
0.407894341214303	0.405986162521839
}\cmax


\pgfplotstableread{
Cmean H Htrap y50 y50trap
0.195912408759124	0.0911865988221989	0.0758048370049632	0.810882548108825	0.836585729182184
0.241914893617021	0.155404284206896	0.128987075286551	0.784869976359338	0.874893617021277
0.250294117647059	0.167173849984204	0.138698852930871	0.762352941176471	0.894385026737968
0.216935483870968	0.158792779952655	0.122531417906815	0.795698924731183	0.895260852250100
0.330142857142857	0.209083240297384	0.172531641287209	0.717293233082707	0.902255639097745
0.150404624277457	0.106215233743853	0.104794956929608	0.857109826589596	0.907514450867052
0.178189655172414	0.119449934881836	0.111965384833837	0.831709145427287	0.928785607196402
0.242121212121212	0.147659109786041	0.142805970503322	0.778787878787879	0.910927456382002
0.253461538461538	0.168961601615368	0.139210507265230	0.783589743589744	0.933936651583710
0.192535211267606	0.133004808348731	0.106953263893246	0.809317443120260	0.897331356560415
0.257363636363636	0.170067566351419	0.181831316632724	0.771428571428572	0.927272727272727
0.349590163934426	0.233055619729089	0.204847159959302	0.704918032786885	0.999137187230371
0.346639344262295	0.199798264980689	0.221480070433763	0.735116479723900	0.967213114754098
0.459576271186441	0.286799961379971	0.249560481204751	0.624697336561743	1.00338983050847
0.494913793103448	0.300244500863641	0.219526133595722	0.613026819923372	0.982758620689655
0.494913793103448	0.300244500863641	0.219526133595722	0.613026819923372	0.982758620689655
0.553775510204082	0.382621490514514	0.239014695652167	0.506122448979592	0.960753532182104
0.350410958904110	0.211940808914019	0.175632577113397	0.733279613215149	0.981735159817352
0.421792452830189	0.257516115679581	0.237550756113762	0.666273584905661	0.972877358490566
0.389838709677419	0.233058235679510	0.199948949118453	0.700460829493088	0.930107526881721
}\data


\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$\langle \overline{c} \rangle_\text{ent} / \langle \overline{c} \rangle$},
    ylabel={$\mathcal{H}/y_{90} ,\mathcal{H}_{\text{trap}}/y_{90}$},
   xlabel={$\langle \overline{c} \rangle$ },
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=0.6,
     %ymode=log, 
    domain=0:0.8,samples=400,
    legend columns=4,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
   clip mode=individual
   ]

   
\addplot [fill=blue,mark=*,only marks,fill opacity=0.6,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}$ \, \,};

\addplot [fill=teal,mark=*,only marks,fill opacity=0.7,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}_\text{trap}$ \, \,};

\addplot [fill=black,mark=*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$\mathcal{H}$ \citep{Kramer2023JFM} \, };

\addplot+[densely dotted,mark=none,color=red,line width=1.5,draw opacity=0.6] 
table[row sep=crcr]{%
0 -0.001	\\
};\addlegendentry{$\mathcal{H}/y_{90} = 0.7 \langle \overline{c} \rangle$};


\addplot [fill=blue,mark=square*,only marks,fill opacity=0.6,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50}$ \, \,};


\addplot [fill=teal,mark=square*,only marks,fill opacity=0.7,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50_\text{trap}}$};


\addplot [fill=black,mark=square*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -0.001	\\
}; \addlegendentry{$y_{50}$ \citep{Kramer2023JFM}};

\addplot+[densely dashed,mark=none,color=red,line width=1.5,draw opacity=0.6] 
table[row sep=crcr]{%
0 -0.001	\\
};\addlegendentry{$y_{50}/y_{90} = 1- 0.9 \langle \overline{c} \rangle$};

\addplot+[densely dashdotted,mark=none,color=gray,line width=1] table[row sep=crcr]{%
0 -0.001	\\
};\addlegendentry{1:1} 


 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{a})};     

 
\addplot [fill=black,mark=*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.151259543	\\
0.248783264	0.180498742	\\
0.206732801	0.147181215	\\
0.279105263	0.193159365	\\
0.23847191	0.174122592	\\
0.20681844	0.145186083	\\
0.283871391	0.195949081	\\
0.256571514	0.178742795	\\
0.239573671	0.171211472	\\
0.296059343	0.203810188	\\
0.265983683	0.182126636	\\
0.271521283	0.191657461	\\
0.330622449	0.227594002	\\
0.291258065	0.203992473	\\
0.264347079	0.183417799	\\
0.355041237	0.242815906	\\
0.314695496	0.218238864	\\
0.284164688	0.194807688	\\
0.324873936	0.227247438	\\
0.296886882	0.208388721	\\
0.291487752	0.202118816	\\
0.353172437	0.238021501	\\
0.328058226	0.226175675	\\
0.310328678	0.21349486	\\
0.329708621	0.225579261	\\
0.32638613	0.224485838	\\
0.331049133	0.222496314	\\
0.312257143	0.208189201	\\
0.065649346	0.04779477	\\
0.095667944	0.070651501	\\
0.108748755	0.079496643	\\
0.122272506	0.090724429	\\
0.135834774	0.101290297	\\
0.157674889	0.116484604	\\
0.171409974	0.127952848	\\
0.070865962	0.051483813	\\
0.092232189	0.072436954	\\
0.11042946	0.082348192	\\
0.119224335	0.088027197	\\
0.134156666	0.099998926	\\
0.140477574	0.104611924	\\
0.017426543	0.011130023	\\
0.045031428	0.036027673	\\
0.073772244	0.054700832	\\
0.093441974	0.06818538	\\
0.108060034	0.077646595	\\
0.119799689	0.088478872	\\
0.122641331	0.091572198	\\
0.018916814	0.017361945	\\
0.034551307	0.023144904	\\
0.055588428	0.036667353	\\
0.069244114	0.052970742	\\
0.0918108	0.066525148	\\
0.101487076	0.074978781	\\
0.111393785	0.082961194	\\
0.018905459	0.014137841	\\
0.023320165	0.017725335	\\
0.039796359	0.029510569	\\
0.057974646	0.042007748	\\
0.080194264	0.05783353	\\
0.090094536	0.065679737	\\
0.098966069	0.072765603	\\
0.063718126	0.012724782	\\
0.013097907	0.009770533	\\
0.01917624	0.013534465	\\
0.017546715	0.012530979	\\
0.024851114	0.016736204	\\
0.042646458	0.030318235	\\
0.051559631	0.037622952	\\
0.064179413	0.04779185	\\
0.073417071	0.053915551	\\
0.02020456	0.013201097	\\
0.017733803	0.014798363	\\
0.02026311	0.012293463	\\
0.021603408	0.013685719	\\
0.021898726	0.017472712	\\
0.036833829	0.02205923	\\
0.031747988	0.025720129	\\
0.049465667	0.035658672	\\
0.054525746	0.042768721	\\
0.01928167	0.018094713	\\
0.027292583	0.022177064	\\
0.022357173	0.015315636	\\
0.021557539	0.016217388	\\
0.024718685	0.018911379	\\
0.027741851	0.020969883	\\
0.025488662	0.019927723	\\
0.03769575	0.028029038	\\
0.053810098	0.038044104	\\
0.030483786	0.027008297	\\
0.031653926	0.015313973	\\
0.024050448	0.01825619	\\
0.036601582	0.028776756	\\
0.031667916	0.021318189	\\
0.022403435	0.017420887	\\
0.041460462	0.025932705	\\
0.041059301	0.029696196	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.183001124	0.135203995	\\
0.180082565	0.131923612	\\
0.188725198	0.138579949	\\
0.189353903	0.134247752	\\
0.208807975	0.156293245	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.165133618	0.120434932	\\
0.155809306	0.114152235	\\
0.162094341	0.120754883	\\
0.167096062	0.119561699	\\
0.18257986	0.133317611	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.152130619	0.110764563	\\
0.14387939	0.107576989	\\
0.160941962	0.112100894	\\
0.153713147	0.110056012	\\
0.174125809	0.127566673	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.133661053	0.097941067	\\
0.135406061	0.100514534	\\
0.14372617	0.102187768	\\
0.145782882	0.104514758	\\
0.16354797	0.119217823	\\
0.01205209	0.00890273	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.116208375	0.082504078	\\
0.129746394	0.093726888	\\
0.134340982	0.097540526	\\
0.142110403	0.102421424	\\
0.152651898	0.112344082	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.082688526	0.057953611	\\
0.103385424	0.073217572	\\
0.111528816	0.082833715	\\
0.128097057	0.089748752	\\
0.132158463	0.094664439	\\
0.013415536	0.01149926	\\
0.017103841	0.012522536	\\
0.029193811	0.021420643	\\
0.062426818	0.039138532	\\
0.080545833	0.057482911	\\
0.093076896	0.067596159	\\
0.103721362	0.076469459	\\
0.118694494	0.083376843	\\
0.027329081	0.0186198	\\
0.013080055	0.013448553	\\
0.025852237	0.019004796	\\
0.041529981	0.030212024	\\
0.096606857	0.0447676	\\
0.079960702	0.05726886	\\
0.092865045	0.066206096	\\
0.100496067	0.075425907	\\
0.030566641	0.017180917	\\
0.021440589	0.01207438	\\
0.022584105	0.018108641	\\
0.038108744	0.023953256	\\
0.051308911	0.034874938	\\
0.056112547	0.060634897	\\
0.077607283	0.057882533	\\
0.089633251	0.069541045	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.169874043	0.123773047	\\
0.191715974	0.139356766	\\
0.215947998	0.158536653	\\
0.23270139	0.167191651	\\
0.234023058	0.170936173	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.149246336	0.109893662	\\
0.165311407	0.117463892	\\
0.18117404	0.132213718	\\
0.197402327	0.144663959	\\
0.192437806	0.13983058	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.137388212	0.100872771	\\
0.157331822	0.114424255	\\
0.165776391	0.11951628	\\
0.174597808	0.125298427	\\
0.175913228	0.127483469	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.129136844	0.093099455	\\
0.146485428	0.106264987	\\
0.161282554	0.110742056	\\
0.165342579	0.118283486	\\
0.162922679	0.11669329	\\
0.01205209	0.008902737	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.115670714	0.086032037	\\
0.139852978	0.09925834	\\
0.144443596	0.102693775	\\
0.157761614	0.111640271	\\
0.160808544	0.113769748	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.091743431	0.065120189	\\
0.113912272	0.082013623	\\
0.125013774	0.09117702	\\
0.139419259	0.099671594	\\
0.147817803	0.102934666	\\
0.107584869	0.075849004	\\
0.158060233	0.119892734	\\
0.248056292	0.181194154	\\
0.232724866	0.172524673	\\
0.209531297	0.151792978	\\
0.237137182	0.174168154	\\
0.24588071	0.186524093	\\
0.238421059	0.172850184	\\
0.041747219	0.030885872	\\
0.129249748	0.097060293	\\
0.213729089	0.152892701	\\
0.19005708	0.139998004	\\
0.177845779	0.127937183	\\
0.195903376	0.143927293	\\
0.214973049	0.156759788	\\
0.209102525	0.151469019	\\
0.019942857	0.014444283	\\
0.101937861	0.077537145	\\
0.19222486	0.138071621	\\
0.162438661	0.118281235	\\
0.166140847	0.114819633	\\
0.172543727	0.124522703	\\
0.177655376	0.132237816	\\
0.180049103	0.12919643	\\
0.017301045	0.013443152	\\
0.080263005	0.057062277	\\
0.163425857	0.116899343	\\
0.148309252	0.105631868	\\
0.168681693	0.119086495	\\
0.177405891	0.125389564	\\
0.170420591	0.125067141	\\
0.172729484	0.121433517	\\
0.018143071	0.010024094	\\
0.056247521	0.042740628	\\
0.134542542	0.098245522	\\
0.129169256	0.096825381	\\
0.161150393	0.114821757	\\
0.166383071	0.115963313	\\
0.160809382	0.115888753	\\
0.163639579	0.115038808	\\
0.017296077	0.012362163	\\
0.028689176	0.021926023	\\
0.080278553	0.062119306	\\
0.107966894	0.076724635	\\
0.142569685	0.09646022	\\
0.15064514	0.108276107	\\
0.151817466	0.107300768	\\
0.156854293	0.108934067	\\
0.020558209	0.014347373	\\
0.024754779	0.019042711	\\
0.052258584	0.039170624	\\
0.077749635	0.058400802	\\
0.119831382	0.083338735	\\
0.136578185	0.092424873	\\
0.138768937	0.09671609	\\
0.146403293	0.100776338	\\
0.030970027	0.020502301	\\
0.028363423	0.02164774	\\
0.045310126	0.030067135	\\
0.059620378	0.043303558	\\
0.095794242	0.066304344	\\
0.109437629	0.080488523	\\
0.120897422	0.086139393	\\
0.129725759	0.090167323	\\
0.023794583	0.018382668	\\
0.021975598	0.01511282	\\
0.036465252	0.027126421	\\
0.048360074	0.036011007	\\
0.074627385	0.0547381	\\
0.097332954	0.065867206	\\
0.110574482	0.07833094	\\
0.121469626	0.083712175	\\
0.198709677	0.141451363	\\
0.151734266	0.102430366	\\
0.164856115	0.113603622	\\
0.162418478	0.10756734	\\
0.149237288	0.101319409	\\
0.151942675	0.102274087	\\
0.146686047	0.099785513	\\
0.153562092	0.099267205	\\
0.24615	0.172047658	\\
0.238217822	0.170220057	\\
0.240756303	0.173482178	\\
0.244017857	0.173363791	\\
0.25441989	0.168760817	\\
0.246363636	0.17523271	\\
0.245333333	0.172676159	\\
0.230075188	0.164091062	\\
0.248318584	0.181574421	\\
0.312333333	0.224858218	\\
0.303024691	0.213679441	\\
0.327916667	0.220921202	\\
0.296348315	0.199611344	\\
0.31390625	0.204100177	\\
0.306090909	0.196343589	\\
0.293691275	0.185954418	\\
0.230075188	0.164091062	\\
0.345597015	0.226564687	\\
0.323920455	0.206298246	\\
0.348243243	0.226090715	\\
0.395625	0.286542932	\\
0.402910448	0.281557595	\\
0.398157895	0.270310266	\\
0.395228758	0.258320589	\\
0.369178767	0.248978802	\\
0.373228481	0.242197518	\\
0.361706471	0.237234056	\\
0.349253247	0.228418663	\\
0.445357143	0.280169898	\\
0.43175	0.273993212	\\
0.390645161	0.235740032	\\
0.532142857	0.423810559	\\
0.532142857	0.423810559	\\
0.542688679	0.372860389	\\
0.545816327	0.375666077	\\
0.503518519	0.334648864	\\
0.496192053	0.31827612	\\
0.476746032	0.309000814	\\
0.449411765	0.287350914	\\
0.5	0.316698749	\\
0.452702703	0.280291479	\\
0.370298013	0.239782921	\\
0.5852	0.493277422	\\
0.5852	0.493277422	\\
0.588658537	0.459755011	\\
0.602959184	0.440250705	\\
0.596626506	0.400493212	\\
0.577931034	0.378537224	\\
0.556269841	0.354294742	\\
0.535571429	0.340033643	\\
0.608196721	0.612191504	\\
0.62469697	0.580530682	\\
0.6405	0.543734663	\\
0.647357143	0.515475515	\\
0.6405	0.543734663	\\
0.653852459	0.498284363	\\
0.635454545	0.446746152	\\
0.622183099	0.405192349	\\
0.6478875	0.736865873	\\
0.677978723	0.783769899	\\
0.698043478	0.600255056	\\
0.694259259	0.608824628	\\
0.709375	0.577533336	\\
0.69382716	0.514388657	\\
0.635454545	0.446746152	\\
0.678454545	0.467278485	\\
0.195912409	0.100099095	\\
0.241914894	0.170732119	\\
0.250294118	0.169041403	\\
0.216935484	0.157405683	\\
0.330142857	0.217555993	\\
0.150404624	0.106063161	\\
0.250294118	0.169041403	\\
0.242121212	0.156487403	\\
0.253461538	0.174396076	\\
0.192535211	0.125865521	\\
0.257363636	0.173560481	\\
0.349590164	0.231972568	\\
0.346639344	0.229313181	\\
0.459576271	0.300410262	\\
0.494913793	0.323749416	\\
0.494913793	0.323749416	\\
0.55377551	0.38261538	\\
};


\addplot [fill=blue,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=H,  x =Cmean] {\data};

\addplot [fill=teal,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=Htrap,  x =Cmean] {\data};


% \addplot+[solid,mark=none,color=black,line width=2] {0.6*x}; 
%$\mathcal{H}_{\text{trap}}= y_{84_\text{trap}} - y_{50_\text{trap}}$ (m),

 \addplot+[densely dotted,mark=none,color=red,line width=1.5,draw opacity=0.6] {0.7*x}; 


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$\mathcal{H}$ (m)},
     ylabel style={align=center},
    ylabel={$y_{84} - y_{50}$ (m)},
      grid=both,
     xmin=0,
     xmax=0.04,
     ymin=0,
     ymax=0.04,
     %ymode=log, 
    domain=0:0.8,samples=400,
    legend columns=1,
   legend style={cells={align=left},anchor = south east,at={(1,0)},font=\small},
   clip mode=individual
   ]




 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{b})}; 
 
 \addplot+[densely dashdotted,mark=none,color=gray,line width=1] {x};	




\addplot [fill=blue,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=Hest,  x =H] {\Hest};




\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
        ylabel={$y_{50}/y_{90} ,y_{50_\text{trap}}/y_{90}$},
   xlabel={$\langle \overline{c} \rangle$ },
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1.5,
     %xmode=log, 
     %ymode=log, 
    legend columns=1,
      legend style={cells={align=left},anchor = north east,at={(1,1)},font=\small},
   clip mode=individual,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2},
          domain=0:0.8,samples=400,
   ]


 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{c})};

\addplot [fill=black,mark=square*,only marks,fill opacity=0.1,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.796918615	\\
0.248783264	0.760981396	\\
0.206732801	0.800179061	\\
0.279105263	0.741193119	\\
0.23847191	0.771669342	\\
0.20681844	0.800981734	\\
0.283871391	0.738491492	\\
0.256571514	0.760992734	\\
0.239573671	0.7650187	\\
0.296059343	0.728685077	\\
0.265983683	0.754677499	\\
0.271521283	0.747407044	\\
0.330622449	0.70014634	\\
0.291258065	0.737234527	\\
0.264347079	0.759099573	\\
0.355041237	0.677540236	\\
0.314695496	0.717828422	\\
0.284164688	0.743620043	\\
0.324873936	0.714855453	\\
0.296886882	0.740243386	\\
0.291487752	0.741595231	\\
0.353172437	0.690621403	\\
0.328058226	0.711544352	\\
0.310328678	0.725417043	\\
0.329708621	0.716348296	\\
0.32638613	0.711024546	\\
0.331049133	0.716930128	\\
0.312257143	0.728182553	\\
0.065649346	0.94729808	\\
0.095667944	0.907720286	\\
0.108748755	0.89181895	\\
0.122272506	0.883236816	\\
0.135834774	0.866353587	\\
0.157674889	0.84290686	\\
0.171409974	0.831693166	\\
0.070865962	0.931731401	\\
0.092232189	0.906795394	\\
0.11042946	0.893878461	\\
0.119224335	0.883319417	\\
0.134156666	0.869613698	\\
0.140477574	0.861691112	\\
0.017426543	0.984416429	\\
0.045031428	0.960470694	\\
0.073772244	0.92696475	\\
0.093441974	0.908906114	\\
0.108060034	0.896144899	\\
0.119799689	0.88129123	\\
0.122641331	0.880302399	\\
0.018916814	0.983648612	\\
0.034551307	0.965931644	\\
0.055588428	0.947224372	\\
0.069244114	0.932856729	\\
0.0918108	0.909153798	\\
0.101487076	0.899761658	\\
0.111393785	0.8890022	\\
0.018905459	0.985549065	\\
0.023320165	0.979537836	\\
0.039796359	0.960668877	\\
0.057974646	0.945086133	\\
0.080194264	0.921822157	\\
0.090094536	0.909955198	\\
0.098966069	0.904729719	\\
0.063718126	0.991309014	\\
0.013097907	0.98787031	\\
0.01917624	0.984768035	\\
0.017546715	0.984287634	\\
0.024851114	0.977572706	\\
0.042646458	0.961769532	\\
0.051559631	0.948288913	\\
0.064179413	0.941091043	\\
0.073417071	0.92839268	\\
0.02020456	0.980473737	\\
0.017733803	0.984390475	\\
0.02026311	0.983309208	\\
0.021603408	0.982666174	\\
0.021898726	0.980386564	\\
0.036833829	0.973222586	\\
0.031747988	0.96963991	\\
0.049465667	0.949996332	\\
0.054525746	0.949302275	\\
0.01928167	0.990991144	\\
0.027292583	0.981699281	\\
0.022357173	0.979077652	\\
0.021557539	0.984675561	\\
0.024718685	0.981739699	\\
0.027741851	0.974617389	\\
0.025488662	0.976182623	\\
0.03769575	0.965503606	\\
0.053810098	0.95259709	\\
0.030483786	0.965853293	\\
0.031653926	0.975866894	\\
0.024050448	0.97878263	\\
0.036601582	0.973080337	\\
0.031667916	0.970263828	\\
0.022403435	0.979506366	\\
0.041460462	0.958281264	\\
0.041059301	0.958964904	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.183001124	0.822124827	\\
0.180082565	0.822147006	\\
0.188725198	0.813025547	\\
0.189353903	0.811159547	\\
0.208807975	0.794738016	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.165133618	0.838392028	\\
0.155809306	0.847277653	\\
0.162094341	0.84063204	\\
0.167096062	0.833623621	\\
0.18257986	0.816559021	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.152130619	0.854721896	\\
0.14387939	0.859297519	\\
0.160941962	0.840049815	\\
0.153713147	0.84741885	\\
0.174125809	0.827114535	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.133661053	0.87021502	\\
0.135406061	0.86885459	\\
0.14372617	0.857472477	\\
0.145782882	0.856495456	\\
0.16354797	0.839009264	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.116208375	0.889603576	\\
0.129746394	0.87597793	\\
0.134340982	0.870781748	\\
0.142110403	0.86022971	\\
0.152651898	0.853136301	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.082688526	0.920868633	\\
0.103385424	0.895646215	\\
0.111528816	0.892117161	\\
0.128097057	0.87060614	\\
0.132158463	0.870521614	\\
0.013415536	0.990284211	\\
0.017103841	0.98453091	\\
0.029193811	0.972659753	\\
0.062426818	0.945814288	\\
0.080545833	0.922116759	\\
0.093076896	0.909397982	\\
0.103721362	0.900675836	\\
0.118694494	0.882205786	\\
0.027329081	0.970418598	\\
0.013080055	0.993139508	\\
0.025852237	0.976084765	\\
0.041529981	0.961418132	\\
0.096606857	0.938481003	\\
0.079960702	0.922485377	\\
0.092865045	0.910635474	\\
0.100496067	0.904305167	\\
0.030566641	0.968518195	\\
0.021440589	0.983045767	\\
0.022584105	0.982116338	\\
0.038108744	0.967030649	\\
0.051308911	0.951998475	\\
0.056112547	0.954862479	\\
0.077607283	0.928953128	\\
0.089633251	0.912348994	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.169874043	0.834512299	\\
0.191715974	0.813899684	\\
0.215947998	0.785512256	\\
0.23270139	0.770194332	\\
0.234023058	0.767679963	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.149246336	0.853988553	\\
0.165311407	0.835653956	\\
0.18117404	0.820921005	\\
0.197402327	0.80265135	\\
0.192437806	0.806476937	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.137388212	0.86405291	\\
0.157331822	0.845060813	\\
0.165776391	0.837836552	\\
0.174597808	0.83072157	\\
0.175913228	0.826842336	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.129136844	0.87429617	\\
0.146485428	0.855901166	\\
0.161282554	0.841886483	\\
0.165342579	0.834656387	\\
0.162922679	0.838895388	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.115670714	0.887886275	\\
0.139852978	0.862993982	\\
0.144443596	0.860419122	\\
0.157761614	0.845237863	\\
0.160808544	0.842512327	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.091743431	0.910953319	\\
0.113912272	0.889644563	\\
0.125013774	0.875639435	\\
0.139419259	0.862839455	\\
0.147817803	0.854094657	\\
0.107584869	0.895526687	\\
0.158060233	0.848920161	\\
0.248056292	0.756399709	\\
0.232724866	0.767969781	\\
0.209531297	0.792574917	\\
0.237137182	0.769558824	\\
0.24588071	0.761711221	\\
0.238421059	0.762345196	\\
0.041747219	0.958055661	\\
0.129249748	0.874324288	\\
0.213729089	0.790154029	\\
0.19005708	0.815173511	\\
0.177845779	0.824562281	\\
0.195903376	0.808157813	\\
0.214973049	0.786988412	\\
0.209102525	0.795615001	\\
0.019942857	0.981214343	\\
0.101937861	0.89586243	\\
0.19222486	0.811134097	\\
0.162438661	0.839648041	\\
0.166140847	0.83171017	\\
0.172543727	0.830320768	\\
0.177655376	0.824443073	\\
0.180049103	0.823589305	\\
0.017301045	0.987879065	\\
0.080263005	0.916529372	\\
0.163425857	0.844915584	\\
0.148309252	0.855606865	\\
0.168681693	0.834487969	\\
0.177405891	0.827170094	\\
0.170420591	0.836966886	\\
0.172729484	0.828644047	\\
0.018143071	0.987089196	\\
0.056247521	0.946633546	\\
0.134542542	0.870414477	\\
0.129169256	0.878867728	\\
0.161150393	0.844971161	\\
0.166383071	0.836676874	\\
0.160809382	0.839194055	\\
0.163639579	0.837679616	\\
0.017296077	0.984501948	\\
0.028689176	0.977146492	\\
0.080278553	0.923871068	\\
0.107966894	0.895873784	\\
0.142569685	0.860824823	\\
0.15064514	0.85173519	\\
0.151817466	0.85486981	\\
0.156854293	0.845829961	\\
0.020558209	0.982223987	\\
0.024754779	0.975717338	\\
0.052258584	0.949148912	\\
0.077749635	0.924338969	\\
0.119831382	0.880442658	\\
0.136578185	0.869402895	\\
0.138768937	0.866220848	\\
0.146403293	0.857579478	\\
0.030970027	0.975586069	\\
0.028363423	0.97431619	\\
0.045310126	0.953542377	\\
0.059620378	0.942477433	\\
0.095794242	0.906047365	\\
0.109437629	0.897149555	\\
0.120897422	0.882504042	\\
0.129725759	0.872129154	\\
0.023794583	0.981691577	\\
0.021975598	0.980114788	\\
0.036465252	0.96519178	\\
0.048360074	0.952754008	\\
0.074627385	0.929109643	\\
0.097332954	0.903884661	\\
0.110574482	0.8902358	\\
0.121469626	0.883562666	\\
0.198709677	0.814882698	\\
0.151734266	0.861964123	\\
0.164856115	0.853717026	\\
0.162418478	0.853864734	\\
0.149237288	0.86779661	\\
0.151942675	0.862322391	\\
0.146686047	0.870016611	\\
0.153562092	0.861500156	\\
0.24615	0.769736842	\\
0.238217822	0.789250354	\\
0.240756303	0.792316927	\\
0.244017857	0.788690476	\\
0.25441989	0.785548247	\\
0.246363636	0.787878788	\\
0.245333333	0.787878788	\\
0.230075188	0.80075188	\\
0.248318584	0.786504425	\\
0.312333333	0.71114582	\\
0.303024691	0.730070276	\\
0.327916667	0.707999094	\\
0.296348315	0.743998496	\\
0.31390625	0.735212853	\\
0.306090909	0.73874743	\\
0.293691275	0.746902013	\\
0.230075188	0.80075188	\\
0.345597015	0.713932661	\\
0.323920455	0.733114636	\\
0.348243243	0.715442486	\\
0.395625	0.633704434	\\
0.402910448	0.643021614	\\
0.398157895	0.652529791	\\
0.395228758	0.666927847	\\
0.369178767	0.692261906	\\
0.373228481	0.696032767	\\
0.361706471	0.701796137	\\
0.349253247	0.708222072	\\
0.445357143	0.636567843	\\
0.43175	0.646978112	\\
0.390645161	0.68969896	\\
0.532142857	0.447965918	\\
0.532142857	0.447965918	\\
0.542688679	0.518399247	\\
0.545816327	0.520889508	\\
0.503518519	0.567784203	\\
0.496192053	0.594139807	\\
0.476746032	0.611615115	\\
0.449411765	0.630672915	\\
0.5	0.594996203	\\
0.452702703	0.641531596	\\
0.370298013	0.696483224	\\
0.5852	0.375625897	\\
0.5852	0.375625897	\\
0.588658537	0.415611086	\\
0.602959184	0.433094184	\\
0.596626506	0.486636968	\\
0.577931034	0.514946693	\\
0.556269841	0.548240128	\\
0.535571429	0.560470014	\\
0.608196721	0.201443157	\\
0.62469697	0.262957727	\\
0.6405	0.30029199	\\
0.647357143	0.322682718	\\
0.6405	0.30029199	\\
0.653852459	0.349925645	\\
0.635454545	0.432359788	\\
0.622183099	0.4693114	\\
0.6478875	0.033730738	\\
0.677978723	-0.007029644	\\
0.698043478	0.207276843	\\
0.694259259	0.194805037	\\
0.709375	0.239227041	\\
0.69382716	0.323515309	\\
0.635454545	0.432359788	\\
0.678454545	0.385811288	\\
0.195912409	0.810882548	\\
0.241914894	0.784869976	\\
0.250294118	0.764664313	\\
0.216935484	0.795698925	\\
0.330142857	0.710363498	\\
0.150404624	0.857109827	\\
0.250294118	0.764664313	\\
0.242121212	0.778787879	\\
0.253461538	0.780725671	\\
0.192535211	0.809317443	\\
0.257363636	0.767193571	\\
0.349590164	0.703877155	\\
0.346639344	0.718246822	\\
0.459576271	0.612388514	\\
0.494913793	0.600079415	\\
0.494913793	0.600079415	\\
0.55377551	0.524578363	\\
};


\addplot [fill=blue,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=y50,  x =Cmean] {\data};
 
\addplot [fill=teal,mark=square*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=y50trap,  x =Cmean] {\data};


\addplot+[densely dashed,mark=none,color=red,line width=1.5,draw opacity=0.6] {1-0.9*x}; 
 


\begin{comment}
\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$(y_{50}+y_{50_\text{trap}})/2$ (m)},    
    xlabel={$y_{\overline{c}_\text{max}}$ (m)},
      grid=both,
     xmin=0,
     xmax=0.1,
     ymin=0,
     ymax=0.1,
       xtick={0, 0.05, 0.1},
    ytick={0, 0.05, 0.1},
    xticklabels={0, 0.05, 0.1},
    yticklabels={0, 0.05, 0.1},
    domain=0:0.8,samples=400,
    legend columns=1,
   legend style={cells={align=left},anchor = south east,at={(1,0)},font=\small},
   clip mode=individual
   ]


 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{d})}; 
 
 \addplot+[densely dashdotted,mark=none,color=gray,line width=1] {x};	



\addplot [fill=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=ycmaxest,  x =ycmax] {\ycmax};


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$\overline{c}_\text{ent}(y_{\overline{c}_\text{max}})$ [Eq. (\ref{entrainedair})]},    
    xlabel={$\overline{c}_\text{max}$},
      grid=both,
     xmin=0,
     xmax=0.8,
       ymin=0,
     ymax=0.8,
     %ymode=log, 
    domain=0:0.8,samples=400,
    legend columns=1,
   legend style={cells={align=left},anchor = south east,at={(1,0)},font=\small},
   clip mode=individual
   ]


 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{e})}; 
 
 \addplot+[densely dashdotted,mark=none,color=gray,line width=1] {x};	


\addplot [fill=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual]
table [y=cmaxest,  x =cmax] {\cmax};

\end{comment}

\end{groupplot}
\end{tikzpicture}

==> Figures/fig5.tex <==
\pgfplotstableread{
Label series1 series2 series3 
1	0.103326134979525	0.0438761063753310	2.69899462449981e-05
\phantom{2}	0.0889221881200783	0.0827945457616167	1.13209445860404e-05
\phantom{3}	0.107007509202619	0.0689182292366671	8.01501616703206e-05
\phantom{4}	0.161696297264585	0.0238331718015040	0.00877210872488240
5	0.104243255680377	0.0637889258789011	0.0495369668244398
\phantom{6}	0.107076501579141	0.0968296726947329	0.0288974800414300
\phantom{7}	0.0904777329241351	0.106418501832028	0.0377372135226777
\phantom{8}	0.119725112745379	0.0575603757571307	0.0589926957412826
\phantom{9}	0.111021461278456	0.109633722657683	0.0262306050778004
10	0.103759303231469	0.0751540817684537	0.0746497356121365
\phantom{11}	0.120121858223439	0.119744719840463	0.0740960771842494
\phantom{12}	0.0974787834213479	0.135918544129394	0.0864516569703318
\phantom{13}	0.0583514060858485	0.0987551374792237	0.162814710451790
\phantom{14}	0.0809722722427064	0.195951251051168	0.0556449578393385
15	0.109878053329553	0.135223426009096	0.118577684490323
\phantom{16}	0.0741177132048594	0.104414041651178	0.198757526138715
\phantom{17}	0.0939891143950453	0.220452114105196	0.122112642191818
\phantom{18}	0.0884260209905622	0.185937235277409	0.198857915319036
\phantom{19}	0.0884260209905622	0.185937235277409	0.198857915319036
20	0.107066054090975	0.208849378425737	0.229817498035009
}\testdata

\pgfplotstableread{
Cmeantot Cmeantotfit
0.195912408759124	0.194284536693525
0.241914893617021	0.236228511257618
0.250294117647059	0.253511621413158
0.216935483870968	0.217531493055489
0.330142857142857	0.313837585765105
0.150404624277457	0.147175251408611
0.178189655172414	0.171705412937109
0.242121212121212	0.232785967721742
0.253461538461538	0.234543654803834
0.192535211267606	0.175845588277615
0.257363636363636	0.246726609671881
0.349590163934426	0.332453663247137
0.346639344262295	0.319734166634999
0.459576271186441	0.436524193187607
0.494913793103448	0.473110477906610
0.494913793103448	0.473110477906610
0.553775510204082	0.545637639517020
0.350410958904110	0.319873282160351
0.421792452830189	0.377278268587441
0.389838709677419	0.363641508500744
}\cmeandata


\begin{tikzpicture}
 \begin{groupplot}[
     group style = {group size = 2 by 1,horizontal sep=1.7cm,vertical sep=1.4cm},
     width = 1\textwidth]



\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
        ylabel={$\langle \overline{c} \rangle$ [Eq. (\ref{eq:meanair})]},
   xlabel={$\langle \overline{c} \rangle$ [Eq. (\ref{eq:meanair0})]},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=0.8,
     %xmode=log, 
     %ymode=log, 
    legend columns=1,
    legend style={cells={align=left},anchor = south west,at={(0,1.1)},font=\normalsize},
    %      legend style={cells={align=left},anchor = south east,at={(1,0)},font=\small},
   clip mode=individual,
             domain=0:0.8,samples=400,
   ]

 \addplot+[densely dashdotted,mark=none,color=gray,line width=1,draw opacity=1] {x}; \addlegendentry{1:1}

\addplot [fill=black,mark=*,only marks,fill opacity=1,draw opacity=1, mark size=3,clip mode=individual] table [x=Cmeantot, y=Cmeantotfit] {\cmeandata};

 \node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{a})};  
     



\nextgroupplot[
        ybar stacked,
        width=8.7cm,
        height=5.5cm,
        ymin=0,
        ymax=0.6,
        xmin=-1,
        xmax=20,
        bar width=0.26cm,
         layers/my layer set/.define layer set={
            background,
            main,
            foreground
        }
        axis on top,
        xtick=data,
        ytick={0, 0.2, 0.4, 0.6},
        extra y ticks = 0.1,
        extra y tick labels={0.1},
        extra y tick style={grid=major,major grid style={thick,dashed,draw=black},axis on top},
        xlabel={profile (ordered by $\langle \overline{c} \rangle)$},
        ylabel={$\langle \overline{c} \rangle$},
        legend style={cells={align=left},anchor = south west,at={(0,1.1)},font=\normalsize},
        xmajorgrids,
        ymajorgrids,
        %reverse legend=true, 
          legend columns=3,
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2.5cm,align=center},
    ]


\addplot [fill=teal,draw=teal,fill opacity=0.5,draw opacity=1,on layer = background] table [y=series1, meta=Label, x expr=\coordindex] {\testdata}; \addlegendentry{$\langle \overline{c} \rangle_{\text{TWL}_\text{trap}}$}
 
 
\addplot [fill=black,draw=black,fill opacity=0.5,draw opacity=1,on layer = background] table [y=series2, meta=Label, x expr=\coordindex] {\testdata}; \addlegendentry{$\langle \overline{c} \rangle_{\text{TWL}_\text{ent}}$}

\addplot [fill=violet,draw=violet,fill opacity=0.5,draw opacity=1,on layer = background] table [y=series3, meta=Label, x expr=\coordindex] {\testdata};  \addlegendentry{$\langle \overline{c} \rangle_\text{TBL}$}

 \node[align=center,color=black] at (rel axis cs:0.05,0.9) {(\textit{b})};  


\end{groupplot}

\end{tikzpicture}




==> Figures/fig6.tex <==
\pgfplotstableread{
Fr Cmeantot CmeanTBL
6.84387903488895	0.198709677419355	2
5.06207237515353	0.151734265734266	2
5.63177455752933	0.164856115107914	2
5.74402460802221	0.162418478260870	2
5.80854734632257	0.149237288135593	2
5.97906760525525	0.151942675159236	2
7.87808062736095	0.246150000000000	0.0512028909088554
7.95210004051439	0.238217821782178	0.0312593296214322
8.20195127013827	0.240756302521008	0.0333623090801983
8.51524728603490	0.244017857142857	0.0405783469865276
8.62781759208994	0.254419889502763	0.0474291852384124
8.70811070793598	0.246363636363636	0.0405217124930359
9.54931612978074	0.312333333333333	0.0519078477379939
9.62464281802124	0.303024691358025	0.0431925299022636
10.6226780501364	0.327916666666667	0.0628546910809664
9.57866481673108	0.296348314606742	0.0559757112614108
9.92151710403022	0.313906250000000	0.0716644585631347
9.85627571911217	0.306090909090909	0.0698314613861278
11.6675922489532	0.395625000000000	0.105304824124605
11.5452092133098	0.402910447761194	0.108185615876588
12.3944794302434	0.398157894736842	0.122771514558481
12.3469535550506	0.395228758169935	0.130631062732169
12.1437093913529	0.369178767123288	0.111585413870620
12.2530192366300	0.373228481012658	0.124553457631941
14.9759363269678	0.532142857142857	0.198536896895234
14.9759363269678	0.532142857142857	0.198536896895234
15.8767214136979	0.542688679245283	0.276639901923356
15.9860141585336	0.545816326530612	0.279272828888668
14.8803450055785	0.503518518518519	0.220124121368344
13.8438796599844	0.496192052980133	0.223026178255519
13.8109861231251	0.585200000000000	0.277833876334183
20.0887070881820	0.585200000000000	0.277833876334183
19.5725774234842	0.588658536585366	0.302689798737681
19.5584637069722	0.602959183673469	0.333476028211824
19.5892106396083	0.596626506024097	0.350909909387011
19.1864057145378	0.577931034482759	0.334996657271473
24.0222725464647	0.608196721311476	0.279575897490009
23.6965002484406	0.624696969696970	0.318248112536774
24.8593179446417	0.640500000000000	0.367060146364456
25.1402031325835	0.647357142857143	0.396817737564261
24.8593179446417	0.640500000000000	0.367060146364456
23.9510256229262	0.653852459016393	0.402943633409575
24.6788924747903	0.647887500000000	0.282284762119253
32.2248924470911	0.677978723404255	0.397832957879741
26.1863018303605	0.698043478260870	0.488236731108928
25.0184834999851	0.694259259259259	0.448267799358133
25.7506861224808	0.709375000000000	0.521322865954060
26.2965177700794	0.693827160493827	0.503951697432207
}\Froude

\pgfplotstableread{
Fr Cmeantot CmeanTBL
10.4676061131175	0.195912408759124	0.00877985768753531
9.71257729477519	0.241914893617021	0.0617924744423729
10.4254632912701	0.250294117647059	0.0800269015212798
9.40118231857587	0.216935483870968	0.0536913811347403
11.8188374880546	0.330142857142857	0.0800318107935911
10.5730404422561	0.150404624277457	2.69899462449981e-05
10.2754511922383	0.178189655172414	0.000935864752448654
11.6781133459465	0.242121212121212	0.0323052317216213
12.2219330709387	0.253461538461538	0.0387307757121574
16.0605008998134	0.192535211267606	0.00609141228695123
14.5374006437004	0.257363636363636	0.0304470198017298
15.1851717040304	0.349590163934426	0.0606097057756580
15.0824151216053	0.346639344262295	0.0914409167934811
21.0773243211065	0.459576271186441	0.126593711237203
18.2067734211409	0.494913793103448	0.201604645976794
18.2067734211409	0.494913793103448	0.201604645976794
20.2038436512154	0.553775510204082	0.232025996295962
}\FroudeKillen

\pgfplotstableread{
Xstar Cmeantot CmeanTBL CmeanTWLent CmeanTWLtrap 
0.200000000000000	0.502339509638780	0.0225124556090649	0.0611104105958260	0.414632432481023
0.800000000000000	0.620294599018003	0.158442242159931	0.154359181231100	0.307756235034165
1.40000000000000	0.641779788838613	0.205197183387897	0.205180175320805	0.268601293709520
2.00000000000000	0.556244830438379	0.137670208037796	0.173588939621335	0.268824189540098
2.40000000000000	0.846520146520146	0.205209771265618	0.318886077831747	0.311245632367258
0.234567901234568	0.385652882762709	6.92049903717899e-05	0.112478775333622	0.264997393056329
0.481481481481482	0.456896551724138	0.00239965321140681	0.214148180137436	0.228493507326586
0.851851851851852	0.620823620823621	0.0828339274913368	0.255052097807804	0.276231653829015
1.34567901234568	0.649901380670611	0.0993096813132240	0.274758433041137	0.232667255823213
0.166666666666667	0.310540663334848	0.00982485852734070	0.119785009131274	0.173524281769821
0.500000000000000	0.415102639296188	0.0491080964544029	0.181659686741478	0.181002849291087
1	0.563855103120043	0.0977575899607386	0.320551807114783	0.134252767458599
1.33333333333333	0.559095716552089	0.147485349666905	0.224158351301348	0.160361706013207
2.33333333333333	0.741252050300711	0.204183405221296	0.359766003768329	0.155157629310335
3.16666666666667	0.798248053392658	0.325168783833539	0.303097143546858	0.144920540116113
4	0.798248053392658	0.325168783833539	0.303097143546858	0.144920540116113
4.83333333333333	0.893186306780777	0.374235477896713	0.340135301227999	0.174692956951196
5	0.898489638215666	0.422567904042773	0.256850933879876	0.152344646067315
8	1.03	0.515592406870376	0.271941928921899	0.193089513448299
16.5000000000000	0.999586435070306	0.314999624714424	0.354646525230017	0.285127401583613
}\Cdevelopment

\pgfplotstableread{
xLi Cmean
0	0
0.0540423692174665	0.00817210227015499
0.108084738434933	0.0162181983978310
0.162127107652400	0.0241402312794109
0.216169476869866	0.0319401138536404
0.270211846087332	0.0396197295635457
0.324254215304799	0.0471809328112305
0.378296584522266	0.0546255494056597
0.432338953739732	0.0619553770035383
0.486381322957198	0.0691721855433934
0.540423692174665	0.0762777176729621
0.594466061392131	0.0832736891699898
0.648508430609598	0.0901617893565405
0.702550799827065	0.0969436815069185
0.756593169044531	0.103621003249300
0.810635538261997	0.110195366961173
0.864677907479464	0.116668360158679
0.918720276696931	0.123041545879951
0.972762645914397	0.129316463062542
1.02680501513186	0.135494626915033
1.08084738434933	0.141577529282913
1.13488975356680	0.147566639008811
1.18893212278426	0.153463402287187
1.24297449200173	0.159269243013537
1.29701686121920	0.164985563128226
1.35105923043666	0.170613742955017
1.40510159965413	0.176155141534375
1.45914396887160	0.181611096951638
1.51318633808906	0.186982926660126
1.56722870730653	0.192271927799263
1.62127107652399	0.197479377507804
1.67531344574146	0.202606533232222
1.72935581495893	0.207654633030349
1.78339818417639	0.212624895870323
1.83744055339386	0.217518521924944
1.89148292261133	0.222336692861469
1.94552529182879	0.227080572126960
1.99956766104626	0.231751305229216
2.05361003026373	0.236350020013380
2.10765239948119	0.240877826934285
2.16169476869866	0.245335819324591
2.21573713791613	0.249725073658798
2.26977950713359	0.254046649813176
2.32382187635106	0.258301591321702
2.37786424556853	0.262490925628036
2.43190661478599	0.266615664333625
2.48594898400346	0.270676803441970
2.53999135322093	0.274675323599131
2.59403372243839	0.278612190330532
2.64807609165586	0.282488354274096
2.70211846087332	0.286304751409806
2.75616083009079	0.290062303285712
2.81020319930826	0.293761917240456
2.86424556852572	0.297404486622374
2.91828793774319	0.300990891005206
2.97233030696066	0.304521996400494
3.02637267617812	0.307998655466693
3.08041504539559	0.311421707715067
3.13445741461306	0.314791979712403
3.18849978383052	0.318110285280607
3.24254215304799	0.321377425693212
3.29658452226546	0.324594189868869
3.35062689148292	0.327761354561842
3.40466926070039	0.330879684549574
3.45871162991786	0.333949932817360
3.51275399913532	0.336972840740166
3.56679636835279	0.339949138261655
3.62083873757026	0.342879544070441
3.67488110678772	0.345764765773638
3.72892347600519	0.348605500067721
3.78296584522265	0.351402432906759
3.83700821444012	0.354156239668055
3.89105058365759	0.356867585315227
3.94509295287505	0.359537124558779
3.99913532209252	0.362165502014195
4.05317769130999	0.364753352357592
4.10722006052745	0.367301300478977
4.16126242974492	0.369809961633141
4.21530479896239	0.372279941588224
4.26934716817985	0.374711836771990
4.32338953739732	0.377106234415846
4.37743190661479	0.379463712696644
4.43147427583225	0.381784840876290
4.48551664504972	0.384070179439207
4.53955901426719	0.386320280227675
4.59360138348465	0.388535686575084
4.64764375270212	0.390716933437133
4.70168612191959	0.392864547521005
4.75572849113705	0.394979047412557
4.80977086035452	0.397060943701535
4.86381322957198	0.399110739104873
4.91785559878945	0.401128928588080
4.97189796800692	0.403115999484764
5.02594033722438	0.405072431614306
5.07998270644185	0.406998697397720
5.13402507565932	0.408895261971736
5.18806744487678	0.410762583301108
5.24210981409425	0.412601112289207
5.29615218331172	0.414411292886895
5.35019455252918	0.416193562199732
5.40423692174665	0.417948350593516
5.45827929096412	0.419676081798213
5.51232166018158	0.421377173010268
5.56636402939905	0.423052034993350
5.62040639861651	0.424701072177538
5.67444876783398	0.426324682756977
5.72849113705145	0.427923258786035
5.78253350626892	0.429497186273968
5.83657587548638	0.431046845278133
5.89061824470385	0.432572609995759
5.94466061392131	0.434074848854304
5.99870298313878	0.435553924600422
6.05274535235625	0.437010194387555
6.10678772157371	0.438444009862171
6.16083009079118	0.439855717248684
6.21487246000865	0.441245657433049
6.26891482922611	0.442614166045082
6.32295719844358	0.443961573539501
6.37699956766105	0.445288205275725
6.43104193687851	0.446594381596433
6.48508430609598	0.447880417904922
6.53912667531345	0.449146624741268
6.59316904453091	0.450393307857309
6.64721141374838	0.451620768290476
6.70125378296584	0.452829302436489
6.75529615218331	0.454019202120919
6.80933852140078	0.455190754669666
6.86338089061824	0.456344242978331
6.91742325983571	0.457479945580533
6.97146562905318	0.458598136715161
7.02550799827064	0.459699086392601
7.07955036748811	0.460783060459932
7.13359273670558	0.461850320665118
7.18763510592304	0.462901124720217
7.24167747514051	0.463935726363611
7.29571984435798	0.464954375421272
7.34976221357544	0.465957317867090
7.40380458279291	0.466944795882269
7.45784695201038	0.467917047913808
7.51188932122784	0.468874308732075
7.56593169044531	0.469816809487500
7.61997405966278	0.470744777766392
7.67401642888024	0.471658437645889
7.72805879809771	0.472558009748075
7.78210116731517	0.473443711293245
7.83614353653264	0.474315756152362
7.89018590575011	0.475174354898700
7.94422827496757	0.476019714858691
7.99827064418504	0.476852040161987
8.05231301340251	0.477671531790753
8.10635538261997	0.478478387628199
8.16039775183744	0.479272802506361
8.21444012105491	0.480054968253147
8.26848249027237	0.480825073738659
8.32252485948984	0.481583304920800
8.37656722870731	0.482329844890178
8.43060959792477	0.483064873914313
8.48465196714224	0.483788569481171
8.53869433635971	0.484501106342020
8.59273670557717	0.485202656553628
8.64677907479464	0.485893389519807
8.70082144401211	0.486573472032324
8.75486381322957	0.487243068311172
8.80890618244704	0.487902340044227
8.86294855166450	0.488551446426289
8.91699092088197	0.489190544197524
8.97103329009944	0.489819787681311
9.02507565931690	0.490439328821509
9.07911802853437	0.491049317219144
9.13316039775184	0.491649900168536
9.18720276696930	0.492241222692863
9.24124513618677	0.492823427579183
9.29528750540424	0.493396655412913
9.34932987462170	0.493961044611772
9.40337224383917	0.494516731459210
9.45741461305664	0.495063850137313
9.51145698227410	0.495602532759207
9.56549935149157	0.496132909400954
9.61954172070904	0.496655108132969
9.67358408992650	0.497169255050940
9.72762645914397	0.497675474306278
9.78166882836144	0.498173888136096
9.83571119757890	0.498664616892724
9.88975356679637	0.499147779072775
9.94379593601383	0.499623491345754
9.99783830523130	0.500091868582231
10.0518806744488	0.500553023881581
10.1059230436662	0.501007068599291
10.1599654128837	0.501454112373854
10.2140077821012	0.501894263153237
10.2680501513186	0.502327627220954
10.3220925205361	0.502754309221724
10.3761348897536	0.503174412186745
10.4301772589710	0.503588037558569
10.4842196281885	0.503995285215601
10.5382619974060	0.504396253496213
10.5923043666234	0.504791039222492
10.6463467358409	0.505179737723621
10.7003891050584	0.505562442858894
10.7544314742758	0.505939247040384
10.8084738434933	0.506310241255258
}\Cdevelopmentcalc

\pgfplotstableread{
xLi Cmeantot
7.49056603773585	0.948339160839161
5.42857142857143	1.03035071942446
4.62500000000000	1.01511548913044
3.36893203883495	0.932733050847458
3.01785714285714	0.949641719745223
2.43511450381679	0.916787790697674
2.04054054054054	0.959763071895425
14	1.02562500000000
9.22727272727273	0.992574257425743
7.03571428571428	1.00315126050420
5.61764705882353	1.01674107142857
4.69620253164557	1.06008287292818
3.89130434782609	1.06008287292818
3.28571428571429	1.02222222222222
2.62903225806452	0.958646616541353
1.48618784530387	0.801027690550956
14	1.00752688172043
8.37500000000001	0.977499004380725
7.49056603773585	1.05779569892473
5.08108108108108	0.955962305183037
4.48780487804878	1.01260080645161
3.54545454545455	0.987390029325514
3.01785714285714	0.947391210218662
2.38345864661654	0.742178025709435
2.38345864661654	0.886146192116341
1.76073619631902	0.830565268065268
2.10344827586207	0.892931392931393
15.0714285714286	1.01442307692308
8.37500000000001	1.03310371220819
6.89473684210526	1.02091767881242
5.71641791044776	1.01340707223060
4	0.946612223393045
3.94505494505494	0.956996105160662
3.32692307692308	0.927452488687783
2.68852459016393	0.895521145521146
3.05660377358491	0.824735449739583
2.46774193548387	0.799537037037037
1.94520547945205	0.723416965356183
24.2941176470588	0.985449735449735
12.4375000000000	0.985449735449735
12.8709677419355	1.00497903563941
8.77272727272728	1.01077097505669
6.41379310344828	1.01077097505669
5.82539682539683	0.918874172185431
4.51282051282051	0.882863021751910
3.43298969072165	0.832244008714597
3.07766990291262	0.847457627118644
2.28125000000000	0.767292716445259
1.23404255319149	0.627623751262768
21.1052631578948	0.991864406779661
15.8000000000000	0.991864406779661
11.7272727272727	0.997726333195535
9.50000000000000	1.02196471809063
7.93617021276595	1.01123136614254
6.50000000000000	0.979544126241964
5.17647058823530	0.942830239440409
4.06024096385542	0.907748184019371
18.5238095238095	0.950307377049180
12.6666666666667	0.976089015151515
10.7142857142857	1.00078125000000
8.53488372093024	1.01149553571429
7.72340425531914	1.01149553571429
6.59259259259259	1.02164446721311
5.50793650793651	1.02164446721311
4.54054054054054	0.972161091549296
20.0526315789474	0.938967391304348
15.6666666666667	0.938967391304348
11.5000000000000	1.01165721487083
9.25641025641026	1.01165721487083
7.69565217391304	1.02807971014493
6.01754385964912	1.00554660941134
4.97014925373134	0.992897727272727
3.87804878048781	0.983267457180501
}\CdevelopmentStraub


\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}


 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$Fr$},
    ylabel={$\langle \overline{c} \rangle_\infty$, $\langle \overline{c} \rangle_{\text{TBL} \infty}$},
    %xtick={10,50},
     grid=both,
     xmin=1,
     xmax=100,
     ymin=0.01,
     ymax=1,
     ymode=log, 
     xmode=log,
    domain=0:0.8,samples=400, legend columns=3,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]


\addplot [fill=orange,mark=square*,only marks,fill opacity=1,draw opacity=0, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle_\infty$ \citep{Straub1958} \,};

\addplot [fill=orange,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle$};
   
\addplot [fill=teal,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
};  \addlegendentry{$\langle \overline{c} \rangle_{\text{TWL}_\text{trap}}$};

\addplot [fill=orange,mark=square*,only marks,fill opacity=0.5,draw opacity=0, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle$ \citep{Straub1958} \,};


\addplot [fill=violet,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle_{\text{TBL}}$};

   
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle_{\text{TWL}_\text{ent}}$};


\addplot [fill=violet,mark=square*,only marks,fill opacity=0.5,draw opacity=0, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{$\langle \overline{c} \rangle_{\text{TBL} \infty}$ \citep{Straub1958} \, };



\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0) (0,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,0) (0,0)};
\addplot+[green!50!black, opacity=0.1,draw opacity=1,solid] fill between[of=A and B]; \addlegendentry{GVF}

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0) (0,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,0) (0,0)};
\addplot+[cyan!60!black, opacity=0.1,draw opacity=1,solid] fill between[of=A and B]; \addlegendentry{UF}

\addplot [color=violet,mark=none,line width = 2,draw opacity=1]
table[row sep=crcr]{%
100 100\\
}; \addlegendentry{Eq. (\ref{eqCdevelopment}) \, \,};


\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{a})};     


\addplot [fill=orange,mark=square*,only marks,fill opacity=1,draw opacity=0, mark size=2.5,clip mode=individual]
table [y=Cmeantot,  x =Fr] {\Froude};

\addplot [fill=violet,mark=square*,only marks,fill opacity=0.5,draw opacity=0, mark size=2.5,clip mode=individual]
table [y=CmeanTBL,  x =Fr] {\Froude};

\addplot [fill=orange,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=Cmeantot,  x =Fr] {\FroudeKillen};

\addplot [fill=violet,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=CmeanTBL,  x =Fr] {\FroudeKillen};



\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$(x-L_i)/L_i$},
      ylabel={\footnotesize{$\langle \overline{c} \rangle / \langle \overline{c} \rangle_\infty$, $\langle \overline{c} \rangle_{\text{TBL}} /  \langle \overline{c} \rangle_\infty$}},
     grid=both,
     xmin=0,
     xmax=10,
     ymin=0,
     ymax=1.5,   legend columns=3,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize},
   clip mode=individual
   ]

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0) (6,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,1.5) (6,1.5)};
\addplot+[green!50!black, opacity=0.1] fill between[of=A and B];

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(6,0) (10,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(6,1.5) (10,1.5)};
\addplot+[blue!60!black, opacity=0.1] fill between[of=A and B];
   
\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{b})};  


\addplot [fill=orange,mark=square*,only marks,fill opacity=0.5,draw opacity=0, mark size=2.5,clip mode=individual]
table [y=Cmeantot,  x =xLi] {\CdevelopmentStraub};

\addplot[color=violet,mark=none,line width = 2,draw opacity=1] table [y=Cmean,  x =xLi] {\Cdevelopmentcalc};
   
\addplot [fill=orange,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=Cmeantot,  x =Xstar] {\Cdevelopment};
   
\addplot [fill=violet,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=CmeanTBL,  x =Xstar] {\Cdevelopment};



\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$(x-L_i)/L_i$},
      ylabel={\footnotesize{$\langle \overline{c} \rangle_{\text{TWL}_\text{trap/ent}} / \langle \overline{c} \rangle_\infty$}},
     grid=both,
     xmin=0,
     xmax=10,
     ymin=0,
     ymax=1, 
   ]

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0) (6,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,1.5) (6,1.5)};
\addplot+[green!50!black, opacity=0.1] fill between[of=A and B];

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(6,0) (10,0)};;
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(6,1.5) (10,1.5)};
\addplot+[blue!60!black, opacity=0.1] fill between[of=A and B];


\node[align=center,color=black] at (rel axis cs:0.1,0.9) {(\textit{c})}; 

\addplot [fill=teal,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=CmeanTWLtrap,  x =Xstar] {\Cdevelopment};
   
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2.5,clip mode=individual]
table [y=CmeanTWLent,  x =Xstar] {\Cdevelopment};


\end{groupplot}
\end{tikzpicture}

==> Figures/fig7.tex <==
\pgfplotstableread{
Cmeantot Cbottom
0.198709677419355	0.0100000000000000
0.151734265734266	0.0100000000000000
0.164856115107914	0.0200000000000000
0.162418478260870	0.0200000000000000
0.149237288135593	0.0200000000000000
0.151942675159236	0.0200000000000000
0.146686046511628	0.0200000000000000
0.153562091503268	0.0200000000000000
0.246150000000000	0.0200000000000000
0.238217821782178	0.0300000000000000
0.240756302521008	0.0400000000000000
0.244017857142857	0.0400000000000000
0.254419889502763	0.0500000000000000
0.246363636363636	0.0400000000000000
0.245333333333333	0.0400000000000000
0.230075187969925	0.0300000000000000
0.248318584070796	0.0300000000000000
0.312333333333333	0.0600000000000000
0.303024691358025	0.0700000000000000
0.327916666666667	0.0800000000000000
0.296348314606742	0.0600000000000000
0.313906250000000	0.0800000000000000
0.306090909090909	0.0600000000000000
0.293691275167785	0.0600000000000000
0.230075187969925	0.0300000000000000
0.345597014925373	0.110000000000000
0.323920454545455	0.0900000000000000
0.348243243243243	0.110000000000000
0.395625000000000	0.160000000000000
0.402910447761194	0.180000000000000
0.398157894736842	0.170000000000000
0.395228758169935	0.170000000000000
0.369178767123288	0.140000000000000
0.373228481012658	0.150000000000000
0.361706470588235	0.130000000000000
0.349253246753247	0.110000000000000
0.445357142859375	0.190000000000000
0.431750000000000	0.160000000000000
0.390645161292339	0.140000000000000
0.532142857142857	0.360000000000000
0.532142857142857	0.360000000000000
0.542688679245283	0.370000000000000
0.545816326530612	0.360000000000000
0.503518518518519	0.290000000000000
0.496192052980133	0.290000000000000
0.476746031746032	0.250000000000000
0.449411764705882	0.190000000000000
0.500000000000000	0.280000000000000
0.452702702702703	0.220000000000000
0.370298013245033	0.100000000000000
0.585200000000000	0.480000000000000
0.585200000000000	0.480000000000000
0.588658536585366	0.450000000000000
0.602959183673469	0.460000000000000
0.596626506024097	0.450000000000000
0.577931034482759	0.420000000000000
0.556269841269841	0.400000000000000
0.535571428571429	0.330000000000000
0.608196721311476	0.540000000000000
0.624696969696970	0.530000000000000
0.640500000000000	0.540000000000000
0.647357142857143	0.530000000000000
0.640500000000000	0.540000000000000
0.653852459016393	0.520000000000000
0.635454545454546	0.500000000000000
0.622183098591549	0.470000000000000
0.647887500000000	0.610000000000000
0.677978723404255	0.640000000000000
0.698043478260870	0.630000000000000
0.694259259259259	0.600000000000000
0.709375000000000	0.620000000000000
0.693827160493827	0.600000000000000
0.635454545454546	0.500000000000000
0.678454545454546	0.590000000000000
}\Straub

\pgfplotstableread{
Cmeantot Cbottom
0.195912408759124	0
0.241914893617021	0
0.250294117647059	0
0.216935483870968	0
0.330142857142857	0.0500000000000000
0.150404624277457	0
0.250294117647059	0
0.242121212121212	0.0200000000000000
0.253461538461538	0.0400000000000000
0.192535211267606	0
0.257363636363636	0.0300000000000000
0.349590163934426	0.100000000000000
0.346639344262295	0.120000000000000
0.459576271186441	0.210000000000000
0.494913793103448	0.290000000000000
0.494913793103448	0.290000000000000
0.553775510204082	0.350000000000000
}\Killen

\pgfplotstableread{
Cmeantot Cbottom
0.210304241435563	0.00100000000000000
0.248783264033264	0.00400000000000000
0.279105263157895	0.0140000000000000
0.283871391076116	0.0290000000000000
0.296059343434343	0.0260000000000000
0.330622448979592	0.0540000000000000
0.355041237113402	0.0690000000000000
0.324873936170213	0.0570000000000000
0.353172436750999	0.0960000000000000
0.206732800982801	0.00100000000000000
0.238471910112360	0.00300000000000000
0.256571514423077	0.0100000000000000
0.265983682983683	0.0160000000000000
0.291258064516129	0.0330000000000000
0.314695496083551	0.0460000000000000
0.296886882129278	0.0390000000000000
0.328058225508318	0.0740000000000000
0.329708620689655	0.0730000000000000
0.331049132947977	0.0690000000000000
0.206818440082645	0.00100000000000000
0.239573671497585	0.00400000000000000
0.271521282633371	0.0100000000000000
0.264347079037801	0.0240000000000000
0.284164688427300	0.0260000000000000
0.291487752161383	0.0400000000000000
0.310328678474114	0.0530000000000000
0.326386130136986	0.0580000000000000
0.312257142857143	0.0600000000000000
}\Bung

\pgfplotstableread{
Cmeantot Cbottom
0.0656493455833598	0
0.0956679444754437	0
0.108748754541751	0
0.122272505590358	0
0.135834773891128	9.00000000000000e-05
0.157674888784355	0.000510000000000000
0.171409974419668	0.00112000000000000
0.0708659618327915	0
0.0922321886135952	0
0.110429459852906	0
0.119224335473565	0
0.134156665552399	0
0.140477574319229	0
0.0174265433901351	0
0.0450314276993874	0
0.0737722436070054	0
0.0934419744904803	0
0.108060033589845	0
0.119799689127538	0
0.122641331413253	0
0.0189168142830060	0
0.0345513065730812	0
0.0555884284791584	0
0.0692441141051056	0
0.0918107998460343	0
0.101487075643674	0
0.111393785322428	0
0.0189054590000661	0
0.0233201647095327	0
0.0397963590963111	0
0.0579746459054042	0
0.0801942640270612	0
0.0900945361528493	0
0.0989660692476227	0
0.0637181256789170	0
0.0130979072092560	0
0.0191762398752689	0
0.0175467150711549	0
0.0248511135635384	0
0.0426464577352326	0
0.0515596310158519	0
0.0641794126773937	0
0.0734170709017645	0
0.0202045598503119	0
0.0177338027093900	0
0.0202631102870488	0
0.0216034079814842	0
0.0218987261279119	0
0.0368338286442254	0
0.0317479875541152	0
0.0494656670187585	0
0.0545257460969509	0
0.0192816702221331	0
0.0272925830656012	0
0.0223571728926497	0
0.0215575389611899	0
0.0247186853306345	0
0.0277418505962490	0
0.0254886621023398	0
0.0376957501589905	0
0.0538100976789890	0
0.0304837856172916	0
0.0316539256541281	0
0.0240504484550701	0
0.0366015817678543	0
0.0316679160954363	0
0.0224034348923729	0
0.0414604623520509	0
0.0410593006294439	0
0.0502522676731024	0
0.121474530929692	0
0.160595648519152	0
0.183001124058420	6.00000000000000e-05
0.180082564889717	2.00000000000000e-05
0.188725197700139	0
0.189353902814479	0
0.208807975127241	6.00000000000000e-05
0.0190918638429145	0
0.0965336946404320	0
0.134112459311038	0
0.165133617959325	5.00000000000000e-05
0.155809306388740	0
0.162094340656878	0
0.167096061842475	0
0.182579859717546	0
0.0117553876054615	0
0.0655654568777124	0
0.113364429427553	0
0.152130619117451	1.00000000000000e-05
0.143879390227863	4.00000000000000e-05
0.160941962338383	4.00000000000000e-05
0.153713147070928	6.00000000000000e-05
0.174125808844465	0.000100000000000000
0.0162515988132410	0
0.0409146723086772	0
0.0981931336666738	0
0.133661053449762	0
0.135406061256142	6.00000000000000e-05
0.143726169836600	0
0.145782881513426	4.00000000000000e-05
0.163547970451612	0.000210000000000000
0.0120520897357380	0
0.0412071141363554	0
0.0792733413996555	0
0.116208375484859	0
0.129746393937424	1.00000000000000e-05
0.134340981717992	0
0.142110403233152	9.00000000000000e-05
0.152651897547644	0
0.0133288204502856	0
0.0157944789932148	0
0.0407294252557150	0
0.0826885263407850	0
0.103385424328530	0
0.111528816403626	0
0.128097056646511	0
0.132158462673907	2.00000000000000e-05
0.0134155359209301	0
0.0171038406015834	0
0.0291938106876530	0
0.0624268180349160	0
0.0805458326267354	0
0.0930768961846309	0
0.103721362307013	0
0.118694494018898	2.00000000000000e-05
0.0273290813938436	0
0.0130800552458260	0
0.0258522374397171	0
0.0415299805729940	0
0.0966068567142469	0
0.0799607023801358	0
0.0928650450379275	0
0.100496067201440	0
0.0305666406790956	0
0.0214405886637052	0
0.0225841048811661	0
0.0381087443320941	0
0.0513089113402506	0
0.0561125471635787	0
0.0776072825850253	0
0.0896332511395887	0
0.0502522676731024	0
0.121474530929692	0
0.160595648519152	0
0.169874042590585	0
0.191715973737248	3.00000000000000e-05
0.215947997997926	0.000900000000000000
0.232701390071523	0.00112000000000000
0.234023058152939	0.000650000000000000
0.0190918638429145	0
0.0965336946404320	0
0.134112459311038	0
0.149246336323349	0
0.165311406685388	0
0.181174040188691	0
0.197402326953158	0.000150000000000000
0.192437806333811	0
0.0117553876054615	0
0.0655654568777124	0
0.113364429427553	0
0.137388211792916	0
0.157331821652544	0
0.165776390723812	0.000190000000000000
0.174597807671624	0.000450000000000000
0.175913228238529	0.000240000000000000
0.0162515988132410	0
0.0409146723086772	0
0.0981931336666738	0
0.129136843522393	0
0.146485428340498	0
0.161282554148827	0
0.165342578571572	8.00000000000000e-05
0.162922678509727	2.00000000000000e-05
0.0120520897357380	0
0.0412071141363554	0
0.0792733413996555	0
0.115670714488774	0
0.139852977776913	0
0.144443595556043	0.000140000000000000
0.157761613506563	0.000450000000000000
0.160808544301514	0.000120000000000000
0.0133288204502856	0
0.0157944789932148	0
0.0407294252557150	0
0.0917434314857188	0
0.113912271881554	0
0.125013773811695	1.00000000000000e-05
0.139419258950292	0
0.147817803479532	3.00000000000000e-05
0.107584868642605	0
0.158060233420982	0
0.248056291873163	0.00877000000000000
0.232724865988271	0.00224000000000000
0.209531297242976	0.000170000000000000
0.237137182153393	0.000880000000000000
0.245880709885099	0.00477000000000000
0.238421059201749	0.000570000000000000
0.0417472188083381	0
0.129249748491976	0
0.213729088909348	0.00162000000000000
0.190057080430501	0.000180000000000000
0.177845778720990	0.000250000000000000
0.195903375834485	0.000170000000000000
0.214973049440379	0.00135000000000000
0.209102524682876	0.000820000000000000
0.0199428573351500	0
0.101937860701691	0
0.192224860345317	0.000340000000000000
0.162438661489054	0.000260000000000000
0.166140847129376	0
0.172543726685841	3.00000000000000e-05
0.177655375869089	0.000200000000000000
0.180049103159074	0.000290000000000000
0.0173010451442991	0
0.0802630048342033	0
0.163425857028229	0.000170000000000000
0.148309251783553	0.000280000000000000
0.168681692837417	0.000230000000000000
0.177405891464365	0.000390000000000000
0.170420590934071	0.000530000000000000
0.172729483942069	0.000840000000000000
0.0181430705319717	0
0.0562475206276969	0
0.134542541510097	0
0.129169255539327	5.00000000000000e-05
0.161150392677605	6.00000000000000e-05
0.166383070884825	0.000190000000000000
0.160809382139447	0
0.163639579355455	0.000330000000000000
0.0172960772635413	0
0.0286891764752028	0
0.0802785533482044	0
0.107966894394670	0
0.142569685038418	5.00000000000000e-05
0.150645139871578	2.00000000000000e-05
0.151817466377344	0.000430000000000000
0.156854292794813	0.000600000000000000
0.0205582088274873	0
0.0247547794349096	0
0.0522585838705452	0
0.0777496352909004	0
0.119831381908138	0
0.136578185416372	0
0.138768936631791	1.00000000000000e-05
0.146403292769635	0
0.0309700272829757	0
0.0283634227733373	0
0.0453101263379651	0
0.0596203780751709	0
0.0957942421049988	0
0.109437629173208	0
0.120897422228723	3.00000000000000e-05
0.129725759471014	7.00000000000000e-05
0.0237945834488696	0
0.0219755981437861	0
0.0364652524720876	0
0.0483600739668466	0
0.0746273848080882	0
0.0973329539939490	0
0.110574481960720	0
0.121469626074430	3.00000000000000e-05
}\Severi

\begin{tikzpicture}



 \begin{groupplot}[
     group style = {group size = 1 by 1,horizontal sep=1.3cm,vertical sep=1.4cm},
     width = 1\textwidth]

\nextgroupplot[height = 7cm,
     width = 7cm,
     ylabel={$\overline{c}_0$},
     xlabel={$\langle \overline{c} \rangle$ },
     grid=both,
     xmin=0,
     xmax=0.8,
     xtick={0, 0.25, 0.4, 0.6, 0.8},
     ytick={0, 0.2, 0.4, 0.6},
     ymin=0,
     ymax=0.9,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(-0.25,1)},font=\small},
   clip mode=individual
   ]


\addplot [fill=gray,mark=square*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual] 
table[row sep=crcr]{%
0 -1	\\
};\addlegendentry{\cite{Straub1958}};


\addplot [fill=blue,mark=*,only marks,fill opacity=0.5,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
};\addlegendentry{\cite{Killen1968}};


\addplot [fill=orange,mark=diamond*,only marks,fill opacity=0.5,draw opacity=1, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\cite{Bung2009}};

\addplot [fill=blue,mark=10-pointed star,only marks,fill opacity=0,draw opacity=0.3, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\cite{Severi2018}};


 \draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0) (0.25,0)};
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,1) (0.25,1)};
\addplot+[teal!50!black, opacity=0.1] fill between[of=A and B]; 

\draw [black, draw opacity=0, name path=A] plot [smooth, tension=0] coordinates {(0,0.675) (0.25,0.675)};
\draw [black, draw opacity=0, name path=B] plot [smooth, tension=0] coordinates {(0,0.9) (0.25,0.9)};
\addplot+[teal!50!black, opacity=0.8] fill between[of=A and B]; 


\draw [black, draw opacity=0, name path=C] plot [smooth, tension=0] coordinates {(0.25,0) (0.8,0)};
\draw [black, draw opacity=0, name path=D] plot [smooth, tension=0] coordinates {(0.25,1) (0.8,1)};
\addplot+[violet, opacity=0.1] fill between[of=C and D]; 

\draw [black, draw opacity=0, name path=C] plot [smooth, tension=0] coordinates {(0.25,0.675) (0.8,0.675)};
\draw [black, draw opacity=0, name path=D] plot [smooth, tension=0] coordinates {(0.25,0.9) (0.8,0.9)};
\addplot+[violet, opacity=0.8] fill between[of=C and D]; 


\node[align=center,color=white, opacity=1, anchor=north west ] at (0.005,0.9) {\small{Superpos.} \\ {\small{principle;}} \\
{\small{[Eq. (\ref{eq:superposition})]}}
}; 

\node[align=center,color=white, opacity=1, anchor=north west ] at (0.33,0.9) {\small{Superposition +} \\ \small{two-state principle;} \\
{\small{[Eq. (\ref{eq:voidfractionfinal1})]}}
}; 

\addplot[dashed,color=black,mark=none,line width = 2,draw opacity=1] 
table[row sep=crcr]{%
0.25 0\\
0.25 1\\
}; 


\addplot [fill=gray,mark=square*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]  table [x=Cmeantot, y=Cbottom] {\Straub};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.5,draw opacity=1, mark size=3,clip mode=individual]
table [x=Cmeantot, y=Cbottom] {\Killen};

\addplot [fill=orange,mark=diamond*,only marks,fill opacity=0.5,draw opacity=1, mark size=3,clip mode=individual]
table [x=Cmeantot, y=Cbottom] {\Bung};


\addplot [fill=blue,mark=10-pointed star,only marks,fill opacity=0,draw opacity=0.3, mark size=3,clip mode=individual]
table [x=Cmeantot, y=Cbottom] {\Severi};


\end{groupplot}
\end{tikzpicture}



==> Figures/figAppendixKillen.tex <==
\pgfplotstableread{
y C Ctrap
0	0	0
0.0948905109489051	0	0
0.189781021897810	0	0
0.284671532846715	0	0
0.379562043795620	0.0100000000000000	0
0.474452554744525	0.0200000000000000	0
0.569343065693431	0.0400000000000000	0.0100000000000000
0.664233576642336	0.100000000000000	0.0200000000000000
0.759124087591241	0.260000000000000	0.100000000000000
0.854014598540146	0.700000000000000	0.590000000000000
0.948905109489051	0.900000000000000	0.880000000000000
1.04379562043796	0.960000000000000	0.960000000000000
1.13868613138686	0.980000000000000	0.980000000000000
1.23357664233577	0.990000000000000	0.990000000000000
1.32846715328467	1	1
}\dataonea

\pgfplotstableread{
y C Ctrap
0	0	0
0.0851063829787234	0	0
0.170212765957447	0.0100000000000000	0
0.255319148936170	0.0200000000000000	0
0.340425531914894	0.0300000000000000	0
0.425531914893617	0.0500000000000000	0
0.510638297872340	0.0900000000000000	0
0.595744680851064	0.150000000000000	0.0100000000000000
0.680851063829787	0.270000000000000	0.0600000000000000
0.765957446808511	0.440000000000000	0.190000000000000
0.851063829787234	0.710000000000000	0.430000000000000
0.936170212765958	0.840000000000000	0.680000000000000
1.02127659574468	0.920000000000000	0.870000000000000
1.10638297872340	0.960000000000000	0.950000000000000
1.19148936170213	0.980000000000000	0.980000000000000
1.27659574468085	0.990000000000000	0.990000000000000
1.36170212765957	1	1
}\datatwoa

\pgfplotstableread{
y C Ctrap
0	0	0
0.0882352941176471	0	0
0.176470588235294	0.0100000000000000	0
0.264705882352941	0.0200000000000000	0
0.352941176470588	0.0300000000000000	0
0.441176470588235	0.0600000000000000	0
0.529411764705882	0.0900000000000000	0.0100000000000000
0.617647058823529	0.190000000000000	0.0200000000000000
0.705882352941176	0.340000000000000	0.0700000000000000
0.794117647058823	0.590000000000000	0.220000000000000
0.882352941176471	0.770000000000000	0.470000000000000
0.970588235294118	0.880000000000000	0.690000000000000
1.05882352941176	0.940000000000000	0.880000000000000
1.14705882352941	0.970000000000000	0.950000000000000
1.23529411764706	0.990000000000000	0.980000000000000
1.32352941176471	1	1
}\datathreea

\pgfplotstableread{
y C Ctrap
0	0	0
0.0860215053763441	0	0
0.172043010752688	0	0
0.258064516129032	0.0100000000000000	0
0.344086021505376	0.0200000000000000	0
0.430107526881721	0.0300000000000000	0
0.516129032258065	0.0500000000000000	0
0.602150537634409	0.110000000000000	0
0.688172043010753	0.230000000000000	0.0300000000000000
0.774193548387097	0.450000000000000	0.130000000000000
0.860215053763441	0.650000000000000	0.390000000000000
0.946236559139785	0.850000000000000	0.660000000000000
1.03225806451613	0.930000000000000	0.850000000000000
1.11827956989247	0.960000000000000	0.940000000000000
1.20430107526882	0.980000000000000	0.960000000000000
1.29032258064516	0.990000000000000	0.980000000000000
1.37634408602151	1	1
}\datafoura


\pgfplotstableread{
y C Ctrap
0	0.0500000000000000	0
0.0857142857142857	0.0600000000000000	0
0.171428571428571	0.0700000000000000	0
0.257142857142857	0.0900000000000000	0
0.342857142857143	0.120000000000000	0
0.428571428571429	0.150000000000000	0
0.514285714285714	0.210000000000000	0
0.600000000000000	0.290000000000000	0.0100000000000000
0.685714285714286	0.430000000000000	0.0600000000000000
0.771428571428572	0.620000000000000	0.220000000000000
0.857142857142857	0.770000000000000	0.400000000000000
0.942857142857143	0.860000000000000	0.590000000000000
1.02857142857143	0.920000000000000	0.760000000000000
1.11428571428571	0.960000000000000	0.870000000000000
1.20000000000000	0.980000000000000	0.920000000000000
1.28571428571429	0.990000000000000	0.960000000000000
1.37142857142857	0.990000000000000	0.980000000000000
1.45714285714286	1	1
}\datafivea

\pgfplotstableread{
y C Ctrap
0	0	0
0.0635838150289017	0	0
0.127167630057803	0	0
0.190751445086705	0	0
0.254335260115607	0	0
0.317919075144509	0	0
0.381502890173410	0	0
0.445086705202312	0.0100000000000000	0
0.508670520231214	0.0100000000000000	0
0.572254335260116	0.0200000000000000	0
0.635838150289018	0.0300000000000000	0
0.699421965317919	0.0800000000000000	0.0200000000000000
0.763005780346821	0.170000000000000	0.0600000000000000
0.826589595375723	0.380000000000000	0.210000000000000
0.890173410404624	0.630000000000000	0.440000000000000
0.953757225433526	0.820000000000000	0.660000000000000
1.01734104046243	0.930000000000000	0.850000000000000
1.08092485549133	0.970000000000000	0.930000000000000
1.14450867052023	0.990000000000000	0.970000000000000
1.20809248554913	1	0.990000000000000
1.27167630057804	1	1
}\datasixa

\pgfplotstableread{
y C Ctrap
0	0	0
0.0603448275862069	0	0
0.120689655172414	0	0
0.181034482758621	0	0
0.241379310344828	0	0
0.301724137931035	0	0
0.362068965517241	0.0100000000000000	0
0.422413793103448	0.0200000000000000	0
0.482758620689655	0.0200000000000000	0
0.543103448275862	0.0300000000000000	0
0.603448275862069	0.0500000000000000	0
0.663793103448276	0.100000000000000	0
0.724137931034483	0.180000000000000	0.0200000000000000
0.784482758620690	0.320000000000000	0.0800000000000000
0.844827586206897	0.550000000000000	0.240000000000000
0.905172413793104	0.740000000000000	0.410000000000000
0.965517241379310	0.860000000000000	0.640000000000000
1.02586206896552	0.930000000000000	0.810000000000000
1.08620689655172	0.960000000000000	0.910000000000000
1.14655172413793	0.980000000000000	0.950000000000000
1.20689655172414	0.990000000000000	0.970000000000000
1.26724137931034	1	0.980000000000000
1.32758620689655	1	1
}\datasevena

\pgfplotstableread{
y C Ctrap
0	0.0200000000000000	0
0.0606060606060606	0.0200000000000000	0
0.121212121212121	0.0200000000000000	0
0.181818181818182	0.0200000000000000	0
0.242424242424242	0.0200000000000000	0
0.303030303030303	0.0300000000000000	0
0.363636363636364	0.0400000000000000	0
0.424242424242424	0.0500000000000000	0
0.484848484848485	0.0600000000000000	0
0.545454545454545	0.0800000000000000	0
0.606060606060606	0.140000000000000	0
0.666666666666667	0.220000000000000	0.0100000000000000
0.727272727272727	0.330000000000000	0.0500000000000000
0.787878787878788	0.530000000000000	0.160000000000000
0.848484848484849	0.710000000000000	0.330000000000000
0.909090909090909	0.830000000000000	0.500000000000000
0.969696969696970	0.880000000000000	0.660000000000000
1.03030303030303	0.920000000000000	0.780000000000000
1.09090909090909	0.950000000000000	0.860000000000000
1.15151515151515	0.970000000000000	0.910000000000000
1.21212121212121	0.990000000000000	0.950000000000000
1.27272727272727	0.990000000000000	0.970000000000000
1.33333333333333	1	0.980000000000000
1.39393939393939	1	0.990000000000000
1.45454545454545	1	1
}\dataeighta

\pgfplotstableread{
y C Ctrap
0	0.0400000000000000	0
0.0615384615384615	0.0400000000000000	0
0.123076923076923	0.0400000000000000	0
0.184615384615385	0.0500000000000000	0
0.246153846153846	0.0500000000000000	0
0.307692307692308	0.0500000000000000	0
0.369230769230769	0.0600000000000000	0
0.430769230769231	0.0700000000000000	0
0.492307692307692	0.0900000000000000	0
0.553846153846154	0.120000000000000	0
0.615384615384615	0.170000000000000	0
0.676923076923077	0.270000000000000	0.0100000000000000
0.738461538461539	0.390000000000000	0.0400000000000000
0.800000000000000	0.540000000000000	0.150000000000000
0.861538461538462	0.680000000000000	0.310000000000000
0.923076923076923	0.810000000000000	0.470000000000000
0.984615384615385	0.890000000000000	0.640000000000000
1.04615384615385	0.930000000000000	0.780000000000000
1.10769230769231	0.960000000000000	0.880000000000000
1.16923076923077	0.970000000000000	0.920000000000000
1.23076923076923	0.980000000000000	0.960000000000000
1.29230769230769	0.990000000000000	0.980000000000000
1.35384615384615	0.990000000000000	0.990000000000000
1.41538461538462	1	1
}\dataninea

\pgfplotstableread{
y C Ctrap
0	0	0
0.126760563380282	0	0
0.253521126760563	0	0
0.380281690140845	0	0
0.507042253521127	0.0100000000000000	0
0.633802816901409	0.0600000000000000	0
0.760563380281690	0.350000000000000	0.0700000000000000
0.887323943661972	0.740000000000000	0.470000000000000
1.01408450704225	0.920000000000000	0.850000000000000
1.14084507042254	0.970000000000000	0.940000000000000
1.26760563380282	0.990000000000000	0.970000000000000
1.39436619718310	1	0.980000000000000
1.52112676056338	1	0.990000000000000
1.64788732394366	1	1
}\datatena

\pgfplotstableread{
y C Ctrap
0	0.0300000000000000	0
0.109090909090909	0.0300000000000000	0
0.218181818181818	0.0300000000000000	0
0.327272727272727	0.0400000000000000	0
0.436363636363636	0.0600000000000000	0
0.545454545454546	0.120000000000000	0
0.654545454545455	0.230000000000000	0.0300000000000000
0.763636363636364	0.480000000000000	0.160000000000000
0.872727272727273	0.760000000000000	0.390000000000000
0.981818181818182	0.890000000000000	0.610000000000000
1.09090909090909	0.950000000000000	0.790000000000000
1.20000000000000	0.970000000000000	0.910000000000000
1.30909090909091	0.990000000000000	0.970000000000000
1.41818181818182	1	0.990000000000000
1.52727272727273	1	1
}\dataelevena

\pgfplotstableread{
y C Ctrap
0	0.100000000000000	0
0.0983606557377049	0.110000000000000	0
0.196721311475410	0.110000000000000	0
0.295081967213115	0.120000000000000	0
0.393442622950820	0.180000000000000	0
0.491803278688525	0.190000000000000	0
0.590163934426229	0.300000000000000	0.0100000000000000
0.688524590163934	0.470000000000000	0.0300000000000000
0.786885245901639	0.650000000000000	0.130000000000000
0.885245901639344	0.780000000000000	0.290000000000000
0.983606557377049	0.890000000000000	0.470000000000000
1.08196721311475	0.950000000000000	0.660000000000000
1.18032786885246	0.970000000000000	0.810000000000000
1.27868852459016	0.980000000000000	0.880000000000000
1.37704918032787	0.990000000000000	0.940000000000000
1.47540983606557	1	0.970000000000000
1.57377049180328	1	0.990000000000000
1.67213114754098	1	1
}\datatwelvea

\pgfplotstableread{
y C Ctrap
0	0.120000000000000	0
0.0983606557377049	0.120000000000000	0
0.196721311475410	0.130000000000000	0
0.295081967213115	0.150000000000000	0
0.393442622950820	0.170000000000000	0
0.491803278688525	0.210000000000000	0
0.590163934426229	0.280000000000000	0.0100000000000000
0.688524590163934	0.410000000000000	0.0500000000000000
0.786885245901639	0.600000000000000	0.150000000000000
0.885245901639344	0.800000000000000	0.350000000000000
0.983606557377049	0.890000000000000	0.530000000000000
1.08196721311475	0.950000000000000	0.680000000000000
1.18032786885246	0.970000000000000	0.800000000000000
1.27868852459016	0.980000000000000	0.870000000000000
1.37704918032787	0.990000000000000	0.920000000000000
1.47540983606557	1	0.960000000000000
1.57377049180328	1	0.980000000000000
1.67213114754098	1	1
}\datathirteena

\pgfplotstableread{
y C Ctrap
0	0.210000000000000	0
0.101694915254237	0.220000000000000	0
0.203389830508475	0.240000000000000	0
0.305084745762712	0.260000000000000	0
0.406779661016949	0.300000000000000	0
0.508474576271186	0.380000000000000	0
0.610169491525424	0.480000000000000	0.0200000000000000
0.711864406779661	0.620000000000000	0.0800000000000000
0.813559322033898	0.760000000000000	0.200000000000000
0.915254237288136	0.850000000000000	0.370000000000000
1.01694915254237	0.910000000000000	0.520000000000000
1.11864406779661	0.950000000000000	0.670000000000000
1.22033898305085	0.980000000000000	0.790000000000000
1.32203389830508	0.990000000000000	0.870000000000000
1.42372881355932	0.990000000000000	0.920000000000000
1.52542372881356	1	0.950000000000000
1.62711864406780	1	0.970000000000000
1.72881355932203	1	0.980000000000000
1.83050847457627	1	0.990000000000000
1.93220338983051	1	1
}\datafourteena

\pgfplotstableread{
y C Ctrap
0	0.290000000000000	0
0.0862068965517241	0.290000000000000	0
0.172413793103448	0.300000000000000	0
0.258620689655172	0.320000000000000	0
0.344827586206897	0.340000000000000	0
0.431034482758621	0.380000000000000	0
0.517241379310345	0.430000000000000	0
0.603448275862069	0.490000000000000	0.0100000000000000
0.689655172413793	0.580000000000000	0.0500000000000000
0.775862068965517	0.700000000000000	0.130000000000000
0.862068965517242	0.800000000000000	0.270000000000000
0.948275862068966	0.870000000000000	0.440000000000000
1.03448275862069	0.920000000000000	0.590000000000000
1.12068965517241	0.950000000000000	0.710000000000000
1.20689655172414	0.970000000000000	0.810000000000000
1.29310344827586	0.980000000000000	0.880000000000000
1.37931034482759	0.990000000000000	0.940000000000000
1.46551724137931	1	0.970000000000000
1.55172413793103	1	0.990000000000000
1.63793103448276	1	1
}\datafifteena

\pgfplotstableread{
y C Ctrap
0	0.290000000000000	0
0.0862068965517241	0.290000000000000	0
0.172413793103448	0.300000000000000	0
0.258620689655172	0.320000000000000	0
0.344827586206897	0.340000000000000	0
0.431034482758621	0.380000000000000	0
0.517241379310345	0.430000000000000	0
0.603448275862069	0.490000000000000	0.0100000000000000
0.689655172413793	0.580000000000000	0.0500000000000000
0.775862068965517	0.700000000000000	0.130000000000000
0.862068965517242	0.800000000000000	0.270000000000000
0.948275862068966	0.870000000000000	0.440000000000000
1.03448275862069	0.920000000000000	0.590000000000000
1.12068965517241	0.950000000000000	0.710000000000000
1.20689655172414	0.970000000000000	0.810000000000000
1.29310344827586	0.980000000000000	0.880000000000000
1.37931034482759	0.990000000000000	0.940000000000000
1.46551724137931	1	0.970000000000000
1.55172413793103	1	0.990000000000000
1.63793103448276	1	1
}\datasixteena

\pgfplotstableread{
y C Ctrap
0	0.350000000000000	0
0.0816326530612245	0.360000000000000	0
0.163265306122449	0.370000000000000	0
0.244897959183673	0.390000000000000	0
0.326530612244898	0.420000000000000	0
0.408163265306122	0.450000000000000	0
0.489795918367347	0.490000000000000	0
0.571428571428572	0.540000000000000	0.0300000000000000
0.653061224489796	0.620000000000000	0.0700000000000000
0.734693877551020	0.690000000000000	0.160000000000000
0.816326530612245	0.770000000000000	0.260000000000000
0.897959183673470	0.840000000000000	0.400000000000000
0.979591836734694	0.890000000000000	0.530000000000000
1.06122448979592	0.930000000000000	0.660000000000000
1.14285714285714	0.960000000000000	0.770000000000000
1.22448979591837	0.970000000000000	0.850000000000000
1.30612244897959	0.980000000000000	0.900000000000000
1.38775510204082	0.990000000000000	0.940000000000000
1.46938775510204	0.990000000000000	0.960000000000000
1.55102040816327	1	0.970000000000000
1.63265306122449	1	0.980000000000000
1.71428571428571	1	0.990000000000000
1.79591836734694	1	1
}\dataseventeena

\pgfplotstableread{
y C Ctrap
0	0.120000000000000	0
0.0958904109589041	0.130000000000000	0
0.191780821917808	0.140000000000000	0
0.287671232876712	0.150000000000000	0
0.383561643835616	0.180000000000000	0
0.479452054794520	0.220000000000000	0
0.575342465753425	0.280000000000000	0
0.671232876712329	0.390000000000000	0.0200000000000000
0.767123287671233	0.560000000000000	0.0800000000000000
0.863013698630137	0.730000000000000	0.230000000000000
0.958904109589041	0.870000000000000	0.450000000000000
1.05479452054795	0.940000000000000	0.660000000000000
1.15068493150685	0.960000000000000	0.820000000000000
1.24657534246575	0.980000000000000	0.900000000000000
1.34246575342466	0.990000000000000	0.950000000000000
1.43835616438356	1	0.970000000000000
1.53424657534247	1	0.990000000000000
1.63013698630137	1	1
}\dataeighttenna

\pgfplotstableread{
y C Ctrap
0	0.190000000000000	0
0.0943396226415094	0.190000000000000	0
0.188679245283019	0.200000000000000	0
0.283018867924528	0.220000000000000	0
0.377358490566038	0.240000000000000	0
0.471698113207547	0.280000000000000	0.0100000000000000
0.566037735849057	0.360000000000000	0.0300000000000000
0.660377358490566	0.490000000000000	0.0700000000000000
0.754716981132075	0.650000000000000	0.170000000000000
0.849056603773585	0.780000000000000	0.300000000000000
0.943396226415094	0.870000000000000	0.450000000000000
1.03773584905660	0.920000000000000	0.610000000000000
1.13207547169811	0.960000000000000	0.750000000000000
1.22641509433962	0.970000000000000	0.840000000000000
1.32075471698113	0.980000000000000	0.910000000000000
1.41509433962264	0.990000000000000	0.950000000000000
1.50943396226415	1	0.980000000000000
1.60377358490566	1	0.990000000000000
1.69811320754717	1	1
}\datanineteena

\pgfplotstableread{
y C Ctrap
0	0.160000000000000	0
0.0860215053763441	0.160000000000000	0
0.172043010752688	0.170000000000000	0
0.258064516129032	0.180000000000000	0
0.344086021505376	0.210000000000000	0
0.430107526881721	0.240000000000000	0
0.516129032258065	0.290000000000000	0
0.602150537634409	0.370000000000000	0.0100000000000000
0.688172043010753	0.480000000000000	0.0700000000000000
0.774193548387097	0.620000000000000	0.210000000000000
0.860215053763441	0.760000000000000	0.370000000000000
0.946236559139785	0.850000000000000	0.530000000000000
1.03225806451613	0.930000000000000	0.690000000000000
1.11827956989247	0.960000000000000	0.810000000000000
1.20430107526882	0.980000000000000	0.880000000000000
1.29032258064516	0.990000000000000	0.940000000000000
1.37634408602151	0.990000000000000	0.960000000000000
1.46236559139785	1	0.980000000000000
1.54838709677419	1	0.990000000000000
1.63440860215054	1	1
}\datatwentya


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	0	0	0	0	0
0.0153843240838043	0	0	0	1.42804471564288e-05	1.42803379238240e-05
0.0307686481676087	0	0	0	4.99100332519474e-05	4.99093795748043e-05
0.0461529722514130	0	0	0	0.000105133123151339	0.000105130797808175
0.0615372963352173	0	1.11022302462516e-16	1.11022302462516e-16	0.000180054652696205	0.000180048019185584
0.0769216204190216	0	4.44089209850063e-16	4.44089209850063e-16	0.000275379169418352	0.000275362500992972
0.0923059445028260	0	1.60982338570648e-15	1.60982338570648e-15	0.000392171104329858	0.000392132635369036
0.107690268586630	0	6.21724893790088e-15	6.21724893790088e-15	0.000531774378555012	0.000531690992060885
0.123074592670435	0	2.29816166097407e-14	2.29816166097407e-14	0.000695784397843301	0.000695612347857863
0.138458916754239	0	8.27116153345742e-14	8.27116153345742e-14	0.000886043468503056	0.000885702635143975
0.153843240838043	0	2.89268609066085e-13	2.89268609066085e-13	0.00110464932725100	0.00110399719969625
0.169227564921848	0	9.84046177876508e-13	9.84046177876508e-13	0.00135397261152759	0.00135276236793696
0.184611889005652	0	3.25511839704973e-12	3.25511839704973e-12	0.00163668156846477	0.00163449613857886
0.199996213089456	0	1.04710684567522e-11	1.04710684567522e-11	0.00195577347548074	0.00195192420170113
0.215380537173261	1.11022302462516e-16	3.27561311408431e-11	3.27562421631455e-11	0.00231461290380131	0.00230798725384838
0.230764861257065	6.66133814775094e-16	9.96525639784807e-11	9.96532301122954e-11	0.00271697739862748	0.00270581507288991
0.246149185340869	3.38618022510673e-15	2.94842261716610e-10	2.94845647896835e-10	0.00316711150848804	0.00314868225884164
0.261533509424674	1.64868119156836e-14	8.48415615539722e-10	8.48432102351637e-10	0.00366979043870395	0.00363994012567903
0.276917833508478	7.73825448163734e-14	2.37442293604673e-09	2.37450031859154e-09	0.00423039497065603	0.00418291914051583
0.292302157592282	3.48387985127374e-13	6.46326031583655e-09	6.46360870382168e-09	0.00485499971056030	0.00478079675976952
0.307686481676087	1.50651713326511e-12	1.71121002923158e-08	1.71136068094491e-08	0.00555047723768474	0.00543642671984740
0.323070805759891	6.25610674376276e-12	4.40683970426292e-08	4.40746531493730e-08	0.00632462134425862	0.00615212800144240
0.338455129843695	2.49515963446356e-11	1.10391972341084e-07	1.10416923937429e-07	0.00718629333629575	0.00692943497466743
0.353839453927500	9.55810985914241e-11	2.68997024321926e-07	2.69092605420518e-07	0.00814559634526655	0.00776881480908886
0.369223778011304	3.51678131060851e-10	6.37630967470493e-07	6.37982645601554e-07	0.00921408384926791	0.00866936433095272
0.384608102095108	1.24291255065856e-09	1.47032507880063e-06	1.47156799135129e-06	0.0104050102045897	0.00962850663915039
0.399992426178913	4.21970797193083e-09	3.29827036132935e-06	3.30249006930128e-06	0.0117336330595932	0.0106417191409802
0.415376750262717	1.37625076335191e-08	7.19764379064625e-06	7.21140629827977e-06	0.0132175802194114	0.0117023417580115
0.430761074346521	4.31236334419438e-08	1.52799407555082e-05	1.53230643889501e-05	0.0148772970675296	0.0128015415813122
0.446145398430326	1.29827793293735e-07	3.15549861334974e-05	3.16848139267911e-05	0.0167365953274227	0.0139285558646967
0.461529722514130	3.75568864285913e-07	6.33879428674766e-05	6.37635117317625e-05	0.0188233301820308	0.0150714094761717
0.476914046597934	1.04404573064709e-06	0.000123851755486570	0.000124895801217217	0.0211693196058357	0.0162177124274181
0.492298370681739	2.78932960384726e-06	0.000235344313626762	0.000238133643230609	0.0238076944005277	0.0173549071633970
0.507682694765543	7.16270796630170e-06	0.000434853247524902	0.000442015955491204	0.0267748951417725	0.0184763944850686
0.523067018849347	1.76808620406810e-05	0.000781143112768390	0.000798823974809071	0.0301119040673263	0.0195897154338964
0.538451342933151	4.19600251871932e-05	0.00136381937646479	0.00140577940165199	0.0338648111134988	0.0207279984620653
0.553835667016956	9.57498100664367e-05	0.00231359612514886	0.00240934593521530	0.0380854504978761	0.0219661383393023
0.569219991100760	0.000210126625779516	0.00381210192907566	0.00402222855485518	0.0428321166406267	0.0234420478466944
0.584604315184565	0.000443552222587684	0.00609824740157350	0.00654179962416118	0.0481703693125164	0.0253822589538529
0.599988639268369	0.000900778739791108	0.00946678121634587	0.0103675599561370	0.0541739391301365	0.0281294945975414
0.615372963352173	0.00176036004370578	0.0142536596645270	0.0160140197082328	0.0609257459048206	0.0321677444521070
0.630757287435978	0.00331137250148944	0.0208029653479835	0.0241143378494729	0.0685190439104295	0.0381382945360002
0.646141611519782	0.00599743757800741	0.0294121362261848	0.0354095738041922	0.0770587098881607	0.0468387804794880
0.661525935603586	0.0104621226379826	0.0402567732043643	0.0507188958423469	0.0866626915779814	0.0591974755270494
0.676910259687390	0.0175847185835211	0.0533031627967276	0.0708878813802487	0.0974636367834421	0.0762173508698327
0.692294583771195	0.0284905576227970	0.0682246600870211	0.0967152177098181	0.109610725470108	0.0988891402748886
0.707678907854999	0.0445175954328059	0.0843447865678111	0.128862382000617	0.123271730202093	0.128079152181142
0.723063231938803	0.0671234504544110	0.100632091325221	0.167755541779632	0.138635333374943	0.164404580344301
0.738447556022608	0.0977263234015015	0.115766601008202	0.213492924409703	0.155913733249889	0.208114740084834
0.753831880106412	0.137489138271841	0.128283948057848	0.265773086329689	0.175345574783400	0.258999181097115
0.769216204190216	0.187075902522690	0.136782998740315	0.323858901263005	0.197199245731888	0.316341797315757
0.784600528274021	0.246426924312522	0.140161329527616	0.386588253840138	0.221776583556571	0.378933757172940
0.799984852357825	0.314608095666176	0.137827627058407	0.452435722724583	0.249417044327321	0.445148431551977
0.815369176441629	0.389783293295995	0.129837833321193	0.519621126617187	0.280502391205374	0.513070587768502
0.830753500525434	0.469336664062224	0.116915771771561	0.586252435833785	0.315461967261049	0.580662421947010
0.846137824609238	0.550137619229672	0.100346503526680	0.650484122756352	0.354778625453317	0.645942693736427
0.861522148693042	0.628905345425841	0.0817637230967625	0.710669068522604	0.398995397674635	0.707153605069905
0.876906472776847	0.702603060250420	0.0628803215455300	0.765483381795950	0.448722994972220	0.762893262591982
0.892290796860651	0.768784104687749	0.0452245104398120	0.814008615127561	0.504648242536959	0.812198603696469
0.907675120944455	0.825825096273914	0.0299385515226178	0.855763647796532	0.567543565961907	0.854572798349711
0.923059445028260	0.873011223445629	0.0176759074317735	0.890687130877403	0.638277659792242	0.889960336052669
0.938443769112064	0.910475329199063	0.00860365797789353	0.919078987176957	0.717827485717996	0.918680469132438
0.953828093195868	0.939024277825935	0.00249030070686440	0.941514578532800	0.807291766125640	0.941334218381087
0.969212417279673	0.959904663243170	-0.00115756711929560	0.958747096123875	0.907906159378087	0.958701354522399
0.984596741363477	0.974562182291296	-0.00294956468028529	0.971612617611011	1.02106032642030	0.971642006481372
0.999981065447281	0.984437609677999	-0.00348872021773983	0.980948889460259	1.14831712443023	0.981013720460688
1.01536538953109	0.990823547865719	-0.00328918520103128	0.987534362664688	1.29143419261294	0.987610050721945
1.03074971361489	0.994786937691444	-0.00273746996661983	0.992049467724824	1.45238822827567	0.992122188317286
1.04613403769869	0.997147861765703	-0.00208943637697523	0.995058425388728	1.63340228847879	0.995121520540292
1.06151836178250	0.998497664407644	-0.00149015031384325	0.997007514093801	1.83697649434636	0.997058756356996
1.07690268586630	0.999238345761687	-0.00100363432283512	0.998234711438852	2	0.998274364827734
1.09228700995011	0.999628436183847	-0.000642682361594149	0.998985753822253	2	0.999015290708149
1.10767133403391	0.999825620216085	-0.000393098781785839	0.999432521434299	2	0.999453834385689
1.12305565811772	0.999921284673751	-0.000230438457315962	0.999690846216435	2	0.999705807181964
1.13843998220152	0.999965829956846	-0.000129800136984048	0.999836029819862	2	0.999846276913728
1.15382430628532	0.999985737831036	-7.03965166697351e-05	0.999915341314366	2	0.999922204087742
1.16920863036913	0.999994277084665	-3.68222341284863e-05	0.999957454850537	2	0.999961956288591
1.18459295445293	0.999997792580580	-1.86019991647024e-05	0.999979190581415	2	0.999982085825053
1.19997727853674	0.999999181652495	-9.08687390210883e-06	0.999990094778593	2	0.999991922510545
1.21536160262054	0.999999708438335	-4.29649644972940e-06	0.999995411941886	2	0.999996545276488
1.23074592670435	0.999999900179101	-1.96804830565611e-06	0.999997932130795	2	0.999998622818833
1.24613025078815	0.999999967162254	-8.73976090165485e-07	0.999999093186164	2	0.999999507085141
1.26151457487196	0.999999989621089	-3.76511433808346e-07	0.999999613109656	2	0.999999857097198
1.27689889895576	0.999999996848441	-1.57434612235718e-07	0.999999839413829	2	0.999999980942372
1.29228322303956	0.999999999080682	-6.39227074605842e-08	0.999999935157974	2	1.00000001596364
1.30766754712337	0.999999999742400	-2.52114371601664e-08	0.999999974530962	2	1.00000001995231
1.32305187120717	0.999999999930666	-9.66165369931105e-09	0.999999990269013	2	1.00000001540999
1.33843619529098	0.999999999982076	-3.59843854713660e-09	0.999999996383638	2	1.00000001008863
1.35382051937478	0.999999999995550	-1.30274702137001e-09	0.999999998692803	2	1.00000000605166
1.36920484345859	0.999999999998939	-4.58506232980938e-10	0.999999999540433	2	1.00000000343292
1.38458916754239	0.999999999999757	-1.56895274550095e-10	0.999999999842862	2	1.00000000187136
1.39997349162619	0.999999999999947	-5.22012433279429e-11	0.999999999947745	2	1.00000000098931
1.41535781571000	0.999999999999989	-1.68880465167831e-11	0.999999999983101	2	1.00000000051009
1.43074213979380	0.999999999999998	-5.31275023973876e-12	0.999999999994685	2	1.00000000025743
1.44612646387761	1.00000000000000	-1.62514446344630e-12	0.999999999998374	2	1.00000000012748
1.46151078796141	1.00000000000000	-4.83391104921793e-13	0.999999999999517	2	1.00000000006203
1.47689511204522	1	-1.39888101102770e-13	0.999999999999860	2	1.00000000002970
1.49227943612902	1	-3.93018950717305e-14	0.999999999999961	2	1.00000000001400
1.50766376021282	1	-1.07691633388640e-14	0.999999999999989	2	1.00000000000650
1.52304808429663	1	-2.88657986402541e-15	0.999999999999997	2	1.00000000000297
1.53843240838043	1	-6.66133814775094e-16	0.999999999999999	2	1.00000000000134
1.55381673246424	1	-2.22044604925031e-16	1.00000000000000	2	1.00000000000060
1.56920105654804	1	0	1	2	1.00000000000026
1.58458538063185	1	0	1	2	1.00000000000011
1.59996970471565	1	0	1	2	1.00000000000005
1.61535402879945	1	0	1	2	1.00000000000001
1.63073835288326	1	0	1	2	1.00000000000002
1.64612267696706	1	0	1	2	1
1.66150700105087	1	0	1	2	1
1.67689132513467	1	0	1	2	1
1.69227564921848	1	0	1	2	1
1.70765997330228	1	0	1	2	1
1.72304429738608	1	0	1	2	1
1.73842862146989	1	0	1	2	1
1.75381294555369	1	0	1	2	1
1.76919726963750	1	0	1	2	1
1.78458159372130	1	0	1	2	1
1.79996591780511	1	0	1	2	1
2 1 0 1 2 1
}\dataoneb


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	5.89339688161772e-12	2.20316919541386e-07	2.20322812938267e-07	0	9.70734316658355e-13
0.0137980517150978	1.22920007505911e-11	3.49353242390382e-07	3.49365534391133e-07	0.000114297125455948	0.000114296365151980
0.0275961034301957	2.53516652115593e-11	5.49756437095983e-07	5.49781788761194e-07	0.000335634842526394	0.000335631482846580
0.0413941551452935	5.17038079017595e-11	8.58553990346067e-07	8.58605694153969e-07	0.000636325251963635	0.000636315751986179
0.0551922068603913	1.04273534251575e-10	1.33063775376030e-06	1.33074202729455e-06	0.00100874645811256	0.00100872417600794
0.0689902585754891	2.07952211006557e-10	2.04668157138821e-06	2.04688952359922e-06	0.00145002546653249	0.00144997844862738
0.0827883102905870	4.10104450399018e-10	3.12422456921757e-06	3.12463467366797e-06	0.00195948389829168	0.00195939135500247
0.0965863620056848	7.99779409366153e-10	4.73302821402122e-06	4.73382799343058e-06	0.00253774368773608	0.00253757047662913
0.110384413720783	1.54239049310334e-09	7.11613552423218e-06	7.11767791472528e-06	0.00318632955009664	0.00318601769393078
0.124182465435880	2.94151164537126e-09	1.06184463460335e-05	1.06213878576789e-05	0.00390747030524613	0.00390692617316634
0.137980517150978	5.54757051407506e-09	1.57250758650029e-05	1.57306234355170e-05	0.00470399509337252	0.00470307034110276
0.151778568866076	1.03465410683512e-08	2.31122819829843e-05	2.31226285240527e-05	0.00557928103336534	0.00557774470446155
0.165576620581174	1.90832312729761e-08	3.37143210069613e-05	3.37334042382342e-05	0.00653723188520348	0.00653473019165000
0.179374672296272	3.48078733614088e-08	4.88102002456081e-05	4.88450081189695e-05	0.00758227731307431	0.00757827651617737
0.193172724011370	6.27879947479038e-08	7.01349072472768e-05	7.01976952420247e-05	0.00871938720423446	0.00871309369435279
0.206970775726467	1.12009332087215e-07	0.000100020258521516	0.000100132267853603	0.00995409806363130	0.00994434820062073
0.220768827441565	1.97612969765615e-07	0.000141570955728254	0.000141768568698020	0.0112925499708184	0.0112776605436717
0.234566879156663	3.44798809281954e-07	0.000198881671979345	0.000199226470788627	0.0127415334954153	0.0127191018924013
0.248364930871761	5.94991627356212e-07	0.000277300898319732	0.000277895889947088	0.0143085465852675	0.0142751881163788
0.262162982586859	1.01544578606783e-06	0.000383746719889111	0.000384762165675179	0.0160018619064880	0.0159528704744607
0.275961034301957	1.71399574627751e-06	0.000527078500755507	0.000528792496501784	0.0178306055049403	0.0177595233973630
0.289759086017054	2.86138638250222e-06	0.000718526459149271	0.000721387845531774	0.0198048480223051	0.0197029315671871
0.303557137732152	4.72458924222208e-06	0.000972178130051460	0.000976902719293682	0.0219357100691835	0.0217912809956884
0.317355189447250	7.71577922170641e-06	0.00130551657114930	0.00131323235037101	0.0242354837578875	0.0240331622197312
0.331153241162348	1.24632562206184e-05	0.00173999973670452	0.00175246299292514	0.0267177728510247	0.0264375981903331
0.344951292877446	1.99125784510201e-05	0.00230166364980317	0.00232157622825419	0.0293976545112681	0.0290141149519456
0.358749344592544	3.14685289753980e-05	0.00302172387068411	0.00305319239965951	0.0322918662678683	0.0317728796443038
0.372547396307641	4.91912177512099e-05	0.00393714044484134	0.00398633166259255	0.0354190225760550	0.0347249373198176
0.386345448022739	7.60625113792601e-05	0.00509110134932916	0.00516716386070842	0.0387998662727722	0.0378825848451454
0.400143499737837	0.000116341871875536	0.00653336897769929	0.00664971084957483	0.0424575613717622	0.0412599256578979
0.413941551452935	0.000176033247792806	0.00832042418793894	0.00849645743573174	0.0464180350510296	0.0448736518922583
0.427739603168033	0.000263486435745253	0.0105153339063735	0.0107788203421187	0.0507103784412430	0.0487440985343801
0.441537654883131	0.000390156717422596	0.0131872624927316	0.0135774192101542	0.0553673180224273	0.0528966057741545
0.455335706598228	0.000571544847602301	0.0164105454785407	0.0169820903261430	0.0604257722066642	0.0573632085834545
0.469133758313326	0.000828334802161157	0.0202632484520479	0.0210915832542091	0.0659275111961378	0.0621846451866961
0.482931810028424	0.00118773824879925	0.0248251453165139	0.0260128835653132	0.0719199426847758	0.0674126377937141
0.496729861743522	0.00168504171620842	0.0301750702380711	0.0318601119542795	0.0784551940359487	0.0731107058175617
0.510527913458620	0.00236533437010517	0.0363876272569311	0.0387529616270363	0.0855842933328882	0.0793507965236986
0.524325965173717	0.00328537100570619	0.0435292810420799	0.0468146520477861	0.0933612025984365	0.0862187739780704
0.538124016888815	0.00451549675296409	0.0516539010080563	0.0561693977610204	0.101844787299036	0.0938174169320764
0.551922068603913	0.00614152821773928	0.0607978872525442	0.0669394154702834	0.111099261912888	0.102267275271220
0.565720120319011	0.00826645236819468	0.0709750675224064	0.0792415198906011	0.121194675986184	0.111706504181508
0.579518172034109	0.0110117723541025	0.0821716153803740	0.0931833877344765	0.132207444356497	0.122289374326330
0.593316223749207	0.0145183023997644	0.0943412954454940	0.108859597845258	0.144220925556738	0.134183203937350
0.607114275464304	0.0189461963624451	0.107401385648485	0.126347582010930	0.157326052777752	0.147563547956932
0.620912327179402	0.0244739911955146	0.121229652111243	0.145703643306758	0.171622022165505	0.162607609076809
0.634710378894500	0.0312964618515352	0.135662753036882	0.166959214888417	0.187217043662728	0.179485998483654
0.648508430609598	0.0396211216738080	0.150496418479594	0.190117540153402	0.204229160078367	0.198353156861882
0.662306482324696	0.0496632640446634	0.165487689608237	0.215150953652900	0.222787140584566	0.219336929796094
0.676104534039794	0.0616395267336615	0.180359403423293	0.241998930156955	0.243031455404320	0.242527953725539
0.689902585754892	0.0757600670077097	0.194806979608251	0.270567046615961	0.265115339067436	0.267969625935205
0.703700637469989	0.0922195570925495	0.208507411852150	0.300726968944700	0.289205950282896	0.295649484371749
0.717498689185087	0.111187337040320	0.221130196849770	0.332317533890089	0.315485637206974	0.325492796159795
0.731296740900185	0.132797184060234	0.232349763721827	0.365146947782060	0.344153317684269	0.357359042356541
0.745094792615283	0.157137261010856	0.241858810380283	0.398996071391140	0.375425984909056	0.391041796132804
0.758892844330381	0.184240878942644	0.249381827622734	0.433622706565378	0.409540349903700	0.426272238311460
0.772690896045479	0.214078737588182	0.254688011574812	0.468766749162994	0.446754633246483	0.462726263193173
0.786488947760576	0.246553284771713	0.257602742607512	0.504156027379224	0.487350519610904	0.500034829925223
0.800286999475674	0.281495756530286	0.258016851407605	0.539512607937891	0.531635289910870	0.537796943106004
0.814085051190772	0.318666325490329	0.255893001799669	0.574559327289998	0.579944147190544	0.575594430816261
0.827883102905870	0.357757602890965	0.251268689800438	0.609026292691402	0.632642753864130	0.613007551809295
0.841681154620968	0.398401522490603	0.244255577186882	0.642657099677485	0.690129999510607	0.649630419151072
0.855479206336065	0.440179400067759	0.235035127831592	0.675214527899351	0.752841020173605	0.685085276689407
0.869277258051163	0.482634730998466	0.223850774456128	0.706485505454594	0.821250492020271	0.719034797703653
0.883075309766261	0.525288081968490	0.210997088817021	0.736285170785511	0.895876224289701	0.751191773067632
0.896873361481359	0.567653271177045	0.196806637094190	0.764459908271235	0.977283078726924	0.781325794279681
0.910671413196457	0.609253930400817	0.181635355263242	0.790889285664059	1.06608724516963	0.809266787458710
0.924469464911555	0.649639512151023	0.165847362989431	0.815486875140454	1.16296090565070	0.834905491923730
0.938267516626652	0.688399848918326	0.149800142697711	0.838199991616037	1.26863732232036	0.858191179786419
0.952065568341750	0.725177484740004	0.133830944320556	0.859008429060560	1.38391638769979	0.879127066174974
0.965863620056848	0.759677170697185	0.118245144598546	0.877922315295731	1.50967067927738	0.897763955819391
0.979661671771946	0.791672128573847	0.103307107706840	0.894979236280687	1.64685206427676	0.914192710525934
0.993459723487044	0.821006920385753	0.0892338806756641	0.910240801061417	1.79649890458945	0.928536109356797
1.00725777520214	0.847596994284233	0.0761918337567489	0.923788828040982	1.95974391640847	0.940940619195771
1.02105582691724	0.871425189198970	0.0642961432228637	0.935721332421834	2	0.951568510205316
1.03485387863234	0.892535654644059	0.0536128299883794	0.946148484632438	2	0.960590651270294
1.04865193034744	0.911025766483789	0.0441629253534058	0.955188691837194	2	0.968180216581666
1.06244998206253	0.927036688089730	0.0359282430501191	0.962964931139849	2	0.974507435600011
1.07624803377763	0.940743239113963	0.0288581967728724	0.969601435886835	2	0.979735431643078
1.09004608549273	0.952343696293375	0.0228771113180144	0.975220807611389	2	0.984017123409030
1.10384413720783	0.962050071711832	0.0178915258172442	0.979941597529076	2	0.987493110550387
1.11764218892292	0.970079305886983	0.0137970688380112	0.983876374724995	2	0.990290428639762
1.13144024063802	0.976645689083450	0.0104845854513905	0.987130274534841	2	0.992522038793044
1.14523829235312	0.981954697092548	0.00784530390366645	0.989800000996214	2	0.994286910269144
1.15903634406822	0.986198308367740	0.00577493375001814	0.991973242117758	2	0.995670557619305
1.17283439578332	0.989551766314924	0.00417667988417025	0.993728446199095	2	0.996745904500295
1.18663244749841	0.992171669175595	0.00296323216105954	0.995134901336655	2	0.997574361450712
1.20043049921351	0.994195212777836	0.00205784534732378	0.996253058125160	2	0.998207022527544
1.21422855092861	0.995740378254695	0.00139465854155318	0.997135036796248	2	0.998685903950669
1.22802660264371	0.996906845306445	0.000918418606198790	0.997825263912643	2	0.999045165510069
1.24182465435880	0.997777417927674	0.000583771590676019	0.998361189518350	2	0.999312271576844
1.25562270607390	0.998419769188367	0.000354273433321728	0.998774042621688	2	0.999509062601095
1.26942075778900	0.998888339968203	0.000201250451996704	0.999089590420200	2	0.999652719735097
1.28321880950410	0.999226259167891	0.000102615059666578	0.999328874227558	2	0.999756614658701
1.29701686121920	0.999467186224922	4.17159875111262e-05	0.999508902212434	2	0.999831043925219
1.31081491293429	0.999637007979539	6.27752738702192e-06	0.999643285506926	2	0.999883852407085
1.32461296464939	0.999755349218101	-1.25394182846073e-05	0.999742809799816	2	0.999920953973420
1.33841101636449	0.999836878559374	-2.09394505163996e-05	0.999815939108857	2	0.999946759670170
1.35220906807959	0.999892408446544	-2.31564273117657e-05	0.999869252019232	2	0.999964524689422
1.36600711979469	0.999929800100958	-2.19867641602090e-05	0.999907813336797	2	0.999976625580252
1.37980517150978	0.999954691975399	-1.92060435140196e-05	0.999935485931885	2	0.999984778710797
1.39360322322488	0.999971074300887	-1.58856364258497e-05	0.999955188664462	2	0.999990210146067
1.40740127493998	0.999981733596952	-1.26267801143776e-05	0.999969106816837	2	0.999993786026066
1.42119932665508	0.999988590318661	-9.72877166693920e-06	0.999978861546994	2	0.999996111344253
1.43499737837017	0.999992950851313	-7.30621584299485e-06	0.999985644635470	2	0.999997603834273
1.44879543008527	0.999995692410217	-5.36807217388358e-06	0.999990324338044	2	0.999998548539422
1.46259348180037	0.999997396492795	-3.86892884263190e-06	0.999993527563952	2	0.999999137607216
1.47639153351547	0.999998443666444	-2.74072098549460e-06	0.999995702945459	2	0.999999498942949
1.49018958523057	0.999999079849042	-1.91114703995687e-06	0.999997168702002	2	0.999999716579237
1.50398763694566	0.999999461951537	-1.31338329245612e-06	0.999998148568245	2	0.999999844970805
1.51778568866076	0.999999688840290	-8.90366421257838e-07	0.999998798473869	2	0.999999918895628
1.53158374037586	0.999999822033188	-5.95885820908748e-07	0.999999226147367	2	0.999999960221893
1.54538179209096	0.999999899334019	-3.93962536482384e-07	0.999999505371483	2	0.999999982470039
1.55917984380605	0.999999943686943	-2.57443164342064e-07	0.999999686243779	2	0.999999993845160
1.57297789552115	0.999999968846058	-1.66358499087416e-07	0.999999802487559	2	0.999999999223256
1.58677594723625	0.999999982955292	-1.06345937167518e-07	0.999999876609355	2	1.00000000143245
1.60057399895135	0.999999990777808	-6.72762456854770e-08	0.999999923501563	2	1.00000000206590
1.61437205066645	0.999999995065510	-4.21309850340279e-08	0.999999952934525	2	1.00000000198873
1.62817010238154	0.999999997388983	-2.61251610345070e-08	0.999999971263822	2	1.00000000164808
1.64196815409664	0.999999998633743	-1.60449743491498e-08	0.999999982588769	2	1.00000000125875
1.65576620581174	0.999999999293021	-9.76192526813691e-09	0.999999989531096	2	1.00000000091163
1.66956425752684	0.999999999638233	-5.88480442154093e-09	0.999999993753429	2	1.00000000063528
1.68336230924194	0.999999999816940	-3.51563356204565e-09	0.999999996301306	2	1.00000000042962
1.69716036095703	0.999999999908399	-2.08169548265857e-09	0.999999997826703	2	1.00000000028349
1.71095841267213	0.999999999954674	-1.22189192097721e-09	0.999999998732782	2	1.00000000018317
1.72475646438723	0.999999999977822	-7.11056435953594e-10	0.999999999266766	2	1.00000000011619
1.73855451610233	0.999999999989269	-4.10278588880431e-10	0.999999999578991	2	1.00000000007251
1.75235256781742	0.999999999994866	-2.34746888594373e-10	0.999999999760119	2	1.00000000004457
1.76615061953252	0.999999999997571	-1.33200228624730e-10	0.999999999864371	2	1.00000000002700
1.77994867124762	0.999999999998864	-7.49597051097339e-11	0.999999999923904	2	1.00000000001614
2 1 0 1 2 1
}\datatwob



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	5.65203439606421e-11	2.55469836291100e-06	2.55475488325496e-06	0	1.12561572846339e-11
0.0143053330281529	1.11028131133395e-10	3.82638158225035e-06	3.82649261038148e-06	0.000115400276275548	0.000115399531811677
0.0286106660563058	2.15845008533222e-10	5.69089396035283e-06	5.69110980536136e-06	0.000349402709883777	0.000349399263711269
0.0429159990844587	4.15273704312824e-10	8.40465564261317e-06	8.40507091631748e-06	0.000674573079380698	0.000674563120429903
0.0572213321126116	7.90703169606388e-10	1.23256641179070e-05	1.23264548210766e-05	0.00108346611663582	0.00108344242507966
0.0715266651407645	1.48998641202880e-09	1.79496330606210e-05	1.79511230470331e-05	0.00157356623009232	0.00157351571707738
0.0858319981689174	2.77871642362371e-09	2.59573069424368e-05	2.59600856588604e-05	0.00214469335894476	0.00214459313474273
0.100137331197070	5.12864622992382e-09	3.72757651432298e-05	3.72808937894598e-05	0.00279808601345781	0.00279789722536090
0.114442664225223	9.36831501263669e-09	5.31570076564014e-05	5.31663759714141e-05	0.00353599305209523	0.00353565141365866
0.128747997253376	1.69365232394192e-08	7.52775933064998e-05	7.52945298297392e-05	0.00436147131131211	0.00436087281587750
0.143053330281529	3.03036579718530e-08	0.000105863545958818	0.000105893849616789	0.00527828253928310	0.00527726229432646
0.157358663309682	5.36633808501108e-08	0.000147845107208500	0.000147898770589350	0.00629084486547409	0.00628914628437681
0.171663996337835	9.40540603178164e-08	0.000205046134270082	0.000205140188330399	0.00740421769387594	0.00740144843270992
0.185969329365988	1.63154171284319e-07	0.000282412943382604	0.000282576097553888	0.00862410929163879	0.00861967933477880
0.200274662394141	2.80120389162253e-07	0.000386287091829585	0.000386567212218747	0.00995690140706998	0.00994993763401777
0.214579995422293	4.76016704664684e-07	0.000524725872898479	0.000525201889603144	0.0114096879474564	0.0113989184511740
0.228885328450446	8.00637403763904e-07	0.000707873055974750	0.000708673693378514	0.0129903263085632	0.0129739268505109
0.243190661478599	1.33288078857374e-06	0.000948380523320636	0.000949713404109209	0.0147075009346639	0.0146828954751076
0.257495994506752	2.19631342612825e-06	0.00126187882556611	0.00126407513899224	0.0165707993765010	0.0165344069884819
0.271801327534905	3.58220985657853e-06	0.00166749120479992	0.00167107341465650	0.0185908016505653	0.0185377238237251
0.286106660563058	5.78319555388784e-06	0.00218838125174081	0.00219416444729470	0.0207791841698234	0.0207028301848047
0.300411993591211	9.24169567673161e-06	0.00285231905126337	0.00286156074694011	0.0231488399656455	0.0230404944369621
0.314717326619364	1.46187262183295e-05	0.00369224447099720	0.00370686319721553	0.0257140173898631	0.0255623640616348
0.329022659647517	2.28901704472095e-05	0.00474679928535760	0.00476968945580480	0.0284904800042378	0.0282811102200608
0.343327992675669	3.54795499345473e-05	0.00606079232764567	0.00609627187758022	0.0314956909596996	0.0312106444826662
0.357633325703822	5.44383760022193e-05	0.00768555416908656	0.00773999254508878	0.0347490258683395	0.0343664360179835
0.371938658731975	8.26873513596893e-05	0.00967913040978763	0.00976181776114732	0.0382720190100896	0.0377659627795633
0.386243991760128	0.000124333812063504	0.0121062561430167	0.0122305899550802	0.0420886487326253	0.0414293339308980
0.400549324788281	0.000185082603440856	0.0150380492637408	0.0152231318671817	0.0462256691459573	0.0453801215207112
0.414854657816434	0.000272758724934652	0.0185513578926975	0.0188241166176322	0.0507129967439902	0.0496464356084425
0.429159990844587	0.000397960118941831	0.0227276982167468	0.0231256583356886	0.0555841624828320	0.0542622668678264
0.443465323872740	0.000574857395695461	0.0276517244700953	0.0282265818657907	0.0608768422118173	0.0592691025209976
0.457770656900893	0.000822153502762102	0.0334091835160394	0.0342313370188015	0.0666334813211150	0.0647177941078567
0.472075989929046	0.00116420977896375	0.0400843233067937	0.0412485330857575	0.0729020332143189	0.0706706187981190
0.486381322957198	0.00163233495648785	0.0477567479102649	0.0493890828667527	0.0797368359672084	0.0772034307549924
0.500686655985351	0.00226622012435740	0.0564977419172905	0.0587639620416479	0.0871996576039005	0.0844077482081156
0.514991989013504	0.00311548533771200	0.0663661234774051	0.0694816088151171	0.0953586261621683	0.0923905143323424
0.529297322041657	0.00424128272725166	0.0774037269060112	0.0816450096332629	0.104281001020002	0.101268031391712
0.543602655069810	0.00571787739899582	0.0896306609709180	0.0953485383699139	0.114038211448645	0.111170337152405
0.557907988097963	0.00763410245904322	0.103040535025967	0.110674637485010	0.124708370107719	0.122241965977775
0.572213321126116	0.0100945601079564	0.117595888778460	0.127690448886416	0.136376898386621	0.134639605073135
0.586518654154269	0.0132204194648888	0.133224098676155	0.146444518141044	0.149137210256937	0.148528228054156
0.600823987182422	0.0171496466085421	0.149814060276243	0.166963706884785	0.163091460110547	0.164075602150238
0.615129320210575	0.0220364965160387	0.167213957015749	0.189250453531788	0.178351360570345	0.181445194092192
0.629434653238727	0.0280501033329656	0.185230417375589	0.213280520708554	0.195039076820650	0.200787655736467
0.643739986266880	0.0353720274490522	0.203629331186070	0.239001358635122	0.213288204617020	0.222231240498842
0.658045319295033	0.0441926570098445	0.222138539787286	0.266331196797131	0.233244839805021	0.245871667860816
0.672350652323186	0.0547064182417767	0.240452533818672	0.295158952060449	0.255068747910163	0.271762094938300
0.686655985351339	0.0671058220521740	0.258239188708336	0.325345010760510	0.278934643162286	0.299903950542692
0.700961318379492	0.0815744605527630	0.275148446084580	0.356722906637343	0.305033587193816	0.330239420350195
0.715266651407645	0.0982791611767191	0.290822716423765	0.389101877600484	0.333574518609338	0.362646329626278
0.729571984435798	0.117361600803768	0.304908643530029	0.422270244333797	0.364785925671688	0.396936048655324
0.743877317463951	0.138929769281152	0.317069745726553	0.455999515007705	0.398917675495448	0.432854851564952
0.758182650492103	0.163049741770550	0.326999343422028	0.490049085192578	0.436243014391721	0.470088907330819
0.772487983520256	0.189738263559393	0.334433109086033	0.524171372645426	0.477060755378204	0.508272796387829
0.786793316548409	0.218956661741308	0.339160543096293	0.558117204837600	0.521697670366963	0.547001156864818
0.801098649576562	0.250606570212092	0.341034694093965	0.591641264306057	0.570511106180903	0.585842802032862
0.815403982604715	0.284527885674045	0.339979508300335	0.624507393974380	0.623891845341791	0.624356443613795
0.829709315632868	0.320499264538693	0.335994307154776	0.656493571693469	0.682267234532260	0.662107026268965
0.844014648661021	0.358241329539964	0.329155050393427	0.687396379933391	0.746104605777121	0.698681639740374
0.858319981689174	0.397422590066242	0.319612231672037	0.717034821738279	0.815915017732705	0.733704028822379
0.872625314717327	0.437667904290618	0.307585461834141	0.745253366124759	0.892257347035634	0.766846858967708
0.886930647745479	0.478569138630172	0.293355004414096	0.771924143044269	0.975742762464851	0.797841099125818
0.901235980773632	0.519697525865810	0.277250721706814	0.796948247572624	1.06703961773544	0.826482129286472
0.915541313801785	0.560617101257497	0.259639051528489	0.820256152785986	1.16687880209412	0.852632441191626
0.929846646829938	0.600898517419710	0.240908751148806	0.841807268568516	1.27605959155136	0.876221050501420
0.944151979858091	0.640132510915507	0.221456206438597	0.861588717354104	1.39545604759292	0.897239954874892
0.958457312886244	0.677942319100254	0.201671106784712	0.879613425884966	1.52602401459656	0.915738138538772
0.972762645914397	0.713994422291972	0.181923230998283	0.895917653290255	1.66880877197270	0.931813730806382
0.987067978942550	0.748007106713485	0.162550982766448	0.910558089479932	1.82495340228920	0.945604971842358
1.00137331197070	0.779756496758830	0.143852167109032	0.923608663867861	1.99570794237257	0.957280628375526
1.01567864499886	0.809079877210898	0.126077325917646	0.935157203128544	2	0.967030444578549
1.02998397802701	0.835876302125385	0.109425766697293	0.945302068822678	2	0.975056121509215
1.04428931105516	0.860104652641351	0.0940442397550417	0.954148892396392	2	0.981563205991557
1.05859464408331	0.881779448274999	0.0800280593128339	0.961807507587833	2	0.986754149672594
1.07289997711147	0.900964825604287	0.0674243344859576	0.968389160090245	2	0.990822682446579
1.08720531013962	0.917767168716211	0.0562368841322168	0.974004052848428	2	0.993949540099326
1.10151064316777	0.932326905451069	0.0464323584814315	0.978759263932500	2	0.996299499578089
1.11581597619593	0.944809974258340	0.0379470794326708	0.982757053691011	2	0.998019609605654
1.13012130922408	0.955399423540237	0.0306941362161919	0.986093559756429	2	0.999238459864480
1.14442664225223	0.964287536232059	0.0245703268906392	0.988857863122698	2	1.00006630722741
1.15873197528038	0.971668785922720	0.0194626104109412	0.991131396333662	2	1.00059586977665
1.17303730830854	0.977733836223060	0.0152538197348380	0.992987655957898	2	1.00090360519902
1.18734264133669	0.982664700882275	0.0118274750213151	0.994492175903590	2	1.00105130592423
1.20164797436484	0.986631095514924	0.00907161997512529	0.995702715490050	2	1.00108786559042
1.21595330739300	0.989787938084347	0.00688167806738593	0.996669616151733	2	1.00105109699416
1.23025864042115	0.992273897813597	0.00516238492015697	0.997436282733754	2	1.00096950807570
1.24456397344930	0.994210852295696	0.00382889673966336	0.998039749035359	2	1.00086396777442
1.25886930647745	0.995704089840789	0.00280720222212238	0.998511292062911	2	1.00074921641976
1.27317463950561	0.996843086751064	0.00203397814412143	0.998877064895185	2	1.00063519488425
1.28747997253376	0.997702694553263	0.00145602917521237	0.999158723728475	2	1.00052818264515
1.30178530556191	0.998344587063062	0.00102944315473152	0.999374030217794	2	1.00043174715348
1.31609063859007	0.998818838245650	0.000718577157707512	0.999537415403357	2	1.00034751572286
1.33039597161822	0.999165526151033	0.000494969976775561	0.999660496127809	2	1.00027578691958
1.34470130464637	0.999416283178058	0.000336255622995663	0.999752538801054	2	1.00021600164716
1.35900663767453	0.999595736575377	0.000225132035922226	0.999820868611299	2	1.00016709529264
1.37331197070268	0.999722804052352	0.000148420766689306	0.999871224819041	2	1.00012775194651
1.38761730373083	0.999811826857956	9.62377920474822e-05	0.999908064650004	2	1.00009658028491
1.40192263675898	0.999873536395873	6.12831984212470e-05	0.999934819594294	2	1.00007222861231
1.41622796978714	0.999915860469070	3.82482393544992e-05	0.999954108708425	2	1.00005345413087
1.43053330281529	0.999944581945609	2.33319507592089e-05	0.999967913896369	2	1.00003915898109
1.44483863584344	0.999963866526755	1.38556793702893e-05	0.999977722206125	2	1.00002840316928
1.45914396887160	0.999976677962376	7.96204101316533e-06	0.999984640003389	2	1.00002040228029
1.47344930189975	0.999985099075957	4.38447194539560e-06	0.999989483547902	2	1.00001451593876
1.48775463492790	0.999990575857119	2.27420588849725e-06	0.999992850063007	2	1.00001023135542
1.50205996795605	0.999994100096386	1.07280849370728e-06	0.999995172904879	2	1.00000714497722
1.51636530098421	0.999996343924144	4.20018656410726e-07	0.999996763942801	2	1.00000494422803
1.53067063401236	0.999997757430540	8.83527241368753e-08	0.999997845783265	2	1.00000339054831
1.54497596704051	0.999998638459469	-6.24326763620786e-08	0.999998576026792	2	1.00000230437666
1.55928130006867	0.999999181793223	-1.16445248332653e-07	0.999999065347975	2	1.00000155232484
1.57358663309682	0.999999513326654	-1.22485329656641e-07	0.999999390841325	2	1.00000103654169
1.58789196612497	0.999999713484258	-1.07705516061429e-07	0.999999605778742	2	1.00000068610693
1.60219729915312	0.999999833048408	-8.63720197585849e-08	0.999999746676388	2	1.00000045021550
1.61650263218128	0.999999903714973	-6.53495825231332e-08	0.999999838365391	2	1.00000029288200
1.63080796520943	0.999999945039806	-4.74429383556796e-08	0.999999897596867	2	1.00000018889745
1.64511329823758	0.999999968950508	-3.33688556786171e-08	0.999999935581653	2	1.00000012079146
1.65941863126574	0.999999982639066	-2.28756149578402e-08	0.999999959763451	2	1.00000007658373
1.67372396429389	0.999999990392733	-1.53469613684010e-08	0.999999975045771	2	1.00000004814363
1.68802929732204	0.999999994738242	-1.01048285294780e-08	0.999999984633414	2	1.00000003000916
1.70233463035019	0.999999997147917	-6.54337850569675e-09	0.999999990604538	2	1.00000001854770
1.71663996337835	0.999999998470004	-4.17380119355215e-09	0.999999994296203	2	1.00000001136725
1.73094529640650	0.999999999187709	-2.62576582699126e-09	0.999999996561943	2	1.00000000690805
1.74525062943465	0.999999999573201	-1.63081104176399e-09	0.999999997942390	2	1.00000000416291
1.75955596246281	0.999999999778068	-1.00074459830068e-09	0.999999998777323	2	1.00000000248764
2 1 0 1 2 1
}\datathreeb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	1.37223565843669e-13	2.70843090843798e-07	2.70843228067363e-07	0	1.19332543195689e-12
0.0139464178625720	3.17967874252645e-13	4.25922282998314e-07	4.25922600966189e-07	1.99211767706506e-05	1.99210466906989e-05
0.0278928357251440	7.27362614583171e-13	6.64821835472118e-07	6.64822562834733e-07	7.28201410847066e-05	7.28194176302902e-05
0.0418392535877160	1.64296354299154e-12	1.03002046847323e-06	1.03002211143677e-06	0.000157231528146846	0.000157229192995513
0.0557856714502880	3.66418007047287e-12	1.58400151617499e-06	1.58400518035506e-06	0.000273729185389733	0.000273723166059996
0.0697320893128600	8.06882338721948e-12	2.41789881383347e-06	2.41790688265686e-06	0.000423595828712004	0.000423582152471294
0.0836785071754320	1.75439662797317e-11	3.66350866670695e-06	3.66352621067323e-06	0.000608556601769387	0.000608527988009187
0.0976249250380040	3.76645381550134e-11	5.50981259572758e-06	5.50985026026574e-06	0.000830687282362174	0.000830630855461229
0.111571342900576	7.98414112601620e-11	8.22547563034126e-06	8.22555547175252e-06	0.00109238096905456	0.00109227462176974
0.125517760763148	1.67116043225946e-10	1.21891673894314e-05	1.21893345054747e-05	0.00139634101313710	0.00139614773868700
0.139464178625720	3.45387551892173e-10	1.79299998487870e-05	1.79303452363389e-05	0.00174558844542673	0.00174524766777654
0.153410596488292	7.04851510491267e-10	2.61808836973243e-05	2.61815885488348e-05	0.00214347895886176	0.00214289350666424
0.167357014350864	1.42034950467718e-09	3.79481650139568e-05	3.79495853634615e-05	0.00259372725606583	0.00259274412790156
0.181303432213436	2.82620693514701e-09	5.46014971299358e-05	5.46043233368709e-05	0.00310043785537912	0.00309882029769090
0.195249850076008	5.55301060689573e-09	7.79884988438284e-05	7.79940518544353e-05	0.00366814213423674	0.00366552979322957
0.209196267938580	1.07739208110580e-08	0.000110579305215297	0.000110590079136108	0.00430184180867068	0.00429769483565975
0.223142685801152	2.06416750359040e-08	0.000155646569788004	0.000155667211463040	0.00500705934657167	0.00500058137456677
0.237089103663724	3.90523698934331e-08	0.000217486747153328	0.000217525799523222	0.00578989605967379	0.00577993001456921
0.251035521526296	7.29603406579571e-08	0.000301688471956108	0.000301761432296765	0.00665709885241981	0.00664198876734890
0.264981939388868	1.34607516744101e-07	0.000415453434146784	0.000415588041663528	0.00761613684798358	0.00759354845428319
0.278928357251440	2.45245524388427e-07	0.000567974191221288	0.000568219436745676	0.00867528937954428	0.00864198260310823
0.292874775114012	4.41254194627483e-07	0.000770871702266751	0.000771312956461379	0.00984374714296587	0.00979529522056735
0.306821192976584	7.84042501311699e-07	0.00103869285352420	0.00103947689602552	0.0111317286699586	0.0110621820326498
0.320767610839156	1.37581734616088e-06	0.00138946471019868	0.00139084052754485	0.0125506147148814	0.0124521138024309
0.334714028701728	2.38429618798497e-06	0.00184529752902263	0.00184768182521061	0.0141131036728953	0.0139754542536032
0.348660446564300	4.08080795077925e-06	0.00243302258838646	0.00243710339633724	0.0158333917859085	0.0156436299418265
0.362606864426872	6.89806683240590e-06	0.00318484358116000	0.00319174164799241	0.0177273826753723	0.0174693749663993
0.376553282289444	1.15163062051060e-05	0.00413897169600130	0.00415048800220641	0.0198129317052210	0.0194670793160367
0.390499700152016	1.89894945437086e-05	0.00534020472714153	0.00535919422168524	0.0221101318724363	0.0216532752150641
0.404446118014588	3.09270451084864e-05	0.00684039989205953	0.00687132693716802	0.0246416494092861	0.0240473000549090
0.418392535877160	4.97507165288513e-05	0.00869877898136062	0.00874852969788947	0.0274331191413790	0.0266721759770988
0.432338953739732	7.90510969105318e-05	0.0109819937215067	0.0110610448184172	0.0305136119854861	0.0295557432275839
0.446285371602304	0.000124072808648901	0.0137638697617387	0.0138879425703876	0.0339161899304558	0.0327320751689856
0.460231789464876	0.000192361779890071	0.0171247407396717	0.0173171025195618	0.0376785676089161	0.0362431855326591
0.474178207327448	0.000294610754962066	0.0211502809437313	0.0214448916986934	0.0418439043844045	0.0401410117553859
0.488124625190020	0.000445739538159962	0.0259297479125552	0.0263754874507152	0.0464617570809984	0.0444896215732073
0.502071043052592	0.000666242912627957	0.0315535567694666	0.0322197996820945	0.0515877616886419	0.0493662430189950
0.516017460915164	0.000983830214405068	0.0381101280508804	0.0390939582652854	0.0572793050293939	0.0548587396322773
0.529963878777736	0.00143536462937366	0.0456819818851227	0.0471173465144964	0.0635987815182280	0.0610697547335845
0.543910296640308	0.00206908610514328	0.0543410947217015	0.0564101808268447	0.0706154693833600	0.0681189145960653
0.557856714502880	0.00294706855778970	0.0641435906335128	0.0670906591913025	0.0784062901394275	0.0761431595031881
0.571803132365452	0.00414781993466012	0.0751239064923508	0.0792717264270109	0.0870566518513678	0.0852960045774275
0.585749550228024	0.00576888407448756	0.0872886464107460	0.0930575304852335	0.0966613854334009	0.0957454559056050
0.599695968090596	0.00792924918409821	0.100610421219147	0.108539670403245	0.107325784247441	0.107670359864313
0.613642385953168	0.0107713139044265	0.115022046879183	0.125793360783610	0.119166758397692	0.121255055080415
0.627588803815740	0.0144621148862200	0.130411543244568	0.144873658130788	0.132314116375557	0.136682325444627
0.641535221678312	0.0191934874634423	0.146618421715877	0.165811909179319	0.146911988105095	0.154124811618099
0.655481639540884	0.0251808220512754	0.163431766793346	0.188612588844621	0.163120404989372	0.173735214283071
0.669428057403456	0.0326601016550744	0.180590592649331	0.213250694304406	0.181117054279206	0.195635796745825
0.683374475266028	0.0418829670961479	0.197786884044073	0.239669851140221	0.201099226996856	0.219907846018378
0.697320893128600	0.0531096599215120	0.214671607273565	0.267781267195077	0.223285980769046	0.246581858362080
0.711267310991172	0.0665998377119199	0.230863802555359	0.297463640267278	0.247920541279726	0.275629258413572
0.725213728853744	0.0826014363859265	0.245962651707280	0.328564088093206	0.275272968668854	0.306956427336244
0.739160146716316	0.101337956906209	0.259562168161314	0.360900125067523	0.305643118108022	0.340401700436180
0.753106564578888	0.122994761698386	0.271267900475018	0.394262662173404	0.339363927008661	0.375735803938635
0.767052982441460	0.147705156928649	0.280714800505734	0.428419957434383	0.376805064899372	0.412665949870344
0.780999400304032	0.175537186268724	0.287585210597819	0.463122396866543	0.418376985984714	0.450843521556659
0.794945818166604	0.206482146453919	0.291625796967569	0.498107943421488	0.464535428812240	0.489874990056469
0.808892236029176	0.240445835548194	0.292662221004096	0.533108056552290	0.515786412376076	0.529335435510250
0.822838653891748	0.277243449558321	0.290610410580548	0.567853860138868	0.572691783427594	0.568783835801646
0.836785071754320	0.316598850164362	0.285483473100459	0.602082323264821	0.635875375806410	0.607779150472277
0.850731489616892	0.358148645712343	0.277393571938140	0.635542217650483	0.706029849314339	0.645896183307867
0.864677907479464	0.401451180648691	0.266548446815246	0.667999627463937	0.783924283104473	0.682740254289619
0.878624325342036	0.446000146488366	0.253242664449147	0.699242810937513	0.870412606829117	0.717959841777110
0.892570743204608	0.491242147944225	0.237844099157719	0.729086247101944	0.966442961974291	0.751256550949835
0.906517161067180	0.536597220779924	0.220776521962572	0.757373742742497	1.07306809600589	0.782392000689927
0.920463578929752	0.581481040031226	0.202499481602969	0.783980521634195	1.19145690327489	0.811191471702043
0.934409996792324	0.625327407320232	0.183486859903750	0.808814267223982	1.32290723920059	0.837544398218606
0.948356414654896	0.667609581086653	0.164205557084901	0.831815138171554	1.46886014820929	0.861401992657033
0.962302832517468	0.707859116523946	0.145095704192712	0.852954820716658	1.63091566140433	0.882772451761145
0.976249250380040	0.745681101106006	0.126553619184018	0.872234720290024	1.81085033715201	0.901714295895557
0.990195668242612	0.780764982144417	0.108918443121479	0.889683425265896	2	0.918328439130965
1.00414208610518	0.812890550584184	0.0924630464770722	0.905353597061257	2	0.932749581446703
1.01808850396776	0.841929031012976	0.0773894213993932	0.919318452412370	2	0.945137465084970
1.03203492183033	0.867839592518193	0.0638284132547387	0.931668005772932	2	0.955668456659547
1.04598133969290	0.890661904370883	0.0518433287855056	0.942505233156389	2	0.964527817616689
1.05992775755547	0.910505589059001	0.0414367155978536	0.951942304656854	2	0.971902919837794
1.07387417541804	0.927537558528805	0.0325594544204240	0.960097012949229	2	0.977977560454779
1.08782059328062	0.941968254977881	0.0251212461291687	0.967089501107050	2	0.982927437730318
1.10176701114319	0.954037763355505	0.0190016035924290	0.973039366947934	2	0.986916772900995
1.11571342900576	0.964002635619399	0.0140605589695724	0.978063194588971	2	0.990096003493537
1.12965984686833	0.972124089012170	0.0101484495159179	0.982272538528088	2	0.992600432051540
1.14360626473090	0.978658036501202	0.00711432613124807	0.985772362632450	2	0.994549689171070
1.15755268259348	0.983847200363453	0.00481271647966086	0.988659916843114	2	0.996047858962989
1.17149910045605	0.987915369397773	0.00310864937638500	0.991024018774158	2	0.997184115750290
1.18544551831862	0.991063700881362	0.00188099505162542	0.992944695932988	2	0.998033730058257
1.19939193618119	0.993468848688058	0.00102428826523138	0.994493136953289	2	0.998659317007414
1.21333835404376	0.995282621730906	0.000449274972873837	0.995731896703779	2	0.999112218650581
1.22728477190634	0.996632839958446	8.24599642168522e-05	0.996715299922663	2	0.999433931606846
1.24123118976891	0.997625052790456	-0.000135062268000974	0.997489990522456	2	0.999657510987683
1.25517760763148	0.998344809229681	-0.000249230976592907	0.998095578253088	2	0.999808899965477
1.26912402549405	0.998860211257361	-0.000294870910661382	0.998565340346700	2	0.999908150668011
1.28307044335662	0.999224534206097	-0.000297591720120005	0.998926942485977	2	0.999970515983957
1.29701686121920	0.999478752484249	-0.000275602075142545	0.999203150409106	2	1.00000740318331
1.31096327908177	0.999653860833342	-0.000241350577096622	0.999412510256245	2	1.00002718903936
1.32490969694434	0.999772926560192	-0.000202944511358050	0.999569982048834	2	1.00003590257118
1.33885611480691	0.999852844910726	-0.000165328658481623	0.999687516252245	2	1.00003778588433
1.35280253266948	0.999905797363692	-0.000131229285959544	0.999774568077732	2	1.00003574619732
1.36674895053206	0.999940431589052	-0.000101883602853570	0.999838547986198	2	1.00003171334202
1.38069536839463	0.999962793282760	-7.75834992682301e-05	0.999885209783492	2	1.00002691714939
1.39464178625720	0.999977045542480	-5.80657304941612e-05	0.999918979811985	2	1.00002209847782
1.40858820411977	0.999986012447613	-4.27803035047969e-05	0.999943232144108	2	1.00001766647522
1.42253462198234	0.999991581499092	-3.10660138508334e-05	0.999960515485242	2	1.00001381320426
1.43648103984492	0.999994995783513	-2.22579681009583e-05	0.999972737815412	2	1.00001059517631
1.45042745770749	0.999997062105340	-1.57473486867010e-05	0.999981314756653	2	1.00000798975988
1.46437387557006	0.999998296562516	-1.10092121680117e-05	0.999987287350348	2	1.00000593294488
1.47832029343263	0.999999024566723	-7.61011039940307e-06	0.999991414456324	2	1.00000434360724
1.49226671129520	0.999999448377056	-5.20396017633651e-06	0.999994244416879	2	1.00000313826098
1.50621312915778	0.999999691927529	-3.52190542685094e-06	0.999996170022103	2	1.00000223931204
1.52015954702035	0.999999830088762	-2.35987840280227e-06	0.999997470210359	2	1.00000157903611
1.53410596488292	0.999999907457088	-1.56608791801460e-06	0.999998341369170	2	1.00000110087406
1.54805238274549	0.999999950225189	-1.02964003700912e-06	0.999998920585152	2	1.00000075915421
1.56199880060806	0.999999973562806	-6.70825907156392e-07	0.999999302736899	2	1.00000051798636
1.57594521847064	0.999999986133893	-4.33199318305988e-07	0.999999552934574	2	1.00000034980683
1.58989163633321	0.999999992818392	-2.77335380438615e-07	0.999999715483011	2	1.00000023386574
1.60383805419578	0.999999996327080	-1.76050547029405e-07	0.999999820276532	2	1.00000015481916
1.61778447205835	0.999999998145106	-1.10827930166479e-07	0.999999887317176	2	1.00000010150354
1.63173088992092	0.999999999075005	-6.91985734269096e-08	0.999999929876431	2	1.00000006591804
1.64567730778350	0.999999999544521	-4.28577712208167e-08	0.999999956686750	2	1.00000004240857
1.65962372564607	0.999999999778537	-2.63322498250673e-08	0.999999973446287	2	1.00000002703218
1.67357014350864	0.999999999893675	-1.60511987035150e-08	0.999999983842477	2	1.00000001707388
1.68751656137121	0.999999999949596	-9.70773161856897e-09	0.999999990241865	2	1.00000001068677
1.70146297923378	0.999999999976407	-5.82564008144715e-09	0.999999994150767	2	1.00000000662920
1.71540939709636	0.999999999989096	-3.46901130043875e-09	0.999999996520085	2	1.00000000407579
1.72935581495893	0.999999999995024	-2.04984440532741e-09	0.999999997945180	2	1.00000000248378
1.74330223282150	0.999999999997758	-1.20199561415291e-09	0.999999998795762	2	1.00000000150039
1.75724865068407	0.999999999999003	-6.99459934416780e-10	0.999999999299543	2	1.00000000089850
1.77119506854664	0.999999999999562	-4.03933109183186e-10	0.999999999595629	2	1.00000000053340
1.78514148640922	0.999999999999810	-2.31499264202739e-10	0.999999999768311	2	1.00000000031389
1.79908790427179	0.999999999999919	-1.31670563341402e-10	0.999999999868248	2	1.00000000018314
2 1 0 1 2 1
}\datafourb

\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	8.49807650915579e-08	0.000300973867842003	0.000301058848607094	0	1.32645435930616e-09
0.0138966092273485	1.30965299660613e-07	0.000383706562549047	0.000383837527848707	0.00797623555555616	0.00797618183591282
0.0277932184546971	2.00568202268769e-07	0.000487148977745600	0.000487349545947868	0.0132054003994430	0.0132052573536139
0.0416898276820456	3.05239332476504e-07	0.000615912356173531	0.000616217595506008	0.0178283057403856	0.0178280011029885
0.0555864369093941	4.61629873660385e-07	0.000775484288571937	0.000775945918445598	0.0221438568329642	0.0221432677059691
0.0694830461367426	6.93784882821458e-07	0.000972358569451159	0.000973052354333981	0.0262783935125253	0.0262773176258077
0.0833796553640912	1.03618163982411e-06	0.00121417587558009	0.00121521205721992	0.0303013280801782	0.0302994402348696
0.0972762645914397	1.53790605378346e-06	0.00150987421113180	0.00151141211718558	0.0342567156971861	0.0342535036354442
0.111172873818788	2.26834653599406e-06	0.00186984747804475	0.00187211582458074	0.0381753499591070	0.0381700218661621
0.125069483046137	3.32489261656299e-06	0.00230610985225577	0.00230943474487233	0.0420803603478972	0.0420717140276032
0.138966092273485	4.84325718619338e-06	0.00283246287889283	0.00283730613607902	0.0459901472326963	0.0459763886910222
0.152862701500834	7.01119933216310e-06	0.00346466134958617	0.00347167254891834	0.0499200675669441	0.0498985644852208
0.166759310728182	1.00866114792209e-05	0.00422057310531049	0.00423065971678971	0.0538834747272224	0.0538504284539929
0.180655919955531	1.44211510542114e-05	0.00512032693715070	0.00513474808820491	0.0578923994508319	0.0578424182016644
0.194552529182879	2.04908427212658e-05	0.00618644176023009	0.00620693260295135	0.0619580201336853	0.0618835767627499
0.208449138410228	2.89353496875089e-05	0.00744392924504517	0.00747286459473268	0.0660910043960620	0.0659817652782761
0.222345747637576	4.06079059968034e-05	0.00892036114530709	0.00896096905130389	0.0703017697996971	0.0701437880774982
0.236242356864925	5.66382066759519e-05	0.0106458917092710	0.0107025299159469	0.0746006931564683	0.0743754709734878
0.250138966092274	7.85108550341862e-05	0.0126532248567929	0.0127317357118271	0.0789982874202766	0.0786817288318211
0.264035575319622	0.000108162246973298	0.0149775153078142	0.0150856775547875	0.0835053590342663	0.0830666588253490
0.277932184546971	0.000148099005491897	0.0176561926258123	0.0178042916313041	0.0881331549473534	0.0875336988323539
0.291828793774319	0.000201541233025071	0.0207286972617489	0.0209302384947740	0.0928935063228125	0.0920858943099601
0.305725403001668	0.000272593886940564	0.0242361182213032	0.0245087121082438	0.0977989746902537	0.0967263199288926
0.319622012229016	0.000366449460829810	0.0282207230001302	0.0285871724609600	0.102863005633678	0.101458702480150
0.333518621456365	0.000489624823180879	0.0327253720026917	0.0332149968258726	0.108100094890904	0.106288287197108
0.347415230683713	0.000650234475222056	0.0377928118343933	0.0384430463096154	0.113525971873014	0.111222978905510
0.361311839911062	0.000858301591393218	0.0434648446742946	0.0443231462656878	0.119157806058722	0.116274770886992
0.375208449138410	0.00112610695371451	0.0497813744165476	0.0509074813702621	0.125014442477820	0.121461447258650
0.389105058365759	0.00146857424919161	0.0567793344071964	0.0582479086563880	0.131116673602995	0.126808509305234
0.403001667593107	0.00190368814600916	0.0644915063617805	0.0663951945077896	0.137487556484942	0.132351234187795
0.416898276820456	0.00245293909908373	0.0729452453540912	0.0753981844531749	0.144152785994145	0.138136729006088
0.430794886047804	0.00314178598497572	0.0821611315015181	0.0853029174864938	0.151138486933712	0.144223426753050
0.444691495275153	0.00400012448928966	0.0921515749767779	0.0961516994660676	0.158462717699676	0.150674917677165
0.458588104502501	0.00506274576307519	0.102919407042032	0.107982152805107	0.166141883581118	0.157567071793363
0.472484713729850	0.00636976636547348	0.114456495676603	0.120826262042076	0.174193184873909	0.164990466132820
0.486381322957199	0.00796700709625497	0.126742429759559	0.134709436855814	0.182634655407051	0.173049592864008
0.500277932184547	0.00990629521109626	0.139743320345617	0.149649615556713	0.191485202936021	0.181860923377679
0.514174541411895	0.0122456619543275	0.153410770987430	0.165656432941757	0.200764651493593	0.191549741144311
0.528071150639244	0.0150494056109746	0.167681070953486	0.182730476564460	0.210493785793001	0.202245755301595
0.541967759866593	0.0183879896531700	0.182474665225622	0.200862654878792	0.220694397782886	0.214077622631724
0.555864369093941	0.0223377463067060	0.197695953026613	0.220033699333319	0.231389335458332	0.227166626469635
0.569760978321290	0.0269803582320678	0.213233462079891	0.240213820311959	0.242602554037283	0.241619873243400
0.583657587548638	0.0324020951869266	0.228960438680090	0.261362533867017	0.254359169617009	0.257523456074007
0.597554196775987	0.0386927886221026	0.244735883905586	0.283428672527689	0.266685515430772	0.274936086725364
0.611450806003335	0.0459445351683897	0.260406054016133	0.306350589184523	0.279609200830716	0.293883702204367
0.625347415230684	0.0542501297862342	0.275806428482914	0.330056558269149	0.293159173129095	0.314355505744099
0.639244024458032	0.0637012407307815	0.290764132586143	0.354465373316924	0.307365782436347	0.336301805468670
0.653140633685381	0.0743863510505922	0.305100783636240	0.379487134686832	0.322260849641248	0.359633876092679
0.667037242912729	0.0863885045757996	0.318635711325322	0.405024215901122	0.337877737685411	0.384225903729724
0.680933852140078	0.0997829076293059	0.331189484317214	0.430972391946520	0.354251426291775	0.409918899479629
0.694830461367426	0.114634450290002	0.342587657847379	0.457222108137381	0.371418590314467	0.436526303676261
0.708727070594775	0.130995222172671	0.352664641784300	0.483659863956971	0.389417681885531	0.463840868000036
0.722623679822124	0.148902106579250	0.361267576246716	0.510169682825967	0.408289016542514	0.491642311721324
0.736520289049472	0.168374542778408	0.368260093353105	0.536634636131513	0.428074863529834	0.519705209911964
0.750416898276821	0.189412548441742	0.373525839746132	0.562938388187874	0.448819540476190	0.547806587393094
0.764313507504169	0.211995092415627	0.376971635740786	0.588966728156414	0.470569512660065	0.575732757448214
0.778210116731518	0.236078901749472	0.378530153604103	0.614609055353575	0.493373497085692	0.603285048087072
0.792106725958866	0.261597776185761	0.378162009619173	0.639759785804933	0.517282571602567	0.630284186149793
0.806003335186215	0.288462468360445	0.375857181944580	0.664319650305025	0.542350289312947	0.656573244463703
0.819899944413563	0.316561169250597	0.371635688271806	0.688196857522404	0.568632798523570	0.682019184068149
0.833796553640912	0.345760616684457	0.365547483035608	0.711308099720065	0.596188968510298	0.706513129471482
0.847693162868260	0.375907820967829	0.357671562320588	0.733579383288417	0.625080521377346	0.729969591447628
0.861589772095609	0.406832377026206	0.348114294310717	0.754946671336923	0.655372170306479	0.752324895241792
0.875486381322957	0.438349308169173	0.337007022705718	0.775356330874891	0.687131764505805	0.773535083052702
0.889382990550306	0.470262363939480	0.324503018502086	0.794765382441566	0.720430441182854	0.793573542878654
0.903279599777654	0.502367674749561	0.310773880485809	0.813141555235369	0.755342784882326	0.812428578376295
0.917176209005003	0.534457650235878	0.296005505433136	0.830463155669015	0.791946994545415	0.830101084547636
0.931072818232351	0.566324997370709	0.280393764317146	0.846718761687855	0.830325058664885	0.846602439947316
0.944969427459700	0.597766728986247	0.264140030018853	0.861906759005100	0.870562938928242	0.861952674605444
0.958866036687049	0.628588033797797	0.247446704732661	0.876034738530458	0.912750762760316	0.876178929066474
0.972762645914397	0.658605885236371	0.230512891395244	0.889118776631615	0.956983025196539	0.889314186829296
0.986659255141746	0.687652278057492	0.213530343379547	0.901182621437039	1.00335880053908	0.901396241013026
1.00055586436909	0.715576998114917	0.196679811047599	0.912256809162515	1.05198196426991	0.912466845591682
1.01445247359644	0.742249850946091	0.180127883505712	0.922377734451803	1.10296142571790	0.922571000209667
1.02834908282379	0.767562297783057	0.164024400236923	0.931586698019980	1.15641137200098	0.931756322956608
1.04224569205114	0.791428472029662	0.148500481525597	0.939928953555259	1.21245152378995	0.940072474949326
1.05614230127849	0.813785573845915	0.133667200121881	0.947452773967796	1.27120740346655	0.947570611773129
1.07003891050584	0.834593664009390	0.119614890771461	0.954208554780851	1.33281061627676	0.954302847872469
1.08393551973319	0.853834899557829	0.106413070297855	0.960247969855684	1.39739914510872	0.960321729524452
1.09783212896053	0.871512271916234	0.0941109199267897	0.965623191843023	1.46511765955584	0.965679719323578
1.11172873818788	0.887647922567611	0.0827382643056162	0.970386186873227	1.53611783995715	0.970428699895452
1.12562534741523	0.902281121392127	0.0723069687464683	0.974588090138596	1.61055871714083	0.974619506962843
1.13952195664258	0.915465998398798	0.0628126678785702	0.978278666277369	1.68860702863178	0.978301502278724
1.15341856586993	0.927269120792461	0.0542367351255971	0.981505855918058	1.77043759212122	0.981522195812694
1.16731517509728	0.937767004477269	0.0465484029701262	0.984315407447395	1.85623369703471	0.984326924451578
1.18121178432463	0.947043642712002	0.0397069483590510	0.986750591071053	1.94618751507580	0.986758591831237
1.19510839355197	0.955188125363227	0.0336638652093072	0.988851990572534	2	0.988857471149777
1.20900500277932	0.962292410801828	0.0283649560536641	0.990657366855492	2	0.990661070215750
1.22290161200667	0.968449299744472	0.0237522866327775	0.992201586377250	2	0.992204055751288
1.23679822123402	0.973750647026128	0.0197659599066859	0.993516606932814	2	0.993518232203081
1.25069483046137	0.978285834114189	0.0163456787912836	0.994631512905472	2	0.994632569046783
1.26459143968872	0.982140512754447	0.0134320792759257	0.995572592030373	2	0.995573269784657
1.27848804891606	0.985395618968804	0.0109678269153780	0.996363445884182	2	0.996363875480666
1.29238465814341	0.988126647064604	0.00889847961193246	0.997025126676536	2	0.997025395682469
1.30628126737076	0.990403165589161	0.00717312784695512	0.997576293436116	2	0.997576459869982
1.32017787659811	0.992288551362980	0.00574482995205305	0.998033381315033	2	0.998033483070782
1.33407448582546	0.993839913827346	0.00457086461406786	0.998410778441414	2	0.998410839925962
1.34797109505281	0.995108179825049	0.00361282567148424	0.998721005496533	2	0.998721042217123
1.36186770428016	0.996138308401450	0.00283658554760990	0.998974893949060	2	0.998974915627698
1.37576431350750	0.996969606020316	0.00221215359857530	0.999181759618891	2	0.999181772271231
1.38966092273485	0.997636114461018	0.00171345448496640	0.999349568945985	2	0.999349576246612
1.40355753196220	0.998167046319969	0.00131804966966609	0.999485095989635	2	0.999485100154787
1.41745414118955	0.998587246209593	0.00100682256010542	0.999594068769698	2	0.999594071119388
1.43135075041690	0.998917659187116	0.000763644889416271	0.999681304076532	2	0.999681305387296
1.44524735964425	0.999175791441286	0.000575038876644340	0.999750830317930	2	0.999750831041026
1.45914396887160	0.999376151645519	0.000429846693718039	0.999805998339237	2	0.999805998733736
1.47304057809894	0.999530664519880	0.000318915930068275	0.999849580449948	2	0.999849580662807
1.48693718732629	0.999649050940928	0.000234807180177099	0.999883858121105	2	0.999883858234697
1.50083379655364	0.999739171343926	0.000171527644966751	0.999910698988893	2	0.999910699048850
1.51473040578099	0.999807331154077	0.000124292763853839	0.999931623917931	2	0.999931623949234
1.52862701500834	0.999858548566348	8.93163839215116e-05	0.999947864950269	2	0.999947864966434
1.54252362423569	0.999896786190948	6.36288095621218e-05	0.999960415000510	2	0.999960415008767
1.55642023346304	0.999925148931397	4.49212295280388e-05	0.999970070160925	2	0.999970070165097
1.57031684269038	0.999946051010574	3.14144490332069e-05	0.999977465459607	2	0.999977465461693
1.58421345191773	0.999961355357372	2.17495183388872e-05	0.999983104875711	2	0.999983104876742
1.59811006114508	0.999972488662702	1.48977012641716e-05	0.999987386363966	2	0.999987386364471
1.61200667037243	0.999980535356077	1.00872244026551e-05	0.999990622580480	2	0.999990622580724
1.62590327959978	0.999986313585699	6.74435146741370e-06	0.999993057937167	2	0.999993057937284
1.63979988882713	0.999990436042857	4.44650317887874e-06	0.999994882546036	2	0.999994882546091
1.65369649805447	0.999993358186199	2.88536314452248e-06	0.999996243549343	2	0.999996243549369
1.66759310728182	0.999995416117585	1.83815156140632e-06	0.999997254269146	2	0.999997254269159
1.68148971650917	0.999996856057185	1.14549403562592e-06	0.999998001551221	2	0.999998001551226
1.69538632573652	0.999997857074684	6.94549816881995e-07	0.999998551624501	2	0.999998551624503
1.70928293496387	0.999998548464651	4.06283919951456e-07	0.999998954748571	2	0.999998954748572
1.72317954419122	0.999999022912502	2.25965920419569e-07	0.999999248878422	2	0.999999248878422
1.73707615341857	0.999999346385404	1.16152256257607e-07	0.999999462537660	2	0.999999462537660
1.75097276264591	0.999999565500012	5.15582669891046e-08	0.999999617058279	2	0.999999617058279
1.76486937187326	0.999999712964948	1.53518810996900e-08	0.999999728316829	2	0.999999728316829
1.77876598110061	0.999999811567966	-3.49528672671795e-09	0.999999808072680	2	0.999999808072680
1.79266259032796	0.999999877073149	-1.20792883473442e-08	0.999999864993860	2	0.999999864993860
1.80655919955531	0.999999920309109	-1.48700068924867e-08	0.999999905439102	2	0.999999905439102
1.82045580878266	0.999999948662081	-1.46113099397382e-08	0.999999934050771	2	0.999999934050771
1.83435241801001	0.999999967135022	-1.29330417486528e-08	0.999999954201980	2	0.999999954201980
1.84824902723735	0.999999979092993	-1.07610435007288e-08	0.999999968331950	2	0.999999968331950
1.86214563646470	0.999999986783642	-8.58745430321051e-09	0.999999978196188	2	0.999999978196188
1.87604224569205	0.999999991697838	-6.64569366204404e-09	0.999999985052144	2	0.999999985052144
2 1 0 1 2 1
}\datafiveb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	0	3.33066907387547e-16	3.33066907387547e-16	0	1.46748070448318e-21
0.0103086600241410	0	7.77156117237610e-16	7.77156117237610e-16	0	5.49873034651260e-21
0.0206173200482820	0	1.72084568816899e-15	1.72084568816899e-15	0	1.93551512840328e-20
0.0309259800724230	5.55111512312578e-17	3.60822483003176e-15	3.66373598126302e-15	0	6.48446012988425e-20
0.0412346400965640	5.55111512312578e-17	7.82707232360735e-15	7.88258347483861e-15	0	2.17327877035048e-19
0.0515433001207050	1.66533453693773e-16	1.65423230669148e-14	1.67088565206086e-14	0	7.10396934964771e-19
0.0618519601448461	3.33066907387547e-16	3.48610029732299e-14	3.51940698806175e-14	0	2.28428435267602e-18
0.0721606201689871	7.77156117237610e-16	7.25530746592540e-14	7.33302307764916e-14	0	7.19313009964527e-18
0.0824692801931281	1.72084568816899e-15	1.49713574870702e-13	1.51434420558871e-13	0	2.22254762427622e-17
0.0927779402172691	3.77475828372553e-15	3.06088487889156e-13	3.09863246172881e-13	0	6.73652129824172e-17
0.103086600241410	8.21565038222616e-15	6.20059559253150e-13	6.28275209635376e-13	0	2.00314751819511e-16
0.113395260265551	1.75415237890775e-14	1.24450449945357e-12	1.26204602324265e-12	0	5.84258697545222e-16
0.123703920289692	3.73034936274053e-14	2.47457609958701e-12	2.51187959321442e-12	0	1.67177348030841e-15
0.134012580313833	7.84927678409986e-14	4.87493378997783e-12	4.95342655781883e-12	0	4.69274959412458e-15
0.144321240337974	1.63591362678517e-13	9.51477785449129e-12	9.67836921716980e-12	0	1.29233430520291e-14
0.154629900362115	3.37618821788510e-13	1.83988935198443e-11	1.87365123416328e-11	0	3.49168377830214e-14
0.164938560386256	6.90281165560691e-13	3.52486928534290e-11	3.59389740189897e-11	0	9.25599428163728e-14
0.175247220410397	1.39793732145677e-12	6.69045929768686e-11	6.83025302983253e-11	0	2.40746278089067e-13
0.185555880434538	2.80436784905191e-12	1.25814414442260e-10	1.28618782291312e-10	0	6.14418271681582e-13
0.195864540458679	5.57259793865228e-12	2.34404884391637e-10	2.39977482330289e-10	0	1.53871180568598e-12
0.206173200482820	1.09687814386916e-11	4.32678504136419e-10	4.43647285575111e-10	0	3.78147841016261e-12
0.216481860506961	2.13864481679593e-11	7.91273491174138e-10	8.12659939342098e-10	0	9.12012404640801e-12
0.226790520531102	4.13049039416080e-11	1.43367556715290e-09	1.47498047109451e-09	0	2.15873810448387e-11
0.237099180555243	7.90223997348960e-11	2.57358434563315e-09	2.65260674536805e-09	0	5.01517634804397e-11
0.247407840579384	1.49756707035209e-10	4.57709009582530e-09	4.72684680286051e-09	0	1.14363706880379e-10
0.257716500603525	2.81133449853144e-10	8.06499894645540e-09	8.34613239630855e-09	0	2.55998072402343e-10
0.268025160627666	5.22794918467184e-10	1.40793698366615e-08	1.46021647551287e-08	0	5.62554232074604e-10
0.278333820651807	9.63042923185498e-10	2.43515375086822e-08	2.53145804318677e-08	0	1.21368602767545e-09
0.288642480675948	1.75734937712946e-09	4.17286211140677e-08	4.34859704911972e-08	0	2.57098779787130e-09
0.298951140700089	3.17666720706100e-09	7.08445324626439e-08	7.40211996697049e-08	0	5.34792666541676e-09
0.309259800724230	5.68839192416348e-09	1.19163558076618e-07	1.24851950000782e-07	0	1.09245989277842e-08
0.319568460748371	1.00905460653777e-08	1.98584589661266e-07	2.08675135726644e-07	0	2.19182598992246e-08
0.329877120772512	1.77317061034188e-08	3.27878317440966e-07	3.45610023544385e-07	0	4.31952779049112e-08
0.340185780796653	3.08674349969174e-08	5.36345961421603e-07	5.67213396418520e-07	0	8.36274180242209e-08
0.350494440820794	5.32314562429193e-08	8.69245719292699e-07	9.22477175535619e-07	0	1.59074151947628e-07
0.360803100844935	9.09405810656239e-08	1.39574273283483e-06	1.48668331390045e-06	0	2.97337246990330e-07
0.371111760869076	1.53912053879601e-07	2.22041152503349e-06	2.37432357891310e-06	0	5.46213291527126e-07
0.381420420893217	2.58057933022471e-07	3.49966795187839e-06	3.75772588490086e-06	0	9.86296331026169e-07
0.391729080917358	4.28643064265266e-07	5.46494050113200e-06	5.89358356539727e-06	0	1.75088843159487e-06
0.402037740941499	7.05363416841909e-07	8.45491405365717e-06	9.16027747049908e-06	0	3.05628691525834e-06
0.412346400965640	1.14993518235407e-06	1.29597917132851e-05	1.41097268956392e-05	0	5.24684570149565e-06
0.422655060989781	1.85730007412621e-06	1.96812095726862e-05	2.15385096468124e-05	0	8.86054378284076e-06
0.432963721013922	2.97196920473475e-06	2.96121768836310e-05	3.25841460883658e-05	0	1.47222918157006e-05
0.443272381038063	4.71156880188506e-06	4.41421501860551e-05	4.88537189879401e-05	0	2.40737806605275e-05
0.453581041062204	7.40033769730530e-06	6.51930077862351e-05	7.25933454835404e-05	0	3.87501873916421e-05
0.463889701086345	1.15161779145057e-05	9.53921621322240e-05	0.000106908340046730	0	6.14153205260209e-05
0.474198361110486	1.77558877322848e-05	0.000138289189109464	0.000156045076841749	0	9.58675829907365e-05
0.484507021134627	2.71244109243951e-05	0.000198621987628378	0.000225746398552773	0	0.000147429212252858
0.494815681158768	4.10552969018485e-05	0.000282637403272668	0.000323692700174516	0	0.000223430378088096
0.505124341182909	6.15710374587963e-05	0.000398469231331688	0.000460040268790485	0	0.000333797666774330
0.515433001207050	9.14934440334747e-05	0.000556573333481969	0.000648066777515444	0	0.000491753101275634
0.525741661231192	0.000134715627541249	0.000770215063865543	0.000904930691406791	0	0.000714625062652331
0.536050321255333	0.000196548261796714	0.00105599817481522	0.00125254643661193	0	0.00102476629437825
0.546358981279473	0.000284153416240718	0.00143441683934692	0.00171857025558764	0	0.00145056666965684
0.556667641303615	0.000407079044160985	0.00193040352251295	0.00233748256667393	0	0.00202753971963833
0.566976301327755	0.000577905872507722	0.00257383549533441	0.00315174136784213	0	0.00279945223023882
0.577284961351896	0.000813015594195554	0.00339995239303392	0.00421296798722948	0	0.00381945571424175
0.587593621376037	0.00113348455029466	0.00444962721627173	0.00558311176656640	0	0.00515116748799654
0.597902281400178	0.00156610018776343	0.00576942466142910	0.00733552484919253	0	0.00686963774378550
0.608210941424320	0.00214448826499530	0.00741137496504546	0.00955586323004076	0	0.00906212787927547
0.618519601448460	0.00291032698808197	0.00943239001938961	0.0123427170074716	0	0.0118286151356492
0.628828261472602	0.00391461015645478	0.0118932528371238	0.0158078629935786	0	0.0152819303353973
0.639136921496743	0.00521890542723219	0.0148571228382467	0.0200760282654789	0	0.0195474305778488
0.649445581520884	0.00689653676187157	0.0183875188776340	0.0252840556395055	0	0.0247621088262230
0.659754241545025	0.00903360315046148	0.0225457698394955	0.0315793729899569	0	0.0310730492414739
0.670062901569166	0.0117297303279938	0.0273879586427515	0.0391176889707453	0	0.0386351526322343
0.680371561593307	0.0150984402140421	0.0329614283457559	0.0480598685597980	0	0.0476080818293676
0.690680221617448	0.0192670162268838	0.0393009664059210	0.0585679826328048	0	0.0581524127234244
0.700988881641589	0.0243757434816985	0.0464248317261033	0.0708005752078019	0	0.0704250226032788
0.711297541665730	0.0305764130384202	0.0543308347200023	0.0849072477584226	0	0.0845738014819617
0.721606201689871	0.0380300002534958	0.0629927184719162	0.101022718725412	0	0.100731831110005
0.731914861714012	0.0469034596662981	0.0723571141810508	0.119260573847349	0	0.119011235954298
0.742223521738153	0.0573656225500552	0.0823413518189456	0.139706974369001	0	0.139496965269325
0.752532181762294	0.0695822370050408	0.0928323935371261	0.162414630542167	0	0.162240809825357
0.762840841786435	0.0837102517846378	0.103687120551141	0.187397372335779	0	0.187255985419281
0.773149501810576	0.0998915102456744	0.114734143662386	0.214625653908061	0	0.214512623368884
0.783458161834717	0.118246085189233	0.125777225219908	0.244023310409141	0	0.243934492617120
0.793766821858858	0.138865543458885	0.136600300541992	0.275465844000878	0	0.275397237596667
0.804075481882999	0.161806475245836	0.146973976246089	0.308780451491926	0	0.308728351566057
0.814384141907140	0.187084651615856	0.156663270040470	0.343747921656326	0	0.343709019916240
0.824692801931281	0.214670180162537	0.165436250910879	0.380106431073416	0	0.380077867225055
0.835001461955422	0.244484009670741	0.173073150120268	0.417557159791009	0	0.417536532549207
0.845310121979563	0.276396088932613	0.179375451073015	0.455771540005628	0	0.455756887627859
0.855618782003704	0.310225413356179	0.184174437117968	0.494399850474147	0	0.494389610752389
0.865927442027845	0.345742099107296	0.187338685327257	0.533080784434552	0	0.533073743071047
0.876236102051986	0.382671513880794	0.188780042407750	0.571451556288543	0	0.571446790944680
0.886544762076127	0.420700373569797	0.188457703762320	0.609158077332118	0	0.609154902756422
0.896853422100268	0.459484593958448	0.186380132362433	0.645864726320880	0	0.645862644128558
0.907162082124409	0.498658575479597	0.182604691520809	0.681263267000405	0	0.681261922088277
0.917470742148550	0.537845506055668	0.177235013667442	0.715080519723110	0	0.715079664059075
0.927779402172691	0.576668199814373	0.170416273553845	0.747084473368218	0	0.747083937014686
0.938088062196832	0.614759953730358	0.162328666815554	0.777088620545911	0	0.777088289229411
0.948396722220973	0.651774903044171	0.153179502768963	0.804954405813134	0	0.804954204075276
0.958705382245114	0.687397389754099	0.143194395405092	0.830591785159191	0	0.830591664045093
0.969014042269255	0.721349923704392	0.132608073687551	0.853957997391943	0	0.853957925682408
0.979322702293396	0.753399407280313	0.121655330004156	0.875054737284469	0	0.875054695400617
0.989631362317537	0.783361404846430	0.110562586119921	0.893923990966351	0	0.893923966827524
0.999940022341678	0.811102357888284	0.0995404846176378	0.910642842505922	0	0.910642828775095
1.01024868236582	0.836539766958837	0.0887778184826311	0.925317585441468	0	0.925317577730708
1.02055734238996	0.859640473063197	0.0784370016477584	0.938077474710956	0	0.938077470435093
1.03086600241410	0.880417266363440	0.0686511689454612	0.949068435308902	0	0.949068432966948
1.04117466243824	0.898924123253153	0.0595228845091212	0.958447007762274	0	0.958447006495036
1.05148332246238	0.915250420411521	0.0511243413588283	0.966374761770349	0	0.966374761092778
1.06179198248652	0.929514495276781	0.0434988578242457	0.973013353101027	0	0.973013352742968
1.07210064251066	0.941856917642642	0.0366634223545372	0.978520339997179	0	0.978520339810139
1.08240930253481	0.952433809896644	0.0306120084466199	0.983045818343264	0	0.983045818246665
1.09271796255895	0.961410508365517	0.0253193749275586	0.986729883293076	0	0.986729883243745
1.10302662258309	0.968955800770167	0.0207450808237933	0.989700881593960	0	0.989700881569046
1.11333528260723	0.975236910667499	0.0168374743708988	0.992074385038398	0	0.992074385025953
1.12364394263137	0.980415334451566	0.0135374574489666	0.993952791900532	0	0.993952791894383
1.13395260265551	0.984643574777784	0.0107818747877115	0.995425449565496	0	0.995425449562490
1.14426126267965	0.988062759915931	0.00850642692063441	0.996569186836565	0	0.996569186835112
1.15456992270379	0.990801094097553	0.00664805304089622	0.997449147138449	0	0.997449147137754
1.16487858272793	0.992973050755922	0.00514677154059740	0.998119822296520	0	0.998119822296191
1.17518724275207	0.994679198897489	0.00394700007511406	0.998626198972603	0	0.998626198972449
1.18549590277622	0.996006541993509	0.00299840249464778	0.999004944488157	0	0.999004944488085
1.19580456280036	0.997029247342109	0.00225632684895438	0.999285574191064	0	0.999285574191031
1.20611322282450	0.997809649986976	0.00168190754798558	0.999491557534961	0	0.999491557534946
1.21642188284864	0.998399426957603	0.00124190680961411	0.999641333767217	0	0.999641333767211
1.22673054287278	0.998840852805342	0.000908367194343729	0.999749219999686	0	0.999749219999683
1.23703920289692	0.999168064321104	0.000658139857253381	0.999826204178358	0	0.999826204178356
1.24734786292106	0.999408279401973	0.000472343613983628	0.999880623015957	0	0.999880623015956
1.25765652294520	0.999582931106052	0.000335799314118201	0.999918730420170	0	0.999918730420170
1.26796518296934	0.999708692184564	0.000236473386695968	0.999945165571260	0	0.999945165571260
1.27827384299349	0.999798377335928	0.000164954538210527	0.999963331874138	0	0.999963331874138
1.28858250301763	0.999861719909297	0.000113978943939275	0.999975698853236	0	0.999975698853236
1.29889116304177	0.999906026846033	7.80121411169121e-05	0.999984038987150	0	0.999984038987150
1.30919982306591	0.999936720501240	5.28902759319161e-05	0.999989610777172	0	0.999989610777172
1.31950848309005	0.999957778949073	3.55193004887289e-05	0.999993298249562	0	0.999993298249562
1.32981714311419	0.999972087806783	2.36279909183734e-05	0.999995715797701	0	0.999995715797701
1.34012580313833	0.999981716878741	1.55690424130661e-05	0.999997285921154	0	0.999997285921154
1.35043446316247	0.999988134362195	1.01617529615350e-05	0.999998296115156	0	0.999998296115156
1.36074312318661	0.999992370264545	6.56970562784576e-06	0.999998939970173	0	0.999998939970173
1.37105178321075	0.999995139296564	4.20719527327584e-06	0.999999346491838	0	0.999999346491838
1.38136044323490	0.999996932009984	2.66874980059395e-06	0.999999600759785	0	0.999999600759785
1.39166910325904	0.999998081471973	1.67683543272901e-06	0.999999758307405	0	0.999999758307405
1.40197776328318	0.999998811398606	1.04361278840948e-06	0.999999855011394	0	0.999999855011394
1.41228642330732	0.999999270453536	6.43359470697824e-07	0.999999913813007	0	0.999999913813007
1.42259508333146	0.999999556377759	3.92855070252551e-07	0.999999949232830	0	0.999999949232830
1.43290374335560	0.999999732753192	2.37615299436555e-07	0.999999970368491	0	0.999999970368491
1.44321240337974	0.999999840505375	1.42357004073723e-07	0.999999982862379	0	0.999999982862379
1.45352106340388	0.999999905700467	8.44782137576772e-08	0.999999990178681	0	0.999999990178681
1.46382972342802	0.999999944766974	4.96559283691411e-08	0.999999994422902	0	0.999999994422902
1.47413838345216	0.999999967951333	2.89105968054315e-08	0.999999996861930	0	0.999999996861930
1.48444704347631	0.999999981577900	1.66725356853803e-08	0.999999998250435	0	0.999999998250435
1.49475570350045	0.999999989509825	9.52366252526815e-09	0.999999999033488	0	0.999999999033488
1.50506436352459	0.999999994082514	5.38844180386633e-09	0.999999999470956	0	0.999999999470956
1.51537302354873	0.999999996693265	3.01980140893221e-09	0.999999999713067	0	0.999999999713067
1.52568168357287	0.999999998169517	1.67628799729869e-09	0.999999999845805	0	0.999999999845805
1.53599034359701	0.999999998996231	9.21665188613474e-10	0.999999999917897	0	0.999999999917897
1.54629900362115	0.999999999454745	5.01939267927298e-10	0.999999999956684	0	0.999999999956684
1.55660766364529	0.999999999706599	2.70758304665719e-10	0.999999999977357	0	0.999999999977357
1.56691632366943	0.999999999843607	1.44665168733127e-10	0.999999999988273	0	0.999999999988273
1.57722498369357	0.999999999917423	7.65592034213114e-11	0.999999999993982	0	0.999999999993982
1.58753364371772	0.999999999956809	4.01310096265206e-11	0.999999999996940	0	0.999999999996940
2 1 0 1 2 1
}\datasixb

\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	5.55111512312578e-17	1.66749947183575e-12	1.66755498298699e-12	0	7.34718672711240e-18
0.00978353235833445	1.11022302462516e-16	2.97323277109740e-12	2.97334379339986e-12	0	1.98393113366117e-17
0.0195670647166689	2.22044604925031e-16	5.26656496191436e-12	5.26678700651928e-12	0	5.28066454159175e-17
0.0293505970750034	4.99600361081320e-16	9.26758669805849e-12	9.26808629841958e-12	0	1.38554259937273e-16
0.0391341294333378	9.43689570931383e-16	1.62014290872037e-11	1.62023727767746e-11	0	3.58365429033819e-16
0.0489176617916723	1.94289029309402e-15	2.81373258026463e-11	2.81392686929394e-11	0	9.13721712625903e-16
0.0587011941500067	3.88578058618805e-15	4.85465556643305e-11	4.85504414449167e-11	0	2.29662190768454e-15
0.0684847265083412	7.71605002114484e-15	8.32111046733530e-11	8.32188207233742e-11	0	5.69063085226867e-15
0.0782682588666756	1.52655665885959e-14	1.41694156408079e-10	1.41709421974667e-10	0	1.39006014002085e-14
0.0880517912250101	2.98094882111855e-14	2.39702480087090e-10	2.39732289575301e-10	0	3.34747464130490e-14
0.0978353235833445	5.78981307342019e-14	4.02850586223025e-10	4.02908484353759e-10	0	7.94730198776927e-14
0.107618855941679	1.11577413974828e-13	6.72617184171998e-10	6.72728761585972e-10	0	1.86015690252895e-13
0.117402388300013	2.13495887635418e-13	1.11569559146929e-09	1.11590908735693e-09	0	4.29255511979967e-13
0.127185920658348	4.05286915139413e-13	1.83856402324878e-09	1.83896931016392e-09	0	9.76625582051389e-13
0.136969453016682	7.63722418639645e-13	3.01001423785863e-09	3.01077796027727e-09	0	2.19076721868860e-12
0.146752985375017	1.42841294348273e-12	4.89572060669019e-09	4.89714901963367e-09	0	4.84541280874210e-12
0.156536517733351	2.65165667201472e-12	7.91087495510823e-09	7.91352661178024e-09	0	1.05667821572635e-11
0.166320050091686	4.88559193101423e-12	1.26997107274818e-08	1.27045963194128e-08	0	2.27218533664614e-11
0.176103582450020	8.93451979067095e-12	2.02547160155220e-08	2.02636505353127e-08	0	4.81776911586655e-11
0.185887114808355	1.62170832318509e-11	3.20939484987903e-08	3.21101655820222e-08	0	1.00730802812514e-10
0.195670647166689	2.92163515602795e-11	5.05226917524304e-08	5.05519081039907e-08	0	2.07685528003963e-10
0.205454179525023	5.22433207805761e-11	7.90165102237950e-08	7.90687535445755e-08	0	4.22271799622233e-10
0.215237711883358	9.27234400371901e-11	1.22777551847530e-07	1.22870275287568e-07	0	8.46710393564603e-10
0.225021244241692	1.63344338055538e-10	1.89535952821451e-07	1.89699297159507e-07	0	1.67436666260002e-09
0.234804776600027	2.85611589934121e-10	2.90694969817817e-07	2.90980581407752e-07	0	3.26554671771200e-09
0.244588308958361	4.95686214296853e-10	4.42953871249152e-07	4.43449557463449e-07	0	6.28157616009028e-09
0.254371841316696	8.53884074558664e-10	6.70588906903635e-07	6.71442790978194e-07	0	1.19181132693360e-08
0.264155373675030	1.46000411760383e-09	1.00863243035487e-06	1.01009243447248e-06	0	2.23044940102169e-08
0.273938906033365	2.47784609497259e-09	1.50726641356957e-06	1.50974425966455e-06	0	4.11760064026183e-08
0.283722438391699	4.17408974051625e-09	2.23784233299718e-06	2.24201642273769e-06	0	7.49868785694711e-08
0.293505970750034	6.97940855109991e-09	3.30105802232028e-06	3.30803743087138e-06	0	1.34722171863486e-07
0.303289503108368	1.15836951142256e-08	4.83796674410897e-06	4.84955043922319e-06	0	2.38797934262722e-07
0.313073035466702	1.90831310753481e-08	7.04466715789609e-06	7.06375028897144e-06	0	4.17624709648178e-07
0.322856567825037	3.12053185513861e-08	1.01917268727214e-05	1.02229321912728e-05	0	7.20665903447964e-07
0.332640100183371	5.06508367470460e-08	1.46496271988816e-05	1.47002780356287e-05	0	1.22716699563260e-06
0.342423632541706	8.16067900477613e-08	2.09217806408923e-05	2.10033874309401e-05	0	2.06218112665391e-06
0.352207164900040	1.30511983331694e-07	2.96869605913019e-05	2.98174725746336e-05	0	3.42008477628372e-06
0.361990697258375	2.07186652889657e-07	4.18532854448150e-05	4.20604720977047e-05	0	5.59847027756610e-06
0.371774229616709	3.26485153190337e-07	5.86262026457396e-05	5.89526877989299e-05	0	9.04611318349778e-06
0.381557761975044	5.10691331723212e-07	8.15932013989995e-05	8.21038927307227e-05	0	1.44296165218270e-05
0.391341294333378	7.92957963346996e-07	0.000112828218077454	0.000113621176040801	0	2.27242798569795e-05
0.401124826691713	1.22219879500340e-06	0.000155018849894606	0.000156241048689609	0	3.53356469661585e-05
0.410908359050047	1.86998046486364e-06	0.000211619516002681	0.000213489496467545	0	5.42589356401091e-05
0.420691891408381	2.84013836027164e-06	0.000287033548585447	0.000289873686945719	0	8.22839967460280e-05
0.430475423766716	4.28206223079819e-06	0.000386826800555129	0.000391108862785927	0	0.000123253409994096
0.440258956125050	6.40887070718632e-06	0.000517974657147258	0.000524383527854444	0	0.000182380609634171
0.450042488483385	9.52202450249517e-06	0.000689143270683701	0.000698665295186196	0	0.000266633360480617
0.459826020841719	1.40443197517715e-05	0.000911004339079535	0.000925048658831307	0	0.000385185324122971
0.469609553200054	2.05636561841360e-05	0.00119658076708051	0.00121714442326465	0	0.000549934785234491
0.479393085558388	2.98904852717996e-05	0.00156161804979310	0.00159150853506490	0	0.000776084866925498
0.489176617916723	4.31324000447209e-05	0.00202497319207640	0.00206810559212112	0	0.00108277389794118
0.498960150275057	6.17899109337516e-05	0.00260900945171400	0.00267079936264775	0	0.00149373829197599
0.508743682633392	8.78780298361193e-05	0.00333998124119334	0.00342785927102945	0	0.00203798378987819
0.518527214991726	0.000124078813591555	0.00424838926866566	0.00437246808225722	0	0.00275043474442562
0.528310747350060	0.000173930439610281	0.00536928163049544	0.00554321207010572	0	0.00367252590803058
0.538094279708395	0.000242058626492125	0.00674247233769038	0.00698453096418250	0	0.00485269752935826
0.547877812066729	0.000334456182073895	0.00841264498240851	0.00874710116448241	0	0.00634675300799156
0.557661344425064	0.000458816058370781	0.0104293063022284	0.0108881223605992	0	0.00821803926820139
0.567444876783398	0.000624922406341266	0.0128465526968618	0.0134714751032031	0	0.0105374135369542
0.577228409141733	0.000845102639846607	0.0157226127360178	0.0165677153758644	0	0.0133829662246557
0.587011941500067	0.00113474133082719	0.0191191308049441	0.0202538721357713	0	0.0168394777214936
0.596795473858402	0.00151285377823540	0.0231001616621657	0.0246130154404011	0	0.0209975965281885
0.606579006216736	0.00200271326580354	0.0277308531469260	0.0297335664127296	0	0.0259527364912179
0.616362538575070	0.00263252134063807	0.0330758047603517	0.0357083261009897	0	0.0318037012378168
0.626146070933405	0.00343610496270830	0.0391971033719211	0.0426332083346294	0	0.0386510535289500
0.635929603291739	0.00445361823103835	0.0461520536770790	0.0506056719081174	0	0.0465952556928359
0.645713135650074	0.00573221981441702	0.0539906398143724	0.0597228596287894	0	0.0557346143598867
0.655496668008408	0.00732669053081919	0.0627527750400962	0.0700794655709154	0	0.0661630684683749
0.665280200366743	0.00929994915826060	0.0724654175906461	0.0817653667489067	0	0.0779678642650423
0.675063732725077	0.0117234190387809	0.0831396516313737	0.0948630706701545	0	0.0912271652452884
0.684847265083412	0.0146771939454287	0.0947678510941170	0.109445045039546	0	0.106007649132283
0.694630797441746	0.0182499496469413	0.107321059718212	0.125571009365154	0	0.122362148418792
0.704414329800081	0.0225385482489950	0.120746731177648	0.143285279426643	0	0.140327395768525
0.714197862158415	0.0276472862791840	0.134966977332104	0.162614263611288	0	0.159921940440555
0.723981394516749	0.0336867450616460	0.149877469127144	0.183564214188790	0	0.181144306260237
0.733764926875084	0.0407722134616916	0.165347122577176	0.206119336038868	0	0.203971464625536
0.743548459233418	0.0490216685952310	0.181218681147501	0.230240349742732	0	0.228357696556907
0.753331991591753	0.0585533193257320	0.197310275828444	0.255863595154176	0	0.254233914821591
0.763115523950087	0.0694827397222637	0.213418006019669	0.282900745741933	0	0.281507509823114
0.772899056308422	0.0819196442008792	0.229319539430194	0.311239183631073	0	0.310062770727851
0.782682588666756	0.0959643815767208	0.244778679596003	0.340743061172724	0	0.339761916161170
0.792466121025091	0.111704250207234	0.259550797919239	0.371255048126473	0	0.370446747238987
0.802249653383425	0.129209759112910	0.273388976349878	0.402598735462788	0	0.401940910722977
0.812033185741760	0.148530978649618	0.286050660197419	0.434581638847037	0	0.434052733157603
0.821816718100094	0.169694137259429	0.297304581313153	0.466998718572582	0	0.466578559727333
0.831600250458428	0.192698626528284	0.306937683016581	0.499636309544865	0	0.499306506156395
0.841383782816763	0.217514574056517	0.314761762157105	0.532276336213622	0	0.532020510098908
0.851167315175097	0.244081131805909	0.320619542395022	0.564700674200930	0	0.564504551741573
0.860950847533432	0.272305606508216	0.324389907048793	0.596695513557009	0	0.596546902996079
0.870734379891766	0.302063528932985	0.325992049566915	0.628055578499900	0	0.627944261449752
0.880517912250101	0.333199721503057	0.325388343660787	0.658588065163843	0	0.658505629400374
0.890301444608435	0.365530380717972	0.322585791178850	0.688116171896822	0	0.688055809528791
0.900084976966770	0.398846144421654	0.317635970818016	0.716482115239670	0	0.716438406286141
0.909868509325104	0.432916066826398	0.310633480972834	0.743549547799231	0	0.743518244720822
0.919652041683438	0.467492379258864	0.301712941209345	0.769205320468210	0	0.769183144785316
0.929435574041773	0.502315874674327	0.291044684695578	0.793360559369906	0	0.793345017520845
0.939219106400107	0.537121721692269	0.278829334304199	0.815951055996467	0	0.815940278252914
0.949002638758442	0.571645491383353	0.265291504415512	0.836936995798866	0	0.836929599452496
0.958786171116776	0.605629168799444	0.250672905857553	0.856302074656997	0	0.856297050811066
0.968569703475111	0.638826922046017	0.235225151069223	0.874052073115240	0	0.874048695183942
0.978353235833445	0.671010414495271	0.219202559705174	0.890212974200444	0	0.890210725526848
0.988136768191780	0.701973469661891	0.202855251887753	0.904828721549644	0	0.904827239276159
0.997920300550114	0.731535931705215	0.186422788587514	0.917958720292728	0	0.917957752636959
1.00770383290845	0.759546605266300	0.170128578534893	0.929675183801193	0	0.929674558099838
1.01748736526678	0.785885203751122	0.154175221693295	0.940060425444417	0	0.940060024643889
1.02727089762512	0.810463282366314	0.138740904165445	0.949204186531759	0	0.949203932163031
1.03705442998345	0.833224178335471	0.123976902132186	0.957201080467657	0	0.957200920500722
1.04683796234179	0.854142023116191	0.110006196593571	0.964148219709762	0	0.964148120012810
1.05662149470012	0.873219927839184	0.0969231494890847	0.970143077328268	0	0.970143015744003
1.06640502705846	0.890487471874992	0.0847941478424851	0.975281619717478	0	0.975281582008766
1.07618855941679	0.905997644301415	0.0736590878221199	0.979656732123535	0	0.979656709233730
1.08597209177512	0.919823398655092	0.0635335461610183	0.983356944816110	0	0.983356931040469
1.09575562413346	0.932053982902145	0.0544114725848186	0.986465455486964	0	0.986465447266652
1.10553915649179	0.942791199821359	0.0462682333601199	0.989059433181478	0	0.989059428317348
1.11532268885013	0.952145739185358	0.0390638417884744	0.991209580973833	0	0.991209578119578
1.12510622120846	0.960233703802186	0.0327462249413213	0.992979928743507	0	0.992979927082475
1.13488975356680	0.967173428373410	0.0272543953552323	0.994427823728642	0	0.994427822769938
1.14467328592513	0.973082665004003	0.0225214198376291	0.995604084841632	0	0.995604084292809
1.15445681828347	0.978076183739357	0.0184771030372397	0.996553286776596	0	0.996553286464966
1.16424035064180	0.982263812183151	0.0150503292267099	0.997314141409861	0	0.997314141234343
1.17402388300013	0.985748916267861	0.0121710302956175	0.997919946563479	0	0.997919946465419
1.18380741535847	0.988627305488373	0.00977177005140373	0.998399075539777	0	0.998399075485432
1.19359094771680	0.990986530914985	0.00778895371941768	0.998775484634403	0	0.998775484604526
1.20337448007514	0.992905533300405	0.00616368652350041	0.999069219823905	0	0.999069219807612
1.21315801243347	0.994454591526829	0.00484231624679032	0.999296907773620	0	0.999296907764805
1.22294154479181	0.995695518210835	0.00377670183250989	0.999472220043345	0	0.999472220038614
1.23272507715014	0.996682049030062	0.00292425372239502	0.999606302752457	0	0.999606302749938
1.24250860950848	0.997460374680564	0.00224779223869720	0.999708166919261	0	0.999708166917930
1.25229214186681	0.998069768691130	0.00171526847844650	0.999785037169576	0	0.999785037168879
1.26207567422514	0.998543269986235	0.00129938852285605	0.999842658509091	0	0.999842658508728
1.27185920658348	0.998908385521582	0.000977176870664231	0.999885562392246	0	0.999885562392059
1.28164273894181	0.999187785008325	0.000729509427966679	0.999917294436291	0	0.999917294436196
1.29142627130015	0.999399966279110	0.000540640595035336	0.999940606874145	0	0.999940606874097
1.30120980365848	0.999559875916408	0.000397743355559643	0.999957619271968	0	0.999957619271944
1.31099333601682	0.999679475145360	0.000290476071158508	0.999969951216519	0	0.999969951216507
1.32077686837515	0.999768245564484	0.000210585096421467	0.999978830660905	0	0.999978830660899
1.33056040073349	0.999833633000715	0.000151548456943096	0.999985181457658	0	0.999985181457655
1.34034393309182	0.999881430645419	0.000108262705644013	0.999989693351063	0	0.999989693351061
1.35012746545015	0.999916104716199	7.67726684552939e-05	0.999992877384654	0	0.999992877384654
1.35991099780849	0.999941067287199	5.40420483958748e-05	0.999995109335595	0	0.999995109335595
1.36969453016682	0.999958901746266	3.77616924788216e-05	0.999996663438745	0	0.999996663438745
1.37947806252516	0.999971546684596	2.61916421859798e-05	0.999997738326782	0	0.999997738326782
1.38926159488349	0.999980444013296	1.80327868080088e-05	0.999998476800104	0	0.999998476800104
1.39904512724183	0.999986656832274	1.23239261082819e-05	0.999998980758382	0	0.999998980758382
1.40882865960016	0.999990962137126	8.36024067285557e-06	0.999999322377799	0	0.999999322377799
1.41861219195850	0.999993922911145	5.62949359383946e-06	0.999999552404739	0	0.999999552404739
1.42839572431683	0.999995943568876	3.76268782775746e-06	0.999999706256703	0	0.999999706256703
1.43817925667516	0.999997312136919	2.49633500759572e-06	0.999999808471927	0	0.999999808471927
1.44796278903350	0.999998232006325	1.64392093693344e-06	0.999999875927262	0	0.999999875927262
1.45774632139183	0.999998845587598	1.07455828757264e-06	0.999999920145886	0	0.999999920145886
1.46752985375017	0.999999251754152	6.97184429299114e-07	0.999999948938581	0	0.999999948938581
1.47731338610850	0.999999518576597	4.48984897039040e-07	0.999999967561494	0	0.999999967561494
1.48709691846684	0.999999692527506	2.86998668719285e-07	0.999999979526175	0	0.999999979526175
1.49688045082517	0.999999805070167	1.82091600131606e-07	0.999999987161767	0	0.999999987161767
1.50666398318351	0.999999877329475	1.14672595752374e-07	0.999999992002071	0	0.999999992002071
1.51644751554184	0.999999923371727	7.16781737297723e-08	0.999999995049900	0	0.999999995049900
1.52623104790017	0.999999952485966	4.44702591417823e-08	0.999999996956225	0	0.999999996956225
1.53601458025851	0.999999970756047	2.73845588427690e-08	0.999999998140606	0	0.999999998140606
1.54579811261684	0.999999982133934	1.67375981963147e-08	0.999999998871532	0	0.999999998871532
1.55558164497518	0.999999989165773	1.01538277785806e-08	0.999999999319601	0	0.999999999319601
1.56536517733351	0.999999993478604	6.11383477178151e-09	0.999999999592438	0	0.999999999592438
1.57514870969185	0.999999996103680	3.65378383104797e-09	0.999999999757464	0	0.999999999757464
1.58493224205018	0.999999997689331	2.16728135438160e-09	0.999999999856612	0	0.999999999856612
1.59471577440852	0.999999998639847	1.27593635657064e-09	0.999999999915783	0	0.999999999915783
1.60449930676685	0.999999999205301	7.45559280979080e-10	0.999999999950860	0	0.999999999950860
1.61428283912518	0.999999999539128	4.32387015081304e-10	0.999999999971515	0	0.999999999971515
1.62406637148352	0.999999999734711	2.48884912679159e-10	0.999999999983596	0	0.999999999983596
2 1 0 1 2 1
}\datasevenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	8.92538265517828e-11	6.65686213929817e-08	6.66578752195335e-08	0	2.93692178708984e-13
0.00982588531226664	1.39543654409380e-10	9.54665185792791e-08	9.56060622336885e-08	0.000397179186078287	0.000397176746101078
0.0196517706245333	2.17161288951218e-10	1.36321309296417e-07	1.36538470585368e-07	0.000860246716177146	0.000860239381895785
0.0294776559367999	3.36391359212485e-10	1.93824408356580e-07	1.94160799715792e-07	0.00135910743858039	0.00135909143806365
0.0393035412490665	5.18678322514177e-10	2.74401301403326e-07	2.74919979725841e-07	0.00188724940152987	0.00188721887420453
0.0491294265613332	7.96055221741199e-10	3.86810083241596e-07	3.87606138463337e-07	0.00244185338626658	0.00244179938572334
0.0589553118735998	1.21613302761503e-09	5.42930546632015e-07	5.44146679659630e-07	0.00302152377168093	0.00302143287101525
0.0687811971858665	1.84932269498006e-09	7.58798737177102e-07	7.60648059872082e-07	0.00362558294852372	0.00362543530050672
0.0786070824981331	2.79923328960763e-09	1.05595576888051e-06	1.05875500217012e-06	0.00425377680117794	0.00425354346509307
0.0884329678103997	4.21756035651200e-09	1.46319646526782e-06	1.46741402562434e-06	0.00490612993278444	0.00490576922566907
0.0982588531226664	6.32528929234155e-09	2.01882345302051e-06	2.02514874231285e-06	0.00558286668219248	0.00558231924467877
0.108084738434933	9.44272787739564e-09	2.77353610655950e-06	2.78297883443690e-06	0.00628436493027626	0.00628354711446574
0.117910623747200	1.40318096031322e-08	3.79411161516297e-06	3.80814342476610e-06	0.00701112783392028	0.00700992292068387
0.127736509059466	2.07553563780216e-08	5.16806773964706e-06	5.18882309602509e-06	0.00776376610083387	0.00776201273456702
0.137562394371733	3.05596388749940e-08	7.00953381238545e-06	7.04009345126044e-06	0.00854298684765648	0.00854046393605150
0.147388279684000	4.47887559262838e-08	9.46659830375340e-06	9.51138705967969e-06	0.00934958679348471	0.00934599395702882
0.157214164996266	6.53422108642943e-08	1.27304477583468e-05	1.27957899692110e-05	0.0101844484521880	0.0101793809223991
0.167040050308533	9.48907810105482e-08	1.70466627439914e-05	1.71415535250019e-05	0.0110485385002416	0.0110414551578949
0.176865935620799	1.37170574121548e-07	2.27290909847744e-05	2.28662615588959e-05	0.0119429078000787	0.0119330908173875
0.186691820933066	1.97381317235124e-07	3.01767749598114e-05	3.03741562770465e-05	0.0128686927458435	0.0128551970546452
0.196517706245333	2.82722738387253e-07	3.98944693507097e-05	4.01771920890970e-05	0.0138271177181714	0.0138087082776905
0.206343591557599	4.03112763225355e-07	5.25173406108470e-05	5.29204533740724e-05	0.0148194985143494	0.0147945731091238
0.216169476869866	5.72143579180562e-07	6.88404937422837e-05	6.94126373214643e-05	0.0158472466754285	0.0158137417536079
0.225995362182133	8.08346912350988e-07	8.98540164802064e-05	9.06623633925574e-05	0.0169118746717956	0.0168671515594673
0.235821247494399	1.13685866137692e-06	0.000116784264078684	0.000117921122740061	0.0180150019390121	0.0179557106680132
0.245647132806666	1.59159592239000e-06	0.000151142123515469	0.000152733719437859	0.0191583617799943	0.0190802797837483
0.255473018118933	2.21808705358484e-06	0.000194778988124755	0.000196997075178340	0.0203438091702040	0.0202416522828028
0.265298903431199	3.07712839348051e-06	0.000249951135619264	0.000253028264012745	0.0215733295210650	0.0214405331174647
0.275124788743466	4.24948018545868e-06	0.000319393126747281	0.000323642606932739	0.0228490484744858	0.0226775172828273
0.284950674055732	5.84185973068196e-06	0.000406400720596778	0.000412242580327460	0.0241732428190492	0.0239530689976953
0.294776559367999	7.99454222982776e-06	0.000514923627839559	0.000522918170069386	0.0255483526368511	0.0252675032241963
0.304602444680266	1.08909394450074e-05	0.000649668187254981	0.000660559126699989	0.0269769948097936	0.0266209717136563
0.314428329992532	1.47695932148362e-05	0.000816209746667407	0.000830979339882243	0.0284619780359726	0.0280134564192490
0.324254215304799	1.99390946219458e-05	0.00102111415120842	0.00104105324583037	0.0300063195312867	0.0294447738498268
0.334080100617066	2.67965194195585e-05	0.00127206728572610	0.00129886380514566	0.0316132636192209	0.0309145947346566
0.343905985929332	3.58500547565921e-05	0.00157801108296879	0.00161386113772538	0.0332863024436811	0.0324224841925752
0.353731871241599	4.77465791745013e-05	0.00194928379699383	0.00199703037616833	0.0350291990766756	0.0339679684023123
0.363557756553865	6.33050443307748e-05	0.00239776165832611	0.00246106670265689	0.0368460133355840	0.0355506344862301
0.373383641866132	8.35565890295875e-05	0.00293699828478178	0.00302055487381137	0.0387411306749741	0.0371702708610669
0.383209527178399	0.000109792388957364	0.00358235743609375	0.00369214982505112	0.0407192945769206	0.0388270555714011
0.393035412490665	0.000143620302975656	0.00435113389397746	0.00449475419695311	0.0427856429333516	0.0405217999835696
0.402861297802932	0.000187031411721217	0.00526265645070012	0.00544968786242134	0.0449457489963336	0.0422562545485566
0.412687183115199	0.000242477548327347	0.00633836623338713	0.00658084378171447	0.0472056675701184	0.0440334820093862
0.422513068427465	0.000312960885054558	0.00760186291886839	0.00791482380392294	0.0495719872355811	0.0458583013101005
0.432338953739732	0.000402136553486587	0.00907891085055573	0.00948104740404232	0.0520518895375547	0.0477378024639865
0.442164839051999	0.000514429129242822	0.0107973967042516	0.0113118258334944	0.0546532162337044	0.0496819287069128
0.451990724364265	0.000655163594394936	0.0127872302157365	0.0134423938101315	0.0573840851941288	0.0517037162533610
0.461816609676532	0.000830711092001002	0.0150801796313870	0.0159108907233880	0.0602514080687587	0.0538186740612364
0.471642494988799	0.00104864939864241	0.0177096340233721	0.0187582834220145	0.0632620030795491	0.0560465206109726
0.481468380301065	0.00131793755580600	0.0207102854672071	0.0220282230230131	0.0664230291360115	0.0584122760669962
0.491294265613332	0.00164910351549358	0.0241177253470166	0.0257668288625101	0.0697420028584223	0.0609469507786619
0.501120150925599	0.00205444296944118	0.0279679507561950	0.0300223937256362	0.0732268164516330	0.0636881664739067
0.510946036237865	0.00254822674939242	0.0322967791063688	0.0348450058557612	0.0768857564719851	0.0666806657563345
0.520771921550132	0.00314691331819844	0.0371391716353110	0.0402860849535094	0.0807275235319556	0.0699766620264440
0.530597806862398	0.00386936193472509	0.0425284694833137	0.0463978314180388	0.0847612529893886	0.0736359807756316
0.540423692174665	0.00473704109323253	0.0484955493329219	0.0532325904261545	0.0889965366705099	0.0777259449021125
0.550249577486932	0.00577422584098314	0.0550679092001263	0.0608421350411095	0.0934434456783807	0.0823209616982155
0.560075462799198	0.00700817660457392	0.0622686987231262	0.0692768753277002	0.0981125543410256	0.0875017776946040
0.569901348111465	0.00846929125100177	0.0701157120917509	0.0785850033427527	0.103014965356182	0.0933543796074656
0.579727233423732	0.0101912213248535	0.0786203654504826	0.0888115867753361	0.108162336192465	0.0999685349199823
0.589553118735998	0.0122109427938950	0.0877866840286699	0.0999976268225649	0.113566906809716	0.107435983533163
0.599379004048265	0.0145687712599064	0.0976103272304196	0.112179098490326	0.119241528764477	0.115848311540075
0.609204889360531	0.0173083115081262	0.108077682277831	0.125385993785958	0.125199695769764	0.125294558352037
0.619030774672798	0.0204763315324664	0.119165058573243	0.139641390105710	0.131455575781842	0.135858627791097
0.628856659985065	0.0241225518338564	0.130838015570991	0.154960567404847	0.138024044690283	0.147616590929906
0.638682545297331	0.0282993418849383	0.143050856491490	0.171350198376428	0.144920721691415	0.160633982009376
0.648508430609598	0.0330613172117210	0.155746318566731	0.188807635778452	0.152162006429299	0.174963197456533
0.658334315921865	0.0384648325706174	0.168855487613411	0.207320320184028	0.159765117992520	0.190641110900408
0.668160201234131	0.0445673691864427	0.182297960572637	0.226865329759080	0.167748135859550	0.207687013568836
0.677986086546398	0.0514268169299064	0.195982274271726	0.247409091201632	0.176130042890035	0.226100979428986
0.687811971858665	0.0591006555942966	0.209806612149310	0.268907267743606	0.184930770464234	0.245862738288341
0.697637857170931	0.0676450429983878	0.223659793193165	0.291304836191553	0.194171245877952	0.266931118661536
0.707463742483198	0.0771138213903528	0.237422539079965	0.314536360470318	0.203873442105665	0.289244096816116
0.717289627795464	0.0875574574284584	0.250969006737667	0.338526464166125	0.214060430050171	0.312719460644721
0.727115513107731	0.0990219347236243	0.264168564577124	0.363190499300748	0.224756433403009	0.337256068670645
0.736941398419998	0.111547621388924	0.276887781794065	0.388435403182989	0.235986886246102	0.362735657415615
0.746767283732264	0.125168138087905	0.288992591778304	0.414160729866210	0.247778493531590	0.389025126264717
0.756593169044531	0.139909254544440	0.300350583139009	0.440259837683450	0.260159294583676	0.415979209317115
0.766419054356798	0.155787844218205	0.310833365504299	0.466621209722504	0.273158729773482	0.443443429603562
0.776244939669064	0.172810927726057	0.320318952390803	0.493129880116860	0.286807710525457	0.471257223123673
0.786070824981331	0.190974835490783	0.328694100327179	0.519668935817963	0.301138692821817	0.499257118567359
0.795896710293597	0.210264518948882	0.335856542256159	0.546121061205040	0.316185754379792	0.527279863028056
0.805722595605864	0.230653037412193	0.341717054159051	0.572370091571244	0.331984675685207	0.555165393771668
0.815548480918131	0.252101244363408	0.346201296887867	0.598302541251275	0.348573025075087	0.582759570154499
0.825374366230397	0.274557692629458	0.349251380307303	0.623809072936761	0.365990248071594	0.609916596836762
0.835200251542664	0.297958772624522	0.350827103905957	0.648785876530480	0.384277761179750	0.636501088178324
0.845026136854931	0.322229091836909	0.350906836811179	0.673135928648088	0.403479050371950	0.662389742822416
0.854852022167197	0.347282097143887	0.349488010334432	0.696770107478319	0.423639774493484	0.687472615794396
0.864677907479464	0.373020934602341	0.346587207417775	0.719608142020116	0.444807873834946	0.711653991999173
0.874503792791731	0.399339534332747	0.342239845230514	0.741579379563260	0.467033684129695	0.734852879084352
0.884329678103997	0.426123901255142	0.336499459230610	0.762623360485752	0.490370056247461	0.757003148816435
0.894155563416264	0.453253586016090	0.329436608799362	0.782690194815452	0.514872481868698	0.778053364234439
0.903981448728530	0.480603304721736	0.321137435631974	0.801740740353710	0.540599225438545	0.797966334976962
0.913807334040797	0.508044671297325	0.311701916003846	0.819746587301171	0.567611462714147	0.816718445593537
0.923633219353064	0.535448002626166	0.301241856466033	0.836689859092198	0.595973426234808	0.834298801751139
0.933459104665330	0.562684154234343	0.289878689153694	0.852562843388036	0.625752558060883	0.850708237508892
0.943284989977597	0.589626343281965	0.277741127498821	0.867367470780785	0.657019670144596	0.865958223756377
0.953110875289864	0.616151916039850	0.264962745592459	0.881114661632309	0.689849112714156	0.880069713967125
0.962936760602130	0.642144018854646	0.251679544704593	0.893823563559238	0.724318951071549	0.893071959024794
0.972762645914397	0.667493134758497	0.238027568597095	0.905520703355591	0.760511151224421	0.905001318372953
0.982588531226664	0.692098452229288	0.224140625399552	0.916239077628840	0.798511774793480	0.915900090371100
0.992414416538930	0.715869037973416	0.210148168180335	0.926017206153751	0.838411183658866	0.925815380675461
1.00224030185120	0.738724791764863	0.196173379222303	0.934898170987166	0.880304254832136	0.934798023793658
1.01206618716346	0.760597168083557	0.182331494739675	0.942928662823232	0.924290606064803	0.942901569717312
1.02189207247573	0.781429656288040	0.168728397717423	0.950158054005463	0.970474832729906	0.950181344701587
1.03171795778800	0.801178018064193	0.155459497098240	0.956637515162434	1.01896675653989	0.956693592794001
1.04154384310026	0.819810287654341	0.142608902061144	0.962419189715485	1.06988168669221	0.962494702562211
1.05136972841253	0.837306546651005	0.130248890985172	0.967555437636177	1.12334069406372	0.967640521576787
1.06119561372480	0.853658490729323	0.118439666190172	0.972098156919494	1.17947089910568	0.972185759522345
1.07102149903706	0.868868810422789	0.107229377964485	0.976098188387275	1.23840577412416	0.976183479303091
1.08084738434933	0.882950411793994	0.0966543949393294	0.979604806733323	1.30028546066456	0.979684674154441
1.09067326966160	0.895925505538772	0.0867397927017755	0.982665298240548	1.36525710275486	0.982737927561499
1.10049915497386	0.907824594659921	0.0775000287376869	0.985324623397608	1.43347519680022	0.985389151718263
1.11032504028613	0.918685391373308	0.0689397693845419	0.987625160757850	1.50510195896075	0.987681399345906
1.12015092559840	0.928551693424939	0.0610548334146555	0.989606526839595	1.58030771088620	0.989654742934612
1.12997681091066	0.937472248599035	0.0538332170727311	0.991305465671766	1.65927128472465	0.991346214891213
1.13980269622293	0.945499634010401	0.0472561667256290	0.992755800736030	1.74218044836841	0.992789801671220
1.14962858153520	0.952689173946533	0.0412992675814415	0.993988441527975	1.82923235194830	0.994016484750521
1.15945446684746	0.959097916715874	0.0359335200119217	0.995031436727796	1.92063399663795	0.995054321244918
1.16928035215973	0.964783687332886	0.0311263786680321	0.995910066000918	2	0.995928557104456
1.17910623747200	0.969804229089129	0.0268427336126196	0.996646962701749	2	0.996661766077937
1.18893212278426	0.974216443273179	0.0230458169145420	0.997262260187721	2	0.997274008040476
1.19875800809653	0.978075732646139	0.0196980223780230	0.997773755024161	2	0.997783000779240
1.20858389340880	0.981435450868559	0.0167616301642006	0.998197081032759	2	0.998204299913650
1.21840977872106	0.984346457000869	0.0141994318691037	0.998545888869973	2	0.998551482259949
1.22823566403333	0.986856771530652	0.0119752550522051	0.998832026582857	2	0.998836328610743
1.23806154934560	0.989011328159601	0.0100543891898066	0.999065717349408	2	0.999069002564440
1.24788743465786	0.990851813830964	0.00840391751356040	0.999255731344524	2	0.999258222687042
1.25771331997013	0.992416588193647	0.00699296116843029	0.999409549362077	2	0.999411425902289
1.26753920528240	0.993740672862765	0.00579284359155663	0.999533516454322	2	0.999534920572549
1.27736509059466	0.994855800414053	0.00477718399857530	0.999632984412628	2	0.999634028242256
1.28719097590693	0.995790512995763	0.00392192940725245	0.999712442403015	2	0.999713213462362
1.29701686121920	0.996570300703274	0.00320533478135343	0.999775635484628	2	0.999776201495276
1.30684274653146	0.997217770381146	0.00260790069929917	0.999825671080445	2	0.999826084015170
1.31666863184373	0.997752836236311	0.00211227750459819	0.999865113740910	2	0.999865413170905
1.32649451715600	0.998192924507475	0.00170314424070295	0.999896068748178	2	0.999896284572118
1.33632040246826	0.998553185386410	0.00136706987161150	0.999920255258022	2	0.999920409898920
1.34614628778053	0.998846706379037	0.00109236339626717	0.999939069775304	2	0.999939179928388
1.35597217309280	0.999084722286679	0.000868918528300400	0.999953640814980	2	0.999953718823323
1.36579805840506	0.999276817946814	0.000688057674355092	0.999964875621169	2	0.999964930547404
1.37562394371733	0.999431120771290	0.000542379037823726	0.999973499809113	2	0.999973538262382
1.38544982902960	0.999554480939021	0.000425609826259610	0.999980090765281	2	0.999980117533520
1.39527571434186	0.999652637826697	0.000332467768612732	0.999985105595310	2	0.999985124124495
1.40510159965413	0.999730371888359	0.000258532464667893	0.999988904353027	2	0.999988917107375
1.41492748496640	0.999791641721020	0.000200127499608405	0.999991769220628	2	0.999991777951140
1.42475337027866	0.999839706481281	0.000154213762573852	0.999993920243855	2	0.999993926186964
1.43457925559093	0.999877234152857	0.000118294006515973	0.999995528159373	2	0.999995532182763
1.44440514090320	0.999906396415054	9.03283717010872e-05	0.999996724786755	2	0.999996727495611
1.45423102621546	0.999928951037095	6.86603588508916e-05	0.999997611395946	2	0.999997613209812
1.46405691152773	0.999946312833113	5.19525708978508e-05	0.999998265404011	2	0.999998266611990
1.47388279684000	0.999959614268133	3.91314347447658e-05	0.999998745702878	2	0.999998746503002
1.48370868215226	0.999969756816722	2.93400563136093e-05	0.999999096873036	2	0.999999097400152
1.49353456746453	0.999977454152792	2.18983440075649e-05	0.999999352496799	2	0.999999352842193
1.50336045277680	0.999983268199975	1.62695486216613e-05	0.999999537748597	2	0.999999537973703
1.51318633808906	0.999987639004731	1.20324037917730e-05	0.999999671408523	2	0.999999671554450
1.52301222340133	0.999990909315419	8.85810335138348e-06	0.999999767418770	2	0.999999767512863
1.53283810871360	0.999993344665342	6.49141465114411e-06	0.999999836079994	2	0.999999836140342
1.54266399402586	0.999995149670641	4.73529519096072e-06	0.999999884965832	2	0.999999885004332
1.55248987933813	0.999996481168100	3.43845004191490e-06	0.999999919618142	2	0.999999919642574
1.56231576465040	0.999997458736048	2.48533659941153e-06	0.999999944072648	2	0.999999944088069
1.57214164996266	0.999998173065105	1.78818912488499e-06	0.999999961254230	2	0.999999961263913
1.58196753527493	0.999998692575725	1.28069685945142e-06	0.999999973272585	2	0.999999973278633
1.59179342058719	0.999999068616808	9.13025372084597e-07	0.999999981642180	2	0.999999981645938
1.60161930589946	0.999999339524234	6.47920797902657e-07	0.999999987445032	2	0.999999987447355
1.61144519121173	0.999999533769872	4.57680654042392e-07	0.999999991450526	2	0.999999991451953
1.62127107652399	0.999999672390031	3.21813128145720e-07	0.999999994203159	2	0.999999994204032
1.63109696183626	0.999999770846953	2.25239499163088e-07	0.999999996086453	2	0.999999996086985
1.64092284714853	0.999999840447215	1.56922056238074e-07	0.999999997369272	2	0.999999997369593
1.65074873246079	0.999999889416103	1.08823110522849e-07	0.999999998239214	2	0.999999998239407
1.66057461777306	0.999999923706646	7.51199125126334e-08	0.999999998826558	2	0.999999998826673
1.67040050308533	0.999999947605287	5.16160667540788e-08	0.999999999221354	2	0.999999999221424
1.68022638839759	0.999999964182704	3.53028491995033e-08	0.999999999485553	2	0.999999999485594
1.69005227370986	0.999999975627424	2.40341498924934e-08	0.999999999661574	2	0.999999999661597
1.69987815902213	0.999999983491331	1.62869997488713e-08	0.999999999778330	2	0.999999999778345
1.70970404433439	0.999999988869273	1.09861595376515e-08	0.999999999855433	2	0.999999999855442
1.71952992964666	0.999999992529760	7.37636485226290e-09	0.999999999906124	2	0.999999999906128
1.72935581495893	0.999999995009500	4.92980534172460e-09	0.999999999939305	2	0.999999999939308
1.73918170027119	0.999999996681430	3.27949711831366e-09	0.999999999960928	2	0.999999999960928
1.74900758558346	0.999999997803384	2.17157136717105e-09	0.999999999974956	2	0.999999999974956
2 1 0 1 2 1
}\dataeightb


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	9.81098535746128e-12	1.76170371202211e-06	1.76171352300747e-06	0	7.76204583673144e-12
0.00997705277860920	1.59914304020958e-11	2.34013807354216e-06	2.34015406497257e-06	0.00138103580444398	0.00138102733271124
0.0199541055572184	2.59343102548826e-11	3.09808152809676e-06	3.09810746240702e-06	0.00258639527182542	0.00258637324368445
0.0299311583358276	4.18483026010108e-11	4.08778577903890e-06	4.08782762734150e-06	0.00374934424294028	0.00374930014443968
0.0399082111144368	6.71888100711726e-11	5.37561988839252e-06	5.37568707720260e-06	0.00489448159999565	0.00489440250442319
0.0498852638930460	1.07332864818233e-10	7.04555737773838e-06	7.04566471060319e-06	0.00603317572639853	0.00603304243995248
0.0598623166716552	1.70602809657083e-10	9.20343217070130e-06	9.20360277351096e-06	0.00717213188742176	0.00717191635635894
0.0698393694502644	2.69810174202689e-10	1.19821082752991e-05	1.19823780854733e-05	0.00831588529231179	0.00831554705371773
0.0798164222288736	4.24570822943338e-10	1.55477292349548e-05	1.55481538057778e-05	0.00946779911963025	0.00946728049807819
0.0897934750074828	6.64756749646500e-10	2.01072360961896e-05	2.01079008529392e-05	0.0106305424002686	0.0106297620694698
0.0997705277860920	1.03561226261206e-09	2.59173666862789e-05	2.59184022985415e-05	0.0118063476649257	0.0118051920956685
0.109747580564701	1.60529384229946e-09	3.32953739736186e-05	3.32969792674609e-05	0.0129971623585996	0.0129954745585909
0.119724633343310	2.47591613877773e-09	4.26317266689624e-05	4.26342025851012e-05	0.0142047439783516	0.0142023087942472
0.129701686121920	3.79964082419804e-09	5.44050802977480e-05	5.44088799385722e-05	0.0154307232154261	0.0154272483114716
0.139678738900529	5.80197123678516e-09	6.91998308512409e-05	6.92056328224777e-05	0.0166766478809463	0.0166717393324298
0.149655791679138	8.81528305907153e-09	8.77265846881414e-05	8.77353999712005e-05	0.0179440147817246	0.0179371460265232
0.159632844457747	1.33268002744380e-08	0.000110845896287681	0.000110859223087956	0.0192342937806931	0.0192247664622223
0.169609897236356	2.00468331379433e-08	0.000139595638176837	0.000139615685009975	0.0205489466571359	0.0205358416733301
0.179586950014966	3.00052523383165e-08	0.000175222373068717	0.000175252378321056	0.0218894424453186	0.0218715593005868
0.189564002793575	4.46870635495422e-08	0.000219217094913127	0.000219261781976676	0.0232572703669876	0.0232330527213888
0.199541055572184	6.62217770064366e-08	0.000273355690913579	0.000273421912690586	0.0246539511234557	0.0246213962647072
0.209518108350793	9.76463069291000e-08	0.000339744448161983	0.000339842094468912	0.0260810470897830	0.0260375969442682
0.219495161129402	1.43267717578333e-07	0.000420870883773794	0.000421014151491372	0.0275401718079926	0.0274825830885950
0.229472213908012	2.09160653741325e-07	0.000519660113585563	0.000519869274239304	0.0290329990797837	0.0289571902805281
0.239449266686621	3.03845229920885e-07	0.000639536888890679	0.000639840734120600	0.0305612718946707	0.0304621451319418
0.249426319465230	4.39205075142279e-07	0.000784493320699353	0.000784932525774496	0.0321268113863338	0.0319980476085868
0.259403372243839	6.31722785637834e-07	0.000959162174173134	0.000959793896958772	0.0337315259815417	0.0335653528853358
0.269380425022448	9.04131977452760e-07	0.00116889545006527	0.00116979958204272	0.0353774208880680	0.0351643540542371
0.279357477801058	1.28761227646823e-06	0.00141984777353754	0.00142113538581401	0.0370666080578033	0.0367951674258073
0.289334530579667	1.82468684400972e-06	0.00171906388257553	0.00172088856941954	0.0388013167569903	0.0384577226536499
0.299311583358276	2.57302234407675e-06	0.00207456924816130	0.00207714227050537	0.0405839048760493	0.0401517604641168
0.309288636136885	3.61037957735677e-06	0.00249546256713273	0.00249907294671009	0.0424168711161194	0.0418768413694471
0.319265688915494	5.04102023068942e-06	0.00299200854820181	0.00299704956843250	0.0443028681978469	0.0436323693586437
0.329242741694104	7.00394210756405e-06	0.00357572906521209	0.00358273300731965	0.0462447172499751	0.0454176351586910
0.339219794472713	9.68339237067406e-06	0.00425949038424550	0.00426917377661618	0.0482454235509827	0.0472318841912850
0.349196847251322	1.33221959727203e-05	0.00505758378919124	0.00507090598516397	0.0503081938166245	0.0490744147567199
0.359173900029931	1.82385343162061e-05	0.00598579654227821	0.00600403507659442	0.0524364552501206	0.0509447121853573
0.369150952808540	2.48469163634524e-05	0.00706146973221988	0.00708631664858334	0.0546338766004905	0.0528426246274220
0.379128005587150	3.36841991785963e-05	0.00830353919540428	0.00833722339458287	0.0569043915088551	0.0547685857175190
0.389105058365759	4.54416344560227e-05	0.00973255535938777	0.00977799699384380	0.0592522244633713	0.0567238884651963
0.399082111144368	6.10040379679933e-05	0.0113706775691783	0.0114316816071463	0.0616819197319916	0.0587110133086140
0.409059163922977	8.14972946213688e-05	0.0132416382335649	0.0133231355281863	0.0641983736999143	0.0607340112631569
0.419036216701586	0.000108345515914710	0.0153706719907854	0.0154790175067001	0.0668068711072125	0.0627989404660119
0.429013269480196	0.000143339250292973	0.0177844050610086	0.0179277443113016	0.0695131257639525	0.0649143511648239
0.438990322258805	0.000188716199690353	0.0205107000490626	0.0206994162487529	0.0723233264179145	0.0670918103757992
0.448967375037414	0.000247255905199251	0.0235784517062682	0.0238257076114675	0.0752441885672822	0.0693464531540460
0.458944427816023	0.000322389817531077	0.0270173295761837	0.0273397193937148	0.0782825029004810	0.0716970985595485
0.468921480594632	0.000418328048739258	0.0308574640550153	0.0312757921037546	0.0814435025089562	0.0741653840718296
0.478898533373242	0.000540203894853153	0.0351290732102597	0.0356692771051128	0.0847321413491187	0.0767774750979610
0.488875586151851	0.000694236908898693	0.0398620287338994	0.0405562656427981	0.0881535734151108	0.0795649498192916
0.498852638930460	0.000887914875438045	0.0450853606671353	0.0459732755425734	0.0917131608162073	0.0825651657874379
0.508829691709069	0.00113019447842438	0.0508267020237438	0.0519568965021682	0.0954164821803773	0.0858214974587784
0.518806744487678	0.00143171975432083	0.0571116761523058	0.0585433959066266	0.0992693413971768	0.0893834101966212
0.528783797266288	0.00180505657728330	0.0639632315981620	0.0657682881754453	0.103277776713674	0.0933063382438268
0.538760850044897	0.00226494043421549	0.0714009313278231	0.0736658717620385	0.107448070197661	0.0976513383582849
0.548737902823506	0.00282853362388769	0.0794402054239318	0.0822687390478195	0.111786757582989	0.102484497299719
0.558714955602115	0.00351568677447972	0.0880915786975610	0.0916072654720407	0.116300638512445	0.107876080091651
0.568692008380724	0.00434919824661950	0.0973598870336964	0.101709085280316	0.120996787194234	0.113899416713145
0.578669061159334	0.00535506361421084	0.107243498609725	0.112598562223936	0.125882563488765	0.120629537174831
0.588646113937943	0.00656270604454290	0.117733558318398	0.124296264362941	0.130965624443110	0.128141578204200
0.598623166716552	0.00800517709502785	0.128813275688703	0.136818452783731	0.136253936291221	0.136508998262615
0.608600219495161	0.00971931627919653	0.140457278225320	0.150176594504517	0.141755786938706	0.145801650496505
0.618577272273770	0.0117458568102579	0.152631053270340	0.164376910080598	0.147479798951735	0.156083774599966
0.628554325052380	0.0141294642928795	0.165290502120005	0.179419966412885	0.153434943070429	0.167411977573269
0.638531377830989	0.0169186948907223	0.178381630099386	0.195300324990108	0.159630552267910	0.179833279236196
0.648508430609598	0.0201658597335204	0.191840395514461	0.212006255247982	0.166076336377048	0.193383300499082
0.658485483388207	0.0239267831196815	0.205592738785979	0.229519521905660	0.172782397307832	0.208084670437463
0.668462536166816	0.0282604434810333	0.219554810567233	0.247815254048267	0.179759244879195	0.223945722059575
0.678439588945426	0.0332284881480364	0.233633414232327	0.266861902380363	0.187017813290137	0.240959536495123
0.688416641724035	0.0388946157034443	0.247726673800600	0.286621289504044	0.194569478255928	0.259103381655796
0.698393694502644	0.0453238231261481	0.261724933184515	0.307048756310663	0.202426074836266	0.278338574973798
0.708370747281253	0.0525815189560376	0.275511886702309	0.328093405658347	0.210599915983324	0.298610781576305
0.718347800059862	0.0607325082688956	0.288965934217699	0.349698442486594	0.219103811838755	0.319850740302524
0.728324852838472	0.0698398602130899	0.301961747234403	0.371801607447493	0.227951089809902	0.341975391471409
0.738301905617081	0.0799636740657700	0.314372025001503	0.394335699067273	0.237155615456669	0.364889363381053
0.748278958395690	0.0911597650210016	0.326069412429337	0.417229177450339	0.246731814221791	0.388486760160734
0.758256011174299	0.103478296004612	0.336928544653958	0.440406840658571	0.256694694038561	0.412653182600189
0.768233063952908	0.116962386481180	0.346828176716029	0.463790563197209	0.267059868851445	0.437267906488649
0.778210116731518	0.131646733230950	0.355653351335039	0.487300084565988	0.277843583086438	0.462206140060288
0.788187169510127	0.147556281186916	0.363297553448497	0.510853834635414	0.289062737109529	0.487341283318542
0.798164222288736	0.164704984411844	0.369664797308000	0.534369781719844	0.300734913713152	0.512547116976796
0.808141275067345	0.183094697970797	0.374671590698222	0.557766288669019	0.312878405672148	0.537699856947888
0.818118327845954	0.202714240671613	0.378248721433236	0.580962962104849	0.325512244412426	0.562680021002189
0.828095380624564	0.223538666315535	0.380342813781303	0.603881480096838	0.338656229837235	0.587374066547805
0.838072433403173	0.245528777201585	0.380917606890605	0.626446384092189	0.352330961357816	0.611675771585636
0.848049486181782	0.268630908212701	0.379954913566499	0.648585821779201	0.366557870177040	0.635487343911213
0.858026538960391	0.292777003006223	0.377455225731989	0.670232228738211	0.381359252876647	0.658720255824825
0.868003591739000	0.317884995836826	0.373437942350238	0.691322938187064	0.396758306360718	0.681295812364553
0.877980644517610	0.343859503625188	0.367941206188165	0.711800709813353	0.412779164210139	0.703145469958858
0.887957697296219	0.370592823376663	0.361021347176441	0.731614170553104	0.429446934505038	0.724210929155427
0.897934750074828	0.397966220320823	0.352751941848771	0.750718162169594	0.446787739174467	0.744444029648937
0.907911802853437	0.425851482580572	0.343222509968362	0.769073992548933	0.464828754935006	0.763806478289426
0.917888855632047	0.454112709191225	0.332536880511143	0.786649589702368	0.483598255882433	0.782269441321241
0.927865908410656	0.482608290263965	0.320811269228189	0.803419559492154	0.503125657803230	0.799813031089013
0.937842961189265	0.511193031378544	0.308172118646072	0.819365150024616	0.523441564275353	0.816425715214540
0.947820013967874	0.539720369197682	0.294753758234551	0.834474127432232	0.544577814630524	0.832103673176647
0.957797066746483	0.568044622051107	0.280695947303147	0.848740569354254	0.566567533853219	0.846850121679283
0.967774119525093	0.596023217988654	0.266141365799468	0.862164583788122	0.589445184494532	0.860674626494955
0.977751172303702	0.623518843606566	0.251233118489432	0.874751962095998	0.613246620682303	0.873592414886613
0.987728225082311	0.650401459772177	0.236112316022895	0.886513775795072	0.638009144312134	0.885623699439332
0.997705277860920	0.676550135080621	0.220915792248566	0.897465927329186	0.663771563507366	0.896793021302860
1.00768233063953	0.701854654259259	0.205774011054239	0.907628665313498	0.690574253439638	0.907128618521694
1.01765938341814	0.726216866504470	0.190809208268247	0.917026074772717	0.718459219605332	0.916661823320004
1.02763643619675	0.749551747547082	0.176133805126257	0.925685552673339	0.747470163657095	0.925426490879835
1.03761348897536	0.771788158714425	0.161849119889959	0.933637278604384	0.777652551893591	0.933458461237755
1.04759054175397	0.792869295987403	0.148044393830092	0.940913689817495	0.809053686514828	0.940795055344810
1.05756759453258	0.812752831641266	0.134796137386700	0.947548969027966	0.841722779754730	0.947474605998677
1.06754464731118	0.831410760131923	0.122167792305922	0.953578552437845	0.875711031007144	0.953536024179903
1.07752170008979	0.848828968108764	0.110209696297688	0.959038664406452	0.911071707066135	0.959018401230736
1.08749875286840	0.865006555517889	0.0989593285801187	0.963965884098008	0.947860225606351	0.963960647244645
1.09747580564701	0.879954940490083	0.0884418078248441	0.968396748314927	0.986134242034261	0.968401165943066
1.10745285842562	0.893696784942587	0.0786706086680951	0.972367393610682	1.02595373984640	0.972377566175524
1.11742991120423	0.906264780494793	0.0696484592020040	0.975913239696797	1.06738112463621	0.975926409977857
1.12740696398284	0.917700335411447	0.0613683797281046	0.979068715139551	1.11048132189687	0.979082996860940
1.13738401676145	0.928052202917115	0.0538148224869894	0.981867025404104	1.15532187877326	0.981881183689067
1.14736106954006	0.937375089506315	0.0469648729569350	0.984339962463250	1.20197306992268	0.984353239159455
1.15733812231867	0.945728278986801	0.0407894754697079	0.986517754456509	1.25050800765012	0.986529731531880
1.16731517509728	0.953174304156298	0.0352546491137036	0.988428953270002	1.30100275649077	0.988439447901111
1.17729222787589	0.959777693464146	0.0303226639472837	0.990100357411430	1.35353645241922	0.990109342973808
1.18726928065449	0.965603814995524	0.0259531521811566	0.991556967176681	1.40819142687237	0.991564515022597
1.19724633343310	0.970717834879059	0.0221041339617754	0.992821968840835	1.46505333578017	0.992828206455865
1.20722338621171	0.975183801984529	0.0187329424650423	0.993916744449571	1.52421129380667	0.993921826271074
1.21720043899032	0.979063865746945	0.0157970379809261	0.994860903727871	1.58575801401159	0.994864991556327
1.22717749176893	0.982417629295481	0.0132547053550121	0.995672334650493	1.64978995315129	0.995675585169993
1.23715454454754	0.985301635913172	0.0110656334076745	0.996367269320846	1.71640746284700	0.996369826758184
1.24713159732615	0.987768983300657	0.00919137866830200	0.996960361968959	1.78571494685707	0.996962354359163
1.25710865010476	0.989869057221209	0.00759571887133093	0.997464776092540	1.85782102469977	0.997466313984236
1.26708570288337	0.991647373885917	0.00624490412924850	0.997892278015166	1.93283870188312	0.997893454747407
1.27706275566198	0.993145518886718	0.00510781552413353	0.998253334410852	2	0.998254227331076
1.28703980844059	0.994401169563260	0.00415604207049103	0.998557211633751	2	0.998557883812536
1.29701686121920	0.995448187338889	0.00336388764722295	0.998812074986112	2	0.998812577126566
1.30699391399781	0.996316766707143	0.00270831964133667	0.999025086348480	2	0.999025458694252
1.31697096677641	0.997033628109661	0.00216887076703098	0.999202498876692	2	0.999202772999844
1.32694801955502	0.997622242831622	0.00172750490323392	0.999349747734856	2	0.999349948139459
1.33692507233363	0.998103079164876	0.00136845691327070	0.999471536078147	2	0.999471681592684
1.34690212511224	0.998493860369313	0.00107805535159178	0.999571915720905	2	0.999572020676815
1.35687917789085	0.998809826325039	0.000844535797329793	0.999654362122369	2	0.999654437330842
1.36685623066946	0.999063992146631	0.000657851347096394	0.999721843493727	2	0.999721897040966
1.37683328344807	0.999267398372110	0.000509485603902071	0.999776883976012	2	0.999776921860665
1.38681033622668	0.999429348600908	0.000392272358620605	0.999821620959528	2	0.999821647596583
1.39678738900529	0.999557631605816	0.000300225107516483	0.999857856713333	2	0.999857875327441
1.40676444178390	0.999658725963204	0.000228378606333068	0.999887104569537	2	0.999887117498519
1.41674149456251	0.999737986122495	0.000172643841454878	0.999910629963950	2	0.999910638890469
1.42671854734112	0.999799809567065	0.000129677106947113	0.999929486674012	2	0.999929492800656
1.43669560011972	0.999847785307859	9.67633115693811e-05	0.999944548619428	2	0.999944552799754
1.44667265289833	0.999884824406799	7.17131958142270e-05	0.999956537602613	2	0.999956540438356
1.45664970567694	0.999913273561646	5.27738056030902e-05	0.999966047367249	2	0.999966049279800
1.46662675845555	0.999935013011918	3.85513340608323e-05	0.999973564345979	2	0.999973565628509
1.47660381123416	0.999951540162307	2.79452920461942e-05	0.999979485454353	2	0.999979486309511
1.48658086401277	0.999964040381610	2.00928877527318e-05	0.999984133269363	2	0.999984133836341
1.49655791679138	0.999973446436696	1.43224720047241e-05	0.999987768908701	2	0.999987769282502
1.50653496956999	0.999980487976447	1.01149260099964e-05	0.999990602902457	2	0.999990603147523
1.51651202234860	0.999985732402723	7.07192080862118e-06	0.999992804323532	2	0.999992804483306
1.52648907512721	0.999989618364869	4.89005242176877e-06	0.999994508417290	2	0.999994508520881
1.53646612790582	0.999992483000426	3.33994530699044e-06	0.999995822945733	2	0.999995823012527
1.54644318068443	0.999994583924813	2.24951232563608e-06	0.999996833437138	2	0.999996833479970
1.55642023346304	0.999996116852603	1.49065660326464e-06	0.999997607509206	2	0.999997607536522
1.56639728624164	0.999997229616954	9.68795400346778e-07	0.999998198412354	2	0.999998198429680
1.57637433902025	0.999998033244734	6.14675538246345e-07	0.999998647920272	2	0.999998647931202
1.58635139179886	0.999998610644906	3.78032160130992e-07	0.999998988677067	2	0.999998988683924
1.59632844457747	0.999999023377824	2.22716605047246e-07	0.999999246094430	2	0.999999246098708
1.60630549735608	0.999999316893660	1.22984487482825e-07	0.999999439878148	2	0.999999439880804
1.61628255013469	0.999999524559086	6.06917657242079e-08	0.999999585250852	2	0.999999585252491
1.62625960291330	0.999999670732061	2.31950261220248e-08	0.999999693927087	2	0.999999693928094
1.63623665569191	0.999999773094401	1.79304748826326e-09	0.999999774887449	2	0.999999774888063
1.64621370847052	0.999999844409840	-9.41935240916791e-09	0.999999834990487	2	0.999999834990861
1.65619076124913	0.999999893840582	-1.43862975976461e-08	0.999999879454284	2	0.999999879454511
1.66616781402774	0.999999927926967	-1.56931458938914e-08	0.999999912233821	2	0.999999912233956
1.67614486680635	0.999999951311838	-1.49964245466094e-08	0.999999936315413	2	0.999999936315494
1.68612191958495	0.999999967272807	-1.33273359015362e-08	0.999999953945471	2	0.999999953945519
1.69609897236356	0.999999978110921	-1.13034540616397e-08	0.999999966807467	2	0.999999966807496
1.70607602514217	0.999999985432732	-9.27445520382264e-09	0.999999976158276	2	0.999999976158293
1.71605307792078	0.999999990353732	-7.42097361339233e-09	0.999999982932759	2	0.999999982932768
2 1 0 1 2 1
}\datanineb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	0	5.82916326319349e-10	5.82916326319349e-10	0	2.56830817540969e-15
0.0205513235052337	1.11022302462516e-16	1.51137502513166e-09	1.51137513615396e-09	0	1.28877099452011e-14
0.0411026470104675	6.10622663543836e-16	3.82845294355505e-09	3.82845355417771e-09	0	6.19364216876309e-14
0.0616539705157012	2.77555756156289e-15	9.47482692303936e-09	9.47482969859692e-09	0	2.85095708597672e-13
0.0822052940209350	1.25455201782643e-14	2.29101954074551e-08	2.29102079529753e-08	0	1.25702625221019e-12
0.102756617526169	5.46229728115577e-14	5.41264267850394e-08	5.41264814080122e-08	0	5.30939039030922e-12
0.123307941031402	2.29316565736326e-13	1.24947457491587e-07	1.24947686808152e-07	0	2.14848370479958e-11
0.143859264536636	9.28146448586631e-13	2.81837282289921e-07	2.81838210436369e-07	0	8.33009989767321e-11
0.164410588041870	3.62293528510804e-12	6.21210713258602e-07	6.21214336193887e-07	0	3.09489741588729e-10
0.184961911547104	1.36385902571590e-11	1.33803218815842e-06	1.33804582674868e-06	0	1.10197373715441e-09
0.205513235052337	4.95180008108775e-11	2.81643769833861e-06	2.81648721633943e-06	0	3.76080201960436e-09
0.226064558557571	1.73403846837061e-10	5.79374978770808e-06	5.79392319155492e-06	0	1.23036497341111e-08
0.246615882062805	5.85699044819421e-10	1.16484071522871e-05	1.16489928513319e-05	0	3.85919692212710e-08
0.267167205568039	1.90822962986559e-09	2.28898474516903e-05	2.28917556813202e-05	0	1.16075461294991e-07
0.287718529073272	5.99720140215254e-09	4.39655062909883e-05	4.39715034923904e-05	0	3.34843440220915e-07
0.308269852578506	1.81824278966403e-08	8.25463781157221e-05	8.25645605436187e-05	0	9.26585644918795e-07
0.328821176083740	5.31821347515837e-08	0.000151504276781678	0.000151557458916429	0	2.46016429762022e-06
0.349372499588974	1.50078320326763e-07	0.000271841922226290	0.000271992000546617	0	6.26871548827715e-06
0.369923823094207	4.08637881754714e-07	0.000476864587666381	0.000477273225548136	0	1.53334463624316e-05
0.390475146599441	1.07364506479746e-06	0.000817863340017877	0.000818936985082674	0	3.60138427540918e-05
0.411026470104675	2.72220235036924e-06	0.00137147958243544	0.00137420178478581	0	8.12458818462492e-05
0.431577793609909	6.66127397186411e-06	0.00224869678190126	0.00225535805587312	0	0.000176109422563547
0.452129117115142	1.57331266473770e-05	0.00360501681782710	0.00362074994447448	0	0.000366923221370425
0.472680440620376	3.58708569868083e-05	0.00565079818529807	0.00568666904228488	0	0.000735119135991766
0.493231764125610	7.89569993527306e-05	0.00865996787424922	0.00873892487360195	0	0.00141686042660945
0.513783087630844	0.000167811083419622	0.0129744333328054	0.0131422444162250	0	0.00262845404764935
0.534334411136077	0.000344427062946295	0.0190006653689317	0.0193450924318780	0	0.00469588245395825
0.554885734641311	0.000682799930845301	0.0271943497494299	0.0278771496802752	0	0.00808428617765229
0.575437058146545	0.00130764755497920	0.0380290657599366	0.0393367133149158	0	0.0134203795836757
0.595988381651779	0.00241980397799013	0.0519460487740064	0.0543658527519965	0	0.0214984363063707
0.616539705157012	0.00432777111054011	0.0692845864990884	0.0736123576096285	0	0.0332598131321786
0.637091028662246	0.00748269773453786	0.0901966274222948	0.0976793251568326	0	0.0497381196451621
0.657642352167480	0.0125109966368653	0.114554473765648	0.127065470402513	0	0.0719676300051454
0.678193675672713	0.0202354266269661	0.141866133422607	0.162101560049573	0	0.100860831213650
0.698744999177947	0.0316727764877574	0.171217534400675	0.202890310888432	0	0.137070296819969
0.719296322683181	0.0479957039574697	0.201262456751725	0.249258160709195	0	0.180857629459135
0.739847646188415	0.0704492242408181	0.230277884417651	0.300727108658469	0	0.231995238646758
0.760398969693648	0.100219621529426	0.256293511504048	0.356513133033474	0	0.289723466361345
0.780950293198882	0.138264716605849	0.277289908525296	0.415554625131144	0	0.352776190592878
0.801501616704116	0.185127341872872	0.291442903524688	0.476570245397560	0	0.419474728158426
0.822052940209350	0.240764954946456	0.297376336516207	0.538141291462664	0	0.487876204371109
0.842604263714583	0.304433412943623	0.294376458468681	0.598809871412304	0	0.555952267763271
0.863155587219817	0.374658803661176	0.282522845797557	0.657181649458732	0	0.621769648945435
0.883706910725051	0.449317087946566	0.262704102181542	0.712021190128107	0	0.683646197174666
0.904258234230285	0.525819629940312	0.236509494463619	0.762329124403931	0	0.740263351830678
0.924809557735518	0.601378899481767	0.206014350371444	0.807393249853211	0	0.790725973849899
0.945360881240752	0.673309495270598	0.173500175786068	0.846809671056666	0	0.834570318855019
0.965912204745986	0.739310960524106	0.141163446070855	0.880474406594960	0	0.871728577452707
0.986463528251220	0.797683353019698	0.110866391372692	0.908549744392390	0	0.902462820640685
1.00701485175645	0.847442781756737	0.0839696106880927	0.931412392444830	0	0.927282394049361
1.02756617526169	0.888327143617119	0.0612646602631424	0.949591803880261	0	0.946857522929144
1.04811749876692	0.920705363752337	0.0430015688336758	0.963706932586013	0	0.961939106581578
1.06866882227215	0.945420476008191	0.0289878810325021	0.974408357040693	0	0.973291317314429
1.08922014577739	0.963604333634730	0.0187263008478447	0.982330634482575	0	0.981640360343017
1.10977146928262	0.976499389291617	0.0115580212466301	0.988057410538247	0	0.987640015272041
1.13032279278786	0.985313411108911	0.00678623884844931	0.992099649957360	0	0.991852561648284
1.15087411629309	0.991120234994164	0.00376544329085549	0.994885678285020	0	0.994742426650696
1.17142543979832	0.994807605232896	0.00195307044129178	0.996760675674188	0	0.996679314896953
1.19197676330356	0.997064484435797	0.000928352162935409	0.997992836598733	0	0.997947558277737
1.21252808680879	0.998395898904349	0.000387590472549104	0.998783489376898	0	0.998758795540846
1.23307941031402	0.999152961038911	0.000125928054713009	0.999278889093624	0	0.999265689807311
1.25363073381926	0.999567879704672	1.41033386843459e-05	0.999581983043356	0	0.999575067931395
1.27418205732449	0.999787063028727	-2.40083944409442e-05	0.999763054634286	0	0.999759503677843
1.29473338082973	0.999898663241185	-2.99816228340744e-05	0.999868681618351	0	0.999866894347386
1.31528470433496	0.999953432314312	-2.45847252272613e-05	0.999928847589085	0	0.999927965870451
1.33583602784019	0.999979339395985	-1.70277618931625e-05	0.999962311634092	0	0.999961885294026
1.35638735134543	0.999991151144718	-1.06652239492133e-05	0.999980485920769	0	0.999980283870874
1.37693867485066	0.999996341802200	-6.21786383958600e-06	0.999990123938360	0	0.999990030090088
1.39748999835589	0.999998540385214	-3.42565535527140e-06	0.999995114729859	0	0.999995072008250
1.41804132186113	0.999999437970122	-1.79974508762726e-06	0.999997638225035	0	0.999997619165550
1.43859264536636	0.999999791169752	-9.07034236719007e-07	0.999998884135515	0	0.999998875802428
1.45914396887160	0.999999925130265	-4.40343377428043e-07	0.999999484786887	0	0.999999481216451
1.47969529237683	0.999999974101952	-2.06560679782974e-07	0.999999767541272	0	0.999999766042115
1.50024661588206	0.999999991357345	-9.38447834997191e-08	0.999999897512562	0	0.999999896895719
1.52079793938730	0.999999997217593	-4.13690279810197e-08	0.999999955848565	0	0.999999955599855
1.54134926289253	0.999999999135901	-1.77204961815391e-08	0.999999981415405	0	0.999999981317141
1.56190058639776	0.999999999741147	-7.38445204984117e-09	0.999999992356695	0	0.999999992318652
1.58245190990300	0.999999999925206	-2.99645963597328e-09	0.999999996928746	0	0.999999996914314
1.60300323340823	0.999999999979155	-1.18486953581964e-09	0.999999998794286	0	0.999999998788921
1.62355455691347	0.999999999994397	-4.56837012663414e-10	0.999999999537560	0	0.999999999535606
1.64410588041870	0.999999999998548	-1.71823222316903e-10	0.999999999826724	0	0.999999999826027
1.66465720392393	0.999999999999637	-6.30648866462025e-11	0.999999999936572	0	0.999999999936328
1.68520852742917	0.999999999999913	-2.25942597964490e-11	0.999999999977318	0	0.999999999977235
1.70575985093440	0.999999999999980	-7.90301157849171e-12	0.999999999992077	0	0.999999999992049
1.72631117443963	0.999999999999995	-2.69928523977114e-12	0.999999999997296	0	0.999999999997287
1.74686249794487	0.999999999999999	-9.00279850668539e-13	0.999999999999099	0	0.999999999999096
1.76741382145010	1.00000000000000	-2.93320923105966e-13	0.999999999999707	0	0.999999999999706
1.78796514495534	1	-9.33697563709757e-14	0.999999999999907	0	0.999999999999906
1.80851646846057	1	-2.89768209427166e-14	0.999999999999971	0	0.999999999999971
1.82906779196580	1	-8.88178419700125e-15	0.999999999999991	0	0.999999999999991
1.84961911547104	1	-2.66453525910038e-15	0.999999999999997	0	0.999999999999997
1.87017043897627	1	-7.77156117237610e-16	0.999999999999999	0	0.999999999999999
1.89072176248150	1	-2.22044604925031e-16	1.00000000000000	0	1.00000000000000
1.91127308598674	1	0	1	0	1
1.93182440949197	1	0	1	0	1
1.95237573299721	1	0	1	0	1
1.97292705650244	1	0	1	0	1
1.99347838000767	1	0	1	0	1
2.01402970351291	1	0	1	0	1
2.03458102701814	1	0	1	0	1
2.05513235052337	1	0	1	0	1
2.07568367402861	1	0	1	0	1
2.09623499753384	1	0	1	0	1
2.11678632103908	1	0	1	0	1
2.13733764454431	1	0	1	0	1
2.15788896804954	1	0	1	0	1
2.17844029155478	1	0	1	0	1
2.19899161506001	1	0	1	0	1
2.21954293856524	1	0	1	0	1
2.24009426207048	1	0	1	0	1
2.26064558557571	1	0	1	0	1
2.28119690908095	1	0	1	0	1
}\datatenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	1.70157600343224e-07	2.69623441639943e-06	2.86639201674266e-06	0	1.26292191831596e-11
0.0176865935620799	2.83160073388800e-07	4.38466946389715e-06	4.66782953728595e-06	0.000988845670526680	0.000988837278302773
0.0353731871241599	4.66915131502876e-07	7.05596456085367e-06	7.52287969235654e-06	0.00217017714516539	0.00217014215791410
0.0530597806862398	7.62910466300948e-07	1.12362298972379e-05	1.19991403635389e-05	0.00347122176914167	0.00347111768183267
0.0707463742483198	1.23521774691993e-06	1.77065536974830e-05	1.89417714444029e-05	0.00487927232066375	0.00487900564638880
0.0884329678103997	1.98176727683741e-06	2.76122186051442e-05	2.95939858819816e-05	0.00639127597754929	0.00639065194560866
0.106119561372480	3.15069275763635e-06	4.26115353981960e-05	4.57622281558323e-05	0.00800816020659594	0.00800679106701883
0.123806154934560	4.96374049696602e-06	6.50753643960389e-05	7.00391048930049e-05	0.00973311830392667	0.00973026225346699
0.141492748496640	7.74938613884446e-06	9.83500670682092e-05	0.000106099453207054	0.0115709383515531	0.0115652265548007
0.159179342058720	1.19891016577833e-05	0.000147097936071539	0.000159087037729322	0.0135277177133639	0.0135167077168363
0.176865935620799	1.83811754877472e-05	0.000217729748977991	0.000236110924465738	0.0156107537163666	0.0155902242471302
0.194552529182879	2.79276071504797e-05	0.000318943545534411	0.000346871152684891	0.0178285299499993	0.0177914068816565
0.212239122744959	4.20508548018561e-05	0.000462381526941891	0.000504432381743747	0.0201907636908610	0.0201255448087090
0.229925716307039	6.27485650661619e-05	0.000663412554795850	0.000726161119862012	0.0227084992925268	0.0225970351445053
0.247612309869119	9.27957821868497e-05	0.000942040524756271	0.00103483630694312	0.0253942416972748	0.0252087445808515
0.265298903431199	0.000136005400661110	0.00132392842039386	0.00145993382105497	0.0282621294257768	0.0279613402065752
0.282985496993279	0.000197558628712458	0.00184151380663955	0.00203907243535201	0.0313281498538052	0.0308527133883862
0.300672090555359	0.000284417756167221	0.00253517388412405	0.00281959164029127	0.0346104023732953	0.0338777060174232
0.318358684117439	0.000405833308169679	0.00345437739929072	0.00386021070746040	0.0381294177327167	0.0370284444962621
0.336045277679519	0.000573956413742860	0.00465873763234226	0.00523269404608512	0.0419085448342031	0.0402956755326384
0.353731871241599	0.000804564599132807	0.00621885693526170	0.00702342153439450	0.0459744198491448	0.0436715497452707
0.371418464803679	0.00111790490555519	0.00821683109825555	0.00933473600381074	0.0503575370359721	0.0471542754594344
0.389105058365759	0.00153965194316608	0.0107462640382365	0.0122859159814026	0.0550929465175396	0.0507549243446493
0.406791651927839	0.00210197002672224	0.0139116332564266	0.0160136032831488	0.0602211120537812	0.0545063807391629
0.424478245489919	0.00284465783200516	0.0178268477495878	0.0206715055815930	0.0657889722992210	0.0584739817179223
0.442164839051999	0.00381634120198038	0.0226128559697965	0.0264291971717769	0.0718512632675386	0.0627668321992345
0.459851432614079	0.00507566520741615	0.0283941947743359	0.0334698599817521	0.0784684887859301	0.0675453943526611
0.477538026176159	0.00669242101583151	0.0352944227025770	0.0419868437184086	0.0856951353718149	0.0730198675587484
0.495224619738238	0.00874852755509314	0.0434304523011689	0.0521789798562621	0.0935873283660135	0.0794601756858918
0.512911213300318	0.0113387737003403	0.0529058844205965	0.0642446581209368	0.102206362037777	0.0871947834010837
0.530597806862398	0.0145712153638943	0.0638035478655319	0.0783747632294262	0.111619175623254	0.0965985597944358
0.548284400424478	0.0185671152084698	0.0761775535213705	0.0947446687298403	0.121898873205268	0.108072005862568
0.565970993986558	0.0234603125611398	0.0900452739845258	0.113505586545666	0.133125291472037	0.122013038391177
0.583657587548638	0.0293959191720563	0.105379747158700	0.134775666330756	0.145385619764275	0.138784025540780
0.601344181110718	0.0365282540856223	0.122103064029752	0.158631318115374	0.158775077226270	0.158677955269510
0.619030774672798	0.0450179588501170	0.140081326307570	0.185099285157687	0.173397652319962	0.181888165006932
0.636717368234878	0.0550282725779544	0.159121740199959	0.214150012777914	0.189366910445438	0.208485777931905
0.654403961796958	0.0667204940179501	0.178972342927131	0.245692836945081	0.206806875940166	0.238407886874252
0.672090555359038	0.0802487127867767	0.199324737776483	0.279573450563259	0.225852995306983	0.271457824169719
0.689777148921118	0.0957539511357576	0.219820045770954	0.315573996906712	0.246653189151671	0.307316936787421
0.707463742483198	0.113357917053498	0.240058076972951	0.353415994026448	0.269369000999957	0.345565584679904
0.725150336045278	0.133156624361909	0.259609496589933	0.392766120951842	0.294176851916140	0.385709958356502
0.742836929607358	0.155214180635163	0.278030528755734	0.433244709390897	0.321269410667282	0.427210960062773
0.760523523169438	0.179557074241834	0.294879524693263	0.474436598935097	0.350857090074257	0.469511790879195
0.778210116731517	0.206169303179800	0.309734542599944	0.515903845779744	0.383169681170994	0.512061828211220
0.795896710293597	0.234988677375732	0.322210962586758	0.557199639962490	0.418458137863503	0.554335554946894
0.813583303855677	0.265904591087670	0.331978105609951	0.597882696697621	0.456996525949158	0.595846400321861
0.831269897417757	0.298757503253347	0.338773848765499	0.637531352018845	0.499084151633163	0.636156143891582
0.848956490979837	0.333340283455743	0.342416331562825	0.675756615018568	0.545047886073219	0.674880918259328
0.866643084541917	0.369401484096063	0.342812022279405	0.712213506375468	0.595244704005834	0.711694852157396
0.884329678103997	0.406650491654376	0.339959646583854	0.746610138238230	0.650064456170364	0.746332141926223
0.902016271666077	0.444764399203932	0.333949752927541	0.778714152131473	0.709932897062665	0.778587979653911
0.919702865228157	0.483396336946109	0.324959977621584	0.808356314567692	0.775314991533244	0.808318436741449
0.937389458790237	0.522184905706460	0.313246352574771	0.835431258281231	0.846718525910392	0.835439189733919
0.955076052352317	0.560764287487097	0.299131247095679	0.859895534582777	0.924698051693906	0.859922909777368
0.972762645914397	0.598774563138385	0.282988732219044	0.881763295357429	1.00985919244785	0.881795198401255
0.990449239476477	0.635871753664153	0.265228287376604	0.901100041040757	1.10286334734164	0.901129092542859
1.00813583303856	0.671737119745127	0.246277827196608	0.918014946941735	1.20443282786913	0.918038325855023
1.02582242660064	0.706085302240785	0.226567010140831	0.932652312381617	1.31535646763991	0.932669675433687
1.04350902016272	0.738670960700113	0.206511706628607	0.945182667328720	1.43649574881077	0.945194814510580
1.06119561372480	0.769293661177605	0.186500363953309	0.955794025130914	1.56879149273802	0.955802122098810
1.07888220728688	0.797800871334346	0.166882824434135	0.964683695768482	1.71327116681316	0.964688874499454
1.09656880084896	0.824089031589916	0.147961949821505	0.972050981411420	1.87105686423015	0.972054174498740
1.11425539441104	0.848102777715005	0.129988197200427	0.978090974915432	2	0.978092879114942
1.13194198797312	0.869832485249564	0.113157096213805	0.982989581463369	2	0.982990682430321
1.14962858153520	0.889310383452558	0.0976094081257142	0.986919791578272	2	0.986920409862595
1.16731517509728	0.906605541960285	0.0834336139472609	0.990039155907545	2	0.990039493637624
1.18500176865936	0.921818064870797	0.0706702871145559	0.992488351985353	2	0.992488531627041
1.20268836222144	0.935072834604035	0.0593178573341140	0.994390691938149	2	0.994390785069178
1.22037495578352	0.946513133534026	0.0493392637040827	0.995852397238109	2	0.995852444330829
1.23806154934560	0.956294438510317	0.0406690215916824	0.996963460102000	2	0.996963483342832
1.25574814290768	0.964578636502225	0.0332202814781658	0.997798917980391	2	0.997798929180193
1.27343473646976	0.971528853773040	0.0268915305322729	0.998420384305313	2	0.998420389577812
1.29112133003184	0.977305031315000	0.0215726704226875	0.998877701737687	2	0.998877704163339
1.30880792359392	0.982060320428822	0.0171502899167038	0.999210610345525	2	0.999210611436413
1.32649451715600	0.985938318236023	0.0135120315037983	0.999450349739822	2	0.999450350219540
1.34418111071808	0.989071116511993	0.0105500226197803	0.999621139131774	2	0.999621139338096
1.36186770428016	0.991578100393359	0.00816340076427169	0.999741501157631	2	0.999741501244435
1.37955429784224	0.993565407063255	0.00626000631065982	0.999825413373914	2	0.999825413409646
1.39724089140432	0.995125938334403	0.00475734697395047	0.999883285308353	2	0.999883285322746
1.41492748496640	0.996339814259125	0.00358295475528680	0.999922769014412	2	0.999922769020085
1.43261407852848	0.997275156086322	0.00267426156024353	0.999949417646565	2	0.999949417648754
1.45030067209056	0.997989094333410	0.00197811589751162	0.999967210230922	2	0.999967210231748
1.46798726565264	0.998528909615812	0.00145005257343711	0.999978962189249	2	0.999978962189555
1.48567385921472	0.998933228415756	0.00105341248847490	0.999986640904231	2	0.999986640904342
1.50336045277680	0.999233211611927	0.000758392631394433	0.999991604243321	2	0.999991604243361
1.52104704633888	0.999453689049039	0.000541088898416420	0.999994777947456	2	0.999994777947469
1.53873363990096	0.999614207738868	0.000382577756959490	0.999996785495828	2	0.999996785495833
1.55642023346304	0.999729973808886	0.000268067927143068	0.999998041736029	2	0.999998041736031
1.57410682702512	0.999812678701634	0.000186140688450687	0.999998819390085	2	0.999998819390085
1.59179342058720	0.999871208272894	0.000128087336805693	0.999999295609700	2	0.999999295609700
1.60948001414927	0.999912239424788	8.73446778580922e-05	0.999999584102646	2	0.999999584102646
1.62716660771135	0.999940732957737	5.90240350377691e-05	0.999999756992775	2	0.999999756992775
1.64485320127343	0.999960333727058	3.95257629812740e-05	0.999999859490039	2	0.999999859490039
1.66253979483551	0.999973690272834	2.62293292386806e-05	0.999999919602073	2	0.999999919602073
1.68022638839759	0.999982706179732	1.72482976164012e-05	0.999999954477348	2	0.999999954477348
1.69791298195967	0.999988734813482	1.12396800340253e-05	0.999999974493516	2	0.999999974493516
1.71559957552175	0.999992728027641	7.25783040012029e-06	0.999999985858042	2	0.999999985858042
1.73328616908383	0.999995348143661	4.64409743705652e-06	0.999999992241099	2	0.999999992241099
1.75097276264591	0.999997051135865	2.94465184147441e-06	0.999999995787707	2	0.999999995787707
1.76865935620799	0.999998147611569	1.85012555498076e-06	0.999999997737124	2	0.999999997737124
1.78634594977007	0.999998846937416	1.15185970139819e-06	0.999999998797118	2	0.999999998797118
1.80403254333215	0.999999288766561	7.10600732145572e-07	0.999999999367294	2	0.999999999367294
1.82171913689423	0.999999565284527	4.34386170811152e-07	0.999999999670698	2	0.999999999670698
1.83940573045631	0.999999736714421	2.63115990661866e-07	0.999999999830411	2	0.999999999830411
1.85709232401839	0.999999841993958	1.57919623822167e-07	0.999999999913582	2	0.999999999913582
1.87477891758047	0.999999906040485	9.39159419122149e-08	0.999999999956427	2	0.999999999956427
1.89246551114255	0.999999944636406	5.53418552096119e-08	0.999999999978261	2	0.999999999978261
1.91015210470463	0.999999967676351	3.23129176749148e-08	0.999999999989269	2	0.999999999989269
1.92783869826671	0.999999981300697	1.86940610769071e-08	0.999999999994759	2	0.999999999994759
1.94552529182879	0.999999989281455	1.07160121887162e-08	0.999999999997467	2	0.999999999997467
1.96321188539087	0.999999993912369	6.08641981258984e-09	0.999999999998789	2	0.999999999998789
1.98089847895295	0.999999996574219	3.42520800611368e-09	0.999999999999427	2	0.999999999999427
1.99858507251503	0.999999998089854	1.90987803350140e-09	0.999999999999732	2	0.999999999999732
2.01627166607711	0.999999998944723	1.05515240989007e-09	0.999999999999876	2	0.999999999999876
2.03395825963919	0.999999999422362	5.77581427130269e-10	0.999999999999943	2	0.999999999999943
2.05164485320127	0.999999999686720	3.13254311379296e-10	0.999999999999974	2	0.999999999999974
2.06933144676335	0.999999999831657	1.68331126815247e-10	0.999999999999989	2	0.999999999999989
}\dataelevenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	5.37258511401628e-07	0.00124395560424390	0.00124449286275530	0	5.48319038143116e-09
0.0159469286215475	7.94801251646771e-07	0.00155621875959167	0.00155701356084331	0.0192705387512187	0.0192703877054795
0.0318938572430950	1.16894446017257e-06	0.00193840045097632	0.00193956939543649	0.0284202176195714	0.0284197892177189
0.0478407858646425	1.70919571584882e-06	0.00240395931942272	0.00240566851513857	0.0358472519622539	0.0358462457117742
0.0637877144861899	2.48459084467578e-06	0.00296841905154593	0.00297090364239061	0.0424177481187388	0.0424155837682809
0.0797346431077374	3.59075534533959e-06	0.00364956896510793	0.00365315972045327	0.0484723712677152	0.0484679748487185
0.0956815717292849	5.15925970717701e-06	0.00446765923366582	0.00447281849337300	0.0541885363924905	0.0541799877420507
0.111628500350832	7.36991541699927e-06	0.00544558421101332	0.00545295412643032	0.0596737255890407	0.0596576999251637
0.127575428972380	1.04668059593971e-05	0.00660904622716541	0.00661951303312480	0.0649998563012570	0.0649707711428838
0.143522357593927	1.47790166053485e-05	0.00798669116958006	0.00800147018618541	0.0702187021752238	0.0701674619603673
0.159469286215475	2.07472176664836e-05	0.00961020618360442	0.00963095340127090	0.0753697722400150	0.0752819924406887
0.175416214837022	2.89574659444458e-05	0.0115143689785877	0.0115433264445321	0.0804847344473339	0.0803383343470566
0.191363143458570	4.01838139864608e-05	0.0137370375696331	0.0137772213836196	0.0855900884859091	0.0853521795102343
0.207310072080117	5.54415494622429e-05	0.0163190688819561	0.0163745104314184	0.0907088827722708	0.0903319611992969
0.223257000701665	7.60531172858125e-05	0.0193041545590151	0.0193802076763009	0.0958618793782173	0.0952794706809357
0.239203929323212	0.000103728991109775	0.0227385626095410	0.0228422916006508	0.101068386731111	0.100190489769888
0.255150857944760	0.000140665940480289	0.0266707742608119	0.0268114402012922	0.106346887114376	0.105055823855004
0.271097786566307	0.000189665262897099	0.0311510066072478	0.0313406718701449	0.111715536487214	0.109863102747690
0.287044715187855	0.000254273589578302	0.0362306133953303	0.0364848869849086	0.117192586600261	0.114599675209378
0.302991643809402	0.000338948799222860	0.0419613585946935	0.0423003073939163	0.122796763651061	0.119256824961378
0.318938572430950	0.000449253351653800	0.0483945602804433	0.0488438136320971	0.128547628708701	0.123835360965999
0.334885501052497	0.000592076947172782	0.0555801057824762	0.0561721827296490	0.134465940193036	0.128352379474239
0.350832429674045	0.000775889791994722	0.0635653430099256	0.0643412328019203	0.140574036423786	0.132848679437529
0.366779358295592	0.00101102687191013	0.0723938572738885	0.0734048841457986	0.146896255947163	0.137395982001247
0.382726286917140	0.00131000247746027	0.0821041477237615	0.0834141502012218	0.153459414703280	0.142102827390790
0.398673215538687	0.00168785276555100	0.0927282225691639	0.0944160753347149	0.160293362103974	0.147117878862843
0.414620144160235	0.00216250237866145	0.104290137441110	0.106452639819772	0.167427750742596	0.152626479850821
0.430567072781782	0.00275514908477831	0.116804506388023	0.119559655472802	0.174879679050851	0.158837045313591
0.446514001403330	0.00349065808108473	0.130275019916862	0.133765677997947	0.182663280186729	0.165981042988834
0.462460930024877	0.00439795507896057	0.144693008970819	0.149090964049780	0.190793316351373	0.174302535476999
0.478407858646425	0.00551040464086472	0.160036097562850	0.165546502203715	0.199285206786732	0.184041257996180
0.494354787267972	0.00686615758342019	0.176266989731987	0.183133147315407	0.208155057019347	0.195413949967197
0.510301715889520	0.00850844873568019	0.193332438331130	0.201840887066810	0.217419689405729	0.208596131919191
0.526248644511067	0.0104858241124930	0.211162443675322	0.221648267787815	0.227096675037254	0.223706634350410
0.542195573132615	0.0128522748155495	0.229669729083387	0.242522003898937	0.237204367065098	0.240796899680398
0.558142501754162	0.0156672539067659	0.248749537670242	0.264416791577008	0.247761935508407	0.259846425657014
0.574089430375710	0.0189955523096229	0.268279790272708	0.287275342582331	0.258789403611719	0.280764815935020
0.590036358997257	0.0229070106724517	0.288121638054361	0.311028648726812	0.270307685820595	0.303399926845145
0.605983287618805	0.0274760462363301	0.308120435137708	0.335596481374038	0.282338627447484	0.327550740828323
0.621930216240352	0.0327809772107860	0.328107146634450	0.360888123845236	0.294905046103042	0.352983018587190
0.637877144861900	0.0389031320374094	0.347900195851182	0.386803327888591	0.308030774971497	0.379445577618137
0.653824073483447	0.0459257372076273	0.367307741492511	0.413233478700139	0.321740708012124	0.406685221748979
0.669771002104995	0.0539325849055467	0.386130361711016	0.440062946616563	0.336060847172566	0.434458830308799
0.685717930726542	0.0630064904874099	0.404164107295232	0.467170597782642	0.351018351703530	0.462541776042901
0.701664859348089	0.0732275594087141	0.421203871652786	0.494431431061500	0.366641589668412	0.490732527940677
0.717611787969637	0.0846712932999627	0.437047011108815	0.521718304408778	0.382960191745521	0.518853876496014
0.733558716591184	0.0974065750229429	0.451497136015989	0.548903711038932	0.400005107424946	0.546751607072416
0.749505645212732	0.111493582198429	0.464367981894681	0.575861564093109	0.417808663706660	0.574291610836247
0.765452573834279	0.126981687331184	0.475487260909898	0.602468948241082	0.436404626411174	0.601356383000603
0.781399502455827	0.143907409708009	0.484700388018023	0.628607797726032	0.455828264219023	0.627841671784460
0.797346431077374	0.162292489173780	0.491873973571919	0.654166462745699	0.476116415560546	0.653653780506473
0.813293359698922	0.182142154225745	0.496898975431432	0.679041129657177	0.497307558482816	0.678707757215683
0.829240288320469	0.203443656233127	0.499693408913980	0.703137065147108	0.519441883626232	0.702926481141131
0.845187216942017	0.226165137744872	0.500204522288972	0.726369660033844	0.542561370449171	0.726240499744545
0.861134145563564	0.250254895709875	0.498410358831121	0.748665254540996	0.566709866845278	0.748588389252932
0.877081074185112	0.275641090096401	0.494320643362282	0.769961733458683	0.591933172304386	0.769917394388364
0.893028002806659	0.302231935142105	0.487976951194400	0.790208886336506	0.618279124774786	0.790184130507901
0.908974931428207	0.329916394757262	0.479452139722306	0.809368534479568	0.645797691391595	0.809355182978800
0.924921860049754	0.358565386071386	0.468849046736892	0.827414432808277	0.674541063243287	0.827407497037553
0.940868788671302	0.388033476524486	0.456298483856200	0.844331960380687	0.704563754356132	0.844328504763727
0.956815717292849	0.418161041122770	0.441956577258877	0.860117618381647	0.735922705084252	0.860115977914469
0.972762645914397	0.448776828417544	0.426001530096605	0.874778358514150	0.768677390101411	0.874777624507247
0.988709574535944	0.479700867333092	0.408629900553377	0.888330767886469	0.802889931199325	0.888330464417874
1.00465650315749	0.510747633011436	0.390052505609473	0.900800138620909	0.838625215106446	0.900800027482879
1.02060343177904	0.541729379092411	0.370490072415579	0.912219451507989	0.875951016550654	0.912219419527159
1.03655036040059	0.572459536878679	0.350168766249113	0.922628303127792	0.914938126799266	0.922628299849038
1.05249728902213	0.602756079021749	0.329315726008149	0.932071805029898	0.955660487920151	0.932071809796082
1.06844421764368	0.632444746858422	0.308154735049987	0.940599481908409	0.998195333018571	0.940599487313734
1.08439114626523	0.661362046246854	0.286902147110289	0.948264193357143	1.04262333271574	0.948264197388337
1.10033807488678	0.689357926389685	0.265763174497550	0.955121100887236	1.08902874814688	0.955121103439452
1.11628500350832	0.716298069173491	0.244928629415449	0.961226698588939	1.13749959076900	0.961226700057838
1.13223193212987	0.742065732310957	0.224572189965585	0.966637922276542	1.18812778928139	0.966637923067358
1.14817886075142	0.766563107227099	0.204848241092430	0.971411348319529	1.24100936397556	0.971411348723699
1.16412578937297	0.789712171288623	0.185890318483507	0.975602489772130	1.29624460884507	0.975602489969915
1.18007271799451	0.811455032719067	0.167810161269394	0.979265193988461	1.35393828180092	0.979265194081646
1.19601964661606	0.831753784487044	0.150697358265729	0.982451142752774	1.41419980335295	0.982451142795199
1.21196657523761	0.850589899799148	0.134619553343740	0.985209453142888	1.47714346413435	0.985209453161603
1.22791350385916	0.867963215897140	0.119623159038493	0.987586374935632	1.54288864166266	0.987586374943646
1.24386043248070	0.883890564133348	0.105734514256025	0.989625078389374	1.61156002674844	0.989625078392710
1.25980736110225	0.898404112440089	0.0929614122723740	0.991365524712463	1.68328785998107	0.991365524713815
1.27575428972380	0.911549491166227	0.0812949192744605	0.992844410440687	1.75820817874006	0.992844410441221
1.29170121834535	0.923383774856598	0.0707114014217518	0.994095176278349	1.83646307520045	0.994095176278555
1.30764814696689	0.933973391094019	0.0611746795762944	0.995148070670314	1.91820096582165	0.995148070670391
1.32359507558844	0.943392023346216	0.0526382350742187	0.996030258420435	2	0.996030258420463
1.33954200420999	0.951718568307983	0.0450473966954713	0.996765965003455	2	0.996765965003465
1.35548893283154	0.959035200022502	0.0383414477551024	0.997376647777604	2	0.997376647777608
1.37143586145308	0.965425583662034	0.0324556023766478	0.997881186038682	2	0.997881186038683
1.38738279007463	0.970973271805561	0.0273228109046462	0.998296082710207	2	0.998296082710207
1.40332971869618	0.975760305897143	0.0228753654922802	0.998635671389423	2	0.998635671389423
1.41927664731773	0.979866035775069	0.0190462876468712	0.998912323421941	2	0.998912323421941
1.43522357593927	0.983366161122975	0.0157704894985953	0.999136650621570	2	0.999136650621570
1.45117050456082	0.986331990715975	0.0129857094401666	0.999317700156141	2	0.999317700156141
1.46711743318237	0.988829908629090	0.0106332303324130	0.999463138961503	2	0.999463138961503
1.48306436180392	0.990921031260138	0.00865839454762729	0.999579425807766	2	0.999579425807766
1.49901129042546	0.992661035126598	0.00701093468699077	0.999671969813589	2	0.999671969813589
1.51495821904701	0.994100132881809	0.00564514189900378	0.999745274780813	2	0.999745274780813
1.53090514766856	0.995283173754561	0.00451989544779352	0.999803069202354	2	0.999803069202354
1.54685207629011	0.996249844495820	0.00359857768840044	0.999848422184221	2	0.999848422184221
1.56279900491165	0.997034947734772	0.00284889808890254	0.999883845823675	2	0.999883845823675
1.57874593353320	0.997668736205938	0.00224264860207102	0.999911384808009	2	0.999911384808009
1.59469286215475	0.998177283410433	0.00175541074089558	0.999932694151329	2	0.999932694151329
1.61063979077630	0.998582873727237	0.00136623235277866	0.999949106080016	2	0.999949106080016
1.62658671939784	0.998904397622503	0.00105728949867279	0.999961687121175	2	0.999961687121175
1.64253364801939	0.999157740268026	0.000813546183820013	0.999971286451846	2	0.999971286451846
1.65848057664094	0.999356154453146	0.000622422085986174	0.999978576539132	2	0.999978576539132
1.67442750526249	0.999510611064871	0.000473475985736771	0.999984087050608	2	0.999984087050608
1.69037443388403	0.999630122554279	0.000358110393257283	0.999988232947537	2	0.999988232947537
1.70632136250558	0.999722036663611	0.000269300932852268	0.999991337596463	2	0.999991337596463
1.72226829112713	0.999792299240957	0.000201352411696276	0.999993651652653	2	0.999993651652653
1.73821521974868	0.999845686218986	0.000149682166486365	0.999995368385472	2	0.999995368385472
1.75416214837022	0.999886005796125	0.000110630238076226	0.999996636034201	2	0.999996636034201
1.77010907699177	0.999916272558517	8.12951466206968e-05	0.999997567705137	2	0.999997567705137
1.78605600561332	0.999938855750888	5.93934977423105e-05	0.999998249248630	2	0.999998249248630
1.80200293423487	0.999955604179577	4.31413093299193e-05	0.999998745488907	2	0.999998745488907
1.81794986285641	0.999967950347239	3.11547732713136e-05	0.999999105120511	2	0.999999105120511
1.83389679147796	0.999976996410900	2.23681222278893e-05	0.999999364533128	2	0.999999364533128
1.84984372009951	0.999983584454673	1.59663265106857e-05	0.999999550781184	2	0.999999550781184
1.86579064872106	0.999988353403686	1.13304719043805e-05	0.999999683875591	2	0.999999683875591
1.88173757734260	0.999991784700199	7.99384166194628e-06	0.999999778541861	2	0.999999778541861
1.89768450596415	0.999994238635933	5.60692495721327e-06	0.999999845560891	2	0.999999845560891
1.91363143458570	0.999995983001426	3.90978407749376e-06	0.999999892785504	2	0.999999892785504
1.92957836320725	0.999997215485042	2.71042166377633e-06	0.999999925906705	2	0.999999925906705
1.94552529182879	0.999998081039081	1.86798886647743e-06	0.999999949027948	2	0.999999949027948
1.96147222045034	0.999998685233329	1.27985972719902e-06	0.999999965093056	2	0.999999965093056
1.97741914907189	0.999999104440158	8.71763140564141e-07	0.999999976203299	2	0.999999976203299
1.99336607769344	0.999999393541081	5.90309918391263e-07	0.999999983850999	2	0.999999983850999
2.00931300631498	0.999999591712021	3.97378667749138e-07	0.999999989090688	2	0.999999989090688
2.02525993493653	0.999999726732556	2.65931253018437e-07	0.999999992663809	2	0.999999992663809
2.04120686355808	0.999999818171046	1.76918016681071e-07	0.999999995089062	2	0.999999995089062
2.05715379217963	0.999999879720985	1.17006530797603e-07	0.999999996727516	2	0.999999996727516
2.07310072080117	0.999999920901860	7.69273935663506e-08	0.999999997829254	2	0.999999997829254
2.08904764942272	0.999999948288130	5.02785014733220e-08	0.999999998566632	2	0.999999998566632
2.10499457804427	0.999999966390672	3.26671721895266e-08	0.999999999057844	2	0.999999999057844
2.12094150666582	0.999999978284334	2.10992088245376e-08	0.999999999383543	2	0.999999999383543
2.13688843528736	0.999999986051471	1.35470175077757e-08	0.999999999598489	2	0.999999999598489
2.15283536390891	0.999999991093157	8.64652460741411e-09	0.999999999739681	2	0.999999999739681
}\datatwelveb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	6.29698096166198e-06	0.000110643458469784	0.000116940439431446	0	5.15235331499779e-10
0.0159469286215475	8.73301664322534e-06	0.000150695004737411	0.000159428021380637	0.0167344971230676	0.0167343703386642
0.0318938572430950	1.20514364200242e-05	0.000203996030412545	0.000216047466832570	0.0260566755843557	0.0260563371468340
0.0478407858646425	1.65484943636662e-05	0.000274471821595734	0.000291020315959401	0.0339166158792529	0.0339158721455328
0.0637877144861899	2.26113206749923e-05	0.000367054483601637	0.000389665804276629	0.0410296881392652	0.0410281908937580
0.0797346431077374	3.07428316590475e-05	0.000487891947223651	0.000518634778882698	0.0476865279626847	0.0476836729373409
0.0956815717292849	4.15925099885306e-05	0.000644585958528787	0.000686178468517318	0.0540417835038837	0.0540365497305203
0.111628500350832	5.59941501415695e-05	0.000846459015340639	0.000902453165482209	0.0601906335502788	0.0601813366873519
0.127575428972380	7.50117861739175e-05	0.00110484885345757	0.00117986063963149	0.0661975090090202	0.0661814317795074
0.143522357593927	9.99951315169279e-05	0.00143342737060387	0.00153342250212080	0.0721091669073139	0.0720820186139258
0.159469286215475	0.000132645954677990	0.00184853879857860	0.00198118475325659	0.0779614455860125	0.0779165907886599
0.175416214837022	0.000175096880093539	0.00236954950828983	0.00254464638838336	0.0837830888192958	0.0837104741271678
0.191363143458570	0.000230004127651451	0.00301919909977938	0.00324920322743083	0.0895980682106177	0.0894827682071469
0.207310072080117	0.000300655673569406	0.00382393946354254	0.00412459513711194	0.0954270764205018	0.0952473785907145
0.223257000701665	0.000391096213991249	0.00481424540990977	0.00520534162390102	0.101288535313158	0.101013494240110
0.239203929323212	0.000506270124546626	0.00602487739733654	0.00653114752188316	0.107199307245437	0.106785726023886
0.255150857944760	0.000652183317658317	0.00749507403292260	0.00814725735058092	0.113175218336234	0.112564066285584
0.271097786566307	0.000836084488695099	0.00926864958804419	0.0101047340767393	0.119231459733978	0.118343815676976
0.287044715187855	0.00106666569806335	0.0113939700141830	0.0124606357122463	0.125382908694647	0.124115631833386
0.302991643809402	0.00135428154798906	0.0139237801204778	0.0152780616684669	0.131644397073288	0.129865872362637
0.318938572430950	0.00171118537365089	0.0169148549481385	0.0186260403217894	0.138030946246114	0.135577421484462
0.334885501052497	0.00215177987821547	0.0204274501938120	0.0225792300720275	0.144557982196484	0.141231194996394
0.350832429674045	0.00269287850772254	0.0245245300027349	0.0272174085104575	0.151241541236413	0.146808501346977
0.366779358295592	0.00335397260149878	0.0292707557212918	0.0326247283227906	0.158098474869444	0.152294387506549
0.382726286917140	0.00415749799431497	0.0347312263328534	0.0388887243271683	0.165146661211856	0.157682009705903
0.398673215538687	0.00512909332692008	0.0409699702622032	0.0460990635891232	0.172405229937085	0.162977938711277
0.414620144160235	0.00629784089306223	0.0480481988634198	0.0543460397564820	0.179894807762157	0.168208142459963
0.430567072781782	0.00769647947672775	0.0560223439127158	0.0637188233894436	0.187637791996868	0.173424200386572
0.446514001403330	0.00936157738715587	0.0649419143850961	0.0743034917722519	0.195658660622183	0.178709118288988
0.462460930024877	0.0113336528643850	0.0748472211462682	0.0861808740106532	0.203984328795419	0.184181962921395
0.478407858646425	0.0136572282941502	0.0857670312710390	0.0994242595651892	0.212644563684242	0.190000458369139
0.494354787267972	0.0163808043299104	0.0977162257535639	0.114097030083474	0.221669057600292	0.196358104513883
0.510301715889520	0.0195567401615329	0.110693544603380	0.130250284764913	0.231076545038631	0.203472704128679
0.526248644511067	0.0232410268770314	0.124679510923843	0.147920537800875	0.240883279989728	0.211587152830754
0.542195573132615	0.0274929422044767	0.139634629798678	0.167127572003155	0.251106206252605	0.220961334817682
0.558142501754162	0.0323745769447143	0.155497958028467	0.187872534973181	0.261762986709848	0.231858058250750
0.574089430375710	0.0379502261348238	0.172186136485965	0.210136362620789	0.272872033845039	0.244526566189926
0.590036358997257	0.0442856414088292	0.189592967833315	0.233878609242144	0.284452541555321	0.259184959629680
0.605983287618805	0.0514471451014788	0.207589608553768	0.259036753655247	0.296524518314073	0.276003147425274
0.621930216240352	0.0595006112892817	0.226025425960701	0.285526037249983	0.309108821740982	0.295088020794153
0.637877144861900	0.0685103240564844	0.244729548608467	0.313239872664951	0.322227194639249	0.316472407631919
0.653824073483447	0.0785377286491770	0.263513113168162	0.342050841817339	0.335902302562186	0.340109001506961
0.669771002104995	0.0896400966395792	0.282172183415339	0.371812280054918	0.350157772974123	0.365869927820310
0.685717930726542	0.101869131536796	0.300491288767364	0.402360420304160	0.365018236073265	0.393551982627429
0.701664859348089	0.115269546201449	0.318247502193229	0.433517048394678	0.380509367347056	0.422886952859446
0.717611787969637	0.129877647691612	0.335214951731831	0.465092599423443	0.396657931933559	0.453555894498377
0.733558716591184	0.145719968531941	0.351169637689655	0.496889606221597	0.413491830865502	0.485205883662801
0.749505645212732	0.162811985619840	0.365894410109881	0.528706395729722	0.431040149276893	0.517467608532571
0.765452573834279	0.181156968857176	0.379183949365179	0.560340918222354	0.449333206655492	0.549972242972446
0.781399502455827	0.200745000964924	0.390849587495261	0.591594588460185	0.468402609227962	0.582366304075681
0.797346431077374	0.221552207701383	0.400723809619324	0.622276017320707	0.488281304568214	0.614323586217696
0.813293359698922	0.243540233831741	0.408664283463281	0.652204517295023	0.509003638523294	0.645553710059030
0.829240288320469	0.266655994733402	0.414557280432605	0.681213275166007	0.530605414555161	0.675807253701288
0.845187216942017	0.290831726592536	0.418320373049321	0.709152099641858	0.553123955600899	0.704877786224850
0.861134145563564	0.315985349955833	0.419904319947662	0.735889669903495	0.576598168558228	0.732601364708491
0.877081074185112	0.342021152222521	0.419294079713954	0.761315231936475	0.601068611507743	0.758854173014685
0.893028002806659	0.368830784832314	0.416508927202895	0.785339712035209	0.626577563788015	0.783548984803369
0.908974931428207	0.396294560808888	0.411601679005812	0.807896239814700	0.653169099044638	0.806631050872667
0.924921860049754	0.424283028368958	0.404657066921948	0.828940095290906	0.680889161379424	0.828073876128705
0.940868788671302	0.452658786925658	0.395789328110441	0.848448115036098	0.709785644731323	0.847875198239302
0.956815717292849	0.481278503410247	0.385139106764236	0.866417610174483	0.739908475626212	0.866053336267185
0.972762645914397	0.509995079782179	0.372869783568208	0.882864863350387	0.771309699438537	0.882643961913847
0.988709574535944	0.538659917212787	0.359163365089537	0.897823282302324	0.804043570313835	0.897697267038760
1.00465650315749	0.567125218958656	0.344216075122935	0.911341294081591	0.838166644907510	0.911275458834350
1.02060343177904	0.595246272546749	0.328233793728234	0.923480066274983	0.873737880101823	0.923450502384235
1.03655036040059	0.622883652639159	0.311427487421019	0.934311140060177	0.910818734869926	0.934302040148649
1.05249728902213	0.649905288796333	0.294008766164035	0.943914054960368	0.949473276462929	0.943915439517494
1.06844421764368	0.676188347182352	0.276185690156768	0.952374037339120	0.989768291103491	0.952379944580746
1.08439114626523	0.701620881833096	0.258158932819736	0.959779814652832	1.03177339937716	0.959786930639062
1.10033807488678	0.726103219139583	0.240118386831139	0.966221605970722	1.07556117652085	0.966228276225438
1.11628500350832	0.749549048325265	0.222240278670767	0.971789326996033	1.12120727781627	0.971794876303451
1.13223193212987	0.771886200517327	0.204684834933116	0.976571035450443	1.16879056930502	0.976575322292831
1.14817886075142	0.793057109108022	0.187594521705230	0.980651630813252	1.21839326405104	0.980654771097631
1.16412578937297	0.813018954054932	0.171092857477385	0.984111811532317	1.27010106418607	0.984114018238307
1.18007271799451	0.831743502183784	0.155283781137463	0.987027283321247	1.32400330898334	0.987028781350722
1.19601964661606	0.849216664081317	0.140251540197941	0.989468204279257	1.38019312921544	0.989469191248497
1.21196657523761	0.865437795503413	0.126061050943504	0.991498846446917	1.43876760806304	0.991499479567449
1.22791350385916	0.880418777149484	0.112758671912644	0.993177449062128	1.49982794885245	0.993177845409559
1.24386043248070	0.894182911018915	0.100373325110688	0.994556236129603	1.56347964991188	0.994556478693590
1.25980736110225	0.906763674299680	0.0889178955116343	0.995681569811314	1.62983268684844	0.995681715128415
1.27575428972380	0.918203372850905	0.0783908385261071	0.996594211377012	1.69900170256090	0.996594296687582
1.29170121834535	0.928551735909981	0.0687779268715221	0.997329662781503	1.77110620531644	0.997329711900505
1.30764814696689	0.937864491822617	0.0600540722803015	0.997918564102918	1.84627077523364	0.997918591858710
1.32359507558844	0.946201961553235	0.0521851632776895	0.998387124830925	1.92462527952851	0.998387140232309
1.33954200420999	0.953627702711978	0.0451298673876384	0.998757570099617	2	0.998757578495607
1.35548893283154	0.960207232084003	0.0388413541236826	0.999048586207686	2	0.999048590706125
1.37143586145308	0.966006849425068	0.0332689035580981	0.999275752983166	2	0.999275755352768
1.38738279007463	0.971092579847256	0.0283593737458963	0.999451953593152	2	0.999451954820696
1.40332971869618	0.975529246695325	0.0240585084739218	0.999587755169246	2	0.999587755794785
1.41927664731773	0.979379681615956	0.0203120744350840	0.999691756051039	2	0.999691756364671
1.43522357593927	0.982704073723549	0.0170668237844210	0.999770897507970	2	0.999770897662715
1.45117050456082	0.985559455503184	0.0142712839729029	0.999830739476087	2	0.999830739551234
1.46711743318237	0.987999319459909	0.0118763816934008	0.999875701153310	2	0.999875701189233
1.48306436180392	0.990073356579766	0.00983591168310283	0.999909268262868	2	0.999909268279774
1.49901129042546	0.991827305430967	0.00810686402727401	0.999934169458241	2	0.999934169466075
1.51495821904701	0.993302899189453	0.00664962555886650	0.999952524748320	2	0.999952524751895
1.53090514766856	0.994537896979980	0.00542807203492490	0.999965969014905	2	0.999965969016511
1.54685207629011	0.995566185618537	0.00440956810245763	0.999975753720994	2	0.999975753721705
1.56279900491165	0.996417938045463	0.00356489176410379	0.999982829809567	2	0.999982829809877
1.57874593353320	0.997119815362854	0.00286809924280429	0.999987914605658	2	0.999987914605791
1.59469286215475	0.997695200342828	0.00229634494830866	0.999991545291137	2	0.999991545291193
1.61063979077630	0.998164451464354	0.00182966978325383	0.999994121247608	2	0.999994121247632
1.62658671939784	0.998545167879970	0.00145076939846511	0.999995937278435	2	0.999995937278445
1.64253364801939	0.998852457133052	0.00114475230825728	0.999997209441310	2	0.999997209441313
1.65848057664094	0.999099198874529	0.000898896084023604	0.999998094958553	2	0.999998094958555
1.67442750526249	0.999296299210375	0.000702408220026207	0.999998707430401	2	0.999998707430401
1.69037443388403	0.999452931605060	0.000546196755499606	0.999999128360560	2	0.999999128360561
1.70632136250558	0.999576761440507	0.000422654374319098	0.999999415814827	2	0.999999415814827
1.72226829112713	0.999674152364996	0.000325458507161480	0.999999610872157	2	0.999999610872157
1.73821521974868	0.999750353451801	0.000249388939992601	0.999999742391793	2	0.999999742391793
1.75416214837022	0.999809666921056	0.000190163586523684	0.999999830507579	2	0.999999830507579
1.77010907699177	0.999855596765251	0.000144292403622792	0.999999889168874	2	0.999999889168874
1.78605600561332	0.999890979068609	0.000108948904969042	0.999999927973578	2	0.999999927973578
1.80200293423487	0.999918095136655	8.18583434831766e-05	0.999999953480138	2	0.999999953480138
1.81794986285641	0.999938768770124	6.12013692168345e-05	0.999999970139341	2	0.999999970139341
1.83389679147796	0.999954449143257	4.55318077181577e-05	0.999999980950975	2	0.999999980950975
1.84984372009951	0.999966280797161	3.37071259095545e-05	0.999999987923070	2	0.999999987923070
1.86579064872106	0.999975162249814	2.48301408123375e-05	0.999999992390626	2	0.999999992390626
1.88173757734260	0.999981794670051	1.82005651118145e-05	0.999999995235163	2	0.999999995235163
1.89768450596415	0.999986721976228	1.32750585841723e-05	0.999999997034812	2	0.999999997034812
1.91363143458570	0.999990363612335	9.63455383218292e-06	0.999999998166167	2	0.999999998166167
1.92957836320725	0.999993041134200	6.95773868308880e-06	0.999999998872883	2	0.999999998872883
1.94552529182879	0.999994999613512	4.99969802902900e-06	0.999999999311541	2	0.999999999311541
1.96147222045034	0.999996424743349	3.57483873758557e-06	0.999999999582087	2	0.999999999582087
1.97741914907189	0.999997456409923	2.54333796601003e-06	0.999999999747889	2	0.999999999747889
1.99336607769344	0.999998199384184	1.80046467113115e-06	0.999999999848856	2	0.999999999848856
2.00931300631498	0.999998731685647	1.26822430190909e-06	0.999999999909949	2	0.999999999909949
2.02525993493653	0.999999111080149	8.88866532711141e-07	0.999999999946682	2	0.999999999946682
2.04120686355808	0.999999380093533	6.19875094365341e-07	0.999999999968627	2	0.999999999968627
2.05715379217963	0.999999569854211	4.30127444106532e-07	0.999999999981655	2	0.999999999981655
2.07310072080117	0.999999703018581	2.96970758317805e-07	0.999999999989339	2	0.999999999989339
2.08904764942272	0.999999795983552	2.04010291549039e-07	0.999999999993844	2	0.999999999993844
2.10499457804427	0.999999860548992	1.39447474456489e-07	0.999999999996467	2	0.999999999996467
2.12094150666582	0.999999905158803	9.48391820632111e-08	0.999999999997985	2	0.999999999997985
2.13688843528736	0.999999935821483	6.41773746368202e-08	0.999999999998858	2	0.999999999998858
2.15283536390891	0.999999956788630	4.32107264414228e-08	0.999999999999357	2	0.999999999999357
}\datathirteenb




\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	2.90216141790034e-05	0.0146678948715374	0.0146969164857164	0	6.47540805760511e-08
0.0164875024731254	3.83375371328376e-05	0.0169361954861947	0.0169745330233276	0.0784035509525237	0.0784030271385834
0.0329750049462507	5.04337555886081e-05	0.0194969357688886	0.0195473695244772	0.101143224525409	0.101141904474059
0.0494625074193761	6.60716566337483e-05	0.0223780336692244	0.0224441053258582	0.117768081771022	0.117765213491858
0.0659500098925015	8.62002026844611e-05	0.0256085588025557	0.0256947590052402	0.131503587868175	0.131497782400330
0.0824375123656269	0.000111996148516369	0.0292185431897206	0.0293305393382370	0.143522615249252	0.143511413887280
0.0989250148387522	0.000144911281419413	0.0332387501555494	0.0333836614369688	0.154402411721657	0.154381602467832
0.115412517311878	0.000186727511407858	0.0377003995824233	0.0378871270938312	0.164476056602860	0.164438641575738
0.131900019785003	0.000239620638598392	0.0426348483475466	0.0428744689861449	0.173956264699748	0.173890959588905
0.148387522258128	0.000306233596621852	0.0480732255154044	0.0483794591120262	0.182989030711518	0.182878170373474
0.164875024731254	0.000389759907558462	0.0540460227063700	0.0544357826139285	0.191680231901163	0.191496971988224
0.181362527204379	0.000494037978385653	0.0605826410116968	0.0610766789900824	0.200110156271529	0.199814912591344
0.197850029677504	0.000623656714311582	0.0677108968640062	0.0683345535783178	0.208342040017014	0.207878208965150
0.214337532150630	0.000784072713964690	0.0754564903872637	0.0762405631012284	0.216427386726359	0.215716552203822
0.230825034623755	0.000981739039288943	0.0838424409241128	0.0848241799634017	0.224409447332077	0.223346504120732
0.247312537096881	0.00122424521444020	0.0928884956509208	0.0941127408653610	0.232325596216320	0.230774494304455
0.263800039570006	0.00152046770001413	0.102610518418327	0.104130986118342	0.240209018873695	0.238000125162566
0.280287542043131	0.00188072961088753	0.113019867170801	0.114900596781688	0.248089957607817	0.245020285678471
0.296775044516257	0.00231696790004482	0.124122769473249	0.126439737373294	0.255996668106110	0.251834368312336
0.313262546989382	0.00284290562264250	0.135919706774325	0.138762612396968	0.263956185760053	0.258450631917634
0.329750049462507	0.00347422623385679	0.148404819030962	0.151879045264819	0.271994968552014	0.264893446621764
0.346237551935633	0.00422874617473329	0.161565342171961	0.165794088346694	0.280139463982162	0.271210816034873
0.362725054408758	0.00512658128093169	0.175381091554352	0.180507672835284	0.288416635872235	0.277481248193038
0.379212556881884	0.00619030183325336	0.189824005029348	0.196014306862601	0.296854480201376	0.283818810190189
0.395700059355009	0.00744507038407843	0.204857759450420	0.212302829834498	0.305482555883512	0.290375129248004
0.412187561828134	0.00891875587237795	0.220437474391926	0.229356230264304	0.314332555799535	0.297337257300011
0.428675064301260	0.0106420170173516	0.236509516473367	0.247151533490718	0.323434016657315	0.304916990930620
0.445162566774385	0.0126483475949106	0.253011416976698	0.265659764571609	0.332799009205394	0.313328838345173
0.461650069247510	0.0149740759912349	0.269871914382748	0.284845990373983	0.342435163971759	0.322787651394767
0.478137571720636	0.0176583114319570	0.287011132024934	0.304669443456891	0.352350332425402	0.333495398627219
0.494625074193761	0.0207428295401811	0.304340899259975	0.325083728800156	0.362552593373647	0.345623269623443
0.511112576666887	0.0242718904129975	0.321765222391137	0.346037112804134	0.373050259544700	0.359295218522279
0.527600079140012	0.0282919832490521	0.339180909065727	0.367472892314779	0.383851884360795	0.374575113608750
0.544087581613137	0.0328514927247586	0.356478347032542	0.389329839757300	0.394966268907470	0.391459239555074
0.560575084086263	0.0380002838084070	0.373542435026996	0.411542718835403	0.406402469104619	0.409875161088983
0.577062586559388	0.0437892035113066	0.390253660204501	0.434042863715807	0.418169803085195	0.429687035298358
0.593550089032513	0.0502695001802625	0.406489313032374	0.456758813212637	0.430277858787554	0.450706530379040
0.610037591505639	0.0574921632978466	0.422124826955234	0.479616990253081	0.442736501767641	0.472707748196024
0.626525093978764	0.0655071893220441	0.437035226558009	0.502542415880053	0.455555883237369	0.495444092855113
0.643012596451890	0.0743627817957321	0.451096664463521	0.525459446259253	0.468746448335758	0.518664943283259
0.659500098925015	0.0841044967058854	0.464188023924202	0.548292520630088	0.482318944639553	0.542130258793810
0.675987601398140	0.0947743467774616	0.476192561110579	0.570966907888040	0.496284430920276	0.565621785587596
0.692475103871266	0.106409880943858	0.486999558573711	0.593409439517569	0.510654286154830	0.588950207377151
0.708962606344391	0.119043257535909	0.496505959372758	0.615549216908667	0.525440218797010	0.611958253294228
0.725450108817516	0.132700331665257	0.504617950012246	0.637318281677503	0.540654276317461	0.634520322252875
0.741937611290642	0.147399778740611	0.511252459714131	0.658652238454742	0.556308855019877	0.656539531395162
0.758425113763767	0.163152276951329	0.516338543728300	0.679490820679629	0.572416710141410	0.677943226461769
0.774912616236892	0.179959771801176	0.519818619411296	0.699778391212472	0.588990966245554	0.698677930049021
0.791400118710018	0.197814845314587	0.521649525701535	0.719464371016122	0.606045127915938	0.718704506970165
0.807887621183143	0.216700211331157	0.521803379386730	0.738503590717887	0.623593090759766	0.737994063268715
0.824375123656269	0.236588356341190	0.520268205162179	0.756856561503369	0.641649152729854	0.756524830098412
0.840862626129394	0.257441342616022	0.517048320852509	0.774489663468531	0.660228025774500	0.774280061682350
0.857350128602519	0.279210787002095	0.512164464219173	0.791375251221268	0.679344847824675	0.791246822097853
0.873837631075645	0.301838024758833	0.505653653377445	0.807491678136278	0.699015195128295	0.807415452771475
0.890325133548770	0.325254463337205	0.497568778849978	0.822823242187183	0.719255094941636	0.822779490828275
0.906812636021895	0.349382126153839	0.487977931518327	0.837360057672166	0.740081038588229	0.837335829754804
0.923300138495021	0.374134381370573	0.476963477012802	0.851097858383375	0.761509994895867	0.851084958802911
0.939787640968146	0.399416845611837	0.464620893209620	0.864037738821457	0.783559424022685	0.864031169763906
0.956275143441272	0.425128447620311	0.451057393286471	0.876185840906782	0.806247291683570	0.876182667837833
0.972762645914397	0.451162632243015	0.436390362033782	0.887552994276797	0.829592083788495	0.887551561256292
0.989250148387522	0.477408681025531	0.420745637654241	0.898154318679773	0.853612821504702	0.898153730339540
1.00573765086065	0.503753122226371	0.404255674954569	0.908008797180940	0.878329076755016	0.908008591856521
1.02222515333377	0.530081200378665	0.387057628516737	0.917138828895402	0.903760988164900	0.917138781380014
1.03871265580690	0.556278373725973	0.369291396040719	0.925569769766692	0.929929277471267	0.925569777559337
1.05520015828002	0.582231807012884	0.351097662525493	0.933329469538378	0.956855266406396	0.933329490282987
1.07168766075315	0.607831827252235	0.332615985288313	0.940447812540548	0.984560894070726	0.940447831348431
1.08817516322627	0.632973311213672	0.313982958044180	0.946956269257852	1.01306873480868	0.946956282616129
1.10466266569940	0.657556975439243	0.295330489448393	0.952887464887635	1.04240201660206	0.952887473288504
1.12115016817253	0.681490542510788	0.276784227752011	0.958274770262799	1.07258463999608	0.958274775146325
1.13763767064565	0.704689760958962	0.258462158672692	0.963151919631654	1.10364119757329	0.963151922309314
1.15412517311878	0.727079260475371	0.240473398407226	0.967552658882597	1.13559699399151	0.967552660282927
1.17061267559190	0.748593228807631	0.222917198091902	0.971510426899533	1.16847806660181	0.971510427602794
1.18710017806503	0.769175901708812	0.205882170148234	0.975058071857046	1.20231120666362	0.975058072197734
1.20358768053815	0.788781862398917	0.189445741033047	0.978227603431963	1.23712398117400	0.978227603591661
1.22007518301128	0.807376152000063	0.173673829136567	0.981049981136630	1.27294475532905	0.981049981209227
1.23656268548440	0.824934197161943	0.158620741120100	0.983554938282043	1.30980271563569	0.983554938314101
1.25305018795753	0.841441565449295	0.144329275016391	0.985770840465686	1.34772789369258	0.985770840479456
1.26953769043065	0.856893562889985	0.130831014065837	0.987724576955823	1.38675119065964	0.987724576961581
1.28602519290378	0.871294691278729	0.118146791635507	0.989441482914237	1.42690440243615	0.989441482916583
1.30251269537690	0.884657985324761	0.106287304738422	0.990945290063183	1.46822024556775	0.990945290064116
1.31900019785003	0.897004251479913	0.0952538516772576	0.992258103157170	1.51073238390368	0.992258103157532
1.33548770032315	0.908361231275460	0.0850391681859608	0.993400399461420	1.55447545602584	0.993400399461557
1.35197520279628	0.918762712249762	0.0756283361102030	0.994391048359965	1.59948510347204	0.994391048360016
1.36846270526941	0.928247609108728	0.0669997391005962	0.995247348209324	1.64579799977648	0.995247348209342
1.38495020774253	0.936859036694825	0.0591260409148722	0.995985077609698	1.69345188035108	0.995985077609704
1.40143771021566	0.944643394733254	0.0519751636417446	0.996618558374999	1.74248557323200	0.996618558375001
1.41792521268878	0.951649482274747	0.0455112453613848	0.997160727636132	1.79293903071648	0.997160727636133
1.43441271516191	0.957927657370048	0.0396955593289519	0.997623216699000	1.84485336191563	0.997623216699000
1.45090021763503	0.963529054901041	0.0344873795895010	0.998016434490541	1.89827086624989	0.998016434490542
1.46738772010816	0.968504872765577	0.0298447808884342	0.998349653654011	1.95323506791425	0.998349653654011
1.48387522258128	0.972905733868801	0.0257253637220153	0.998631097590816	2	0.998631097590816
1.50036272505441	0.976781128705082	0.0220868982785220	0.998868026983604	2	0.998868026983604
1.51685022752753	0.980178940800960	0.0188878837670251	0.999066824567985	2	0.999066824567985
1.53333773000066	0.983145054995716	0.0160880221476304	0.999233077143347	2	0.999233077143347
1.54982523247378	0.985723046511888	0.0136486075108453	0.999371654022733	2	0.999371654022733
1.56631273494691	0.987953947047130	0.0115328342677555	0.999486781314886	2	0.999486781314886
1.58280023742004	0.989876082719911	0.00970602888620076	0.999582111606111	2	0.999582111606111
1.59928773989316	0.991524977629218	0.00813581113538753	0.999660788764605	2	0.999660788764605
1.61577524236629	0.992933316034890	0.00679219168979484	0.999725507724685	2	0.999725507724685
1.63226274483941	0.994130955711802	0.00564761351142906	0.999778569223231	2	0.999778569223231
1.64875024731254	0.995144984851248	0.00467694470496638	0.999821929556214	2	0.999821929556214
1.66523774978566	0.995999814943367	0.00385743055715093	0.999857245500518	2	0.999857245500518
1.68172525225879	0.996717302338534	0.00316861226826770	0.999885914606801	2	0.999885914606801
1.69821275473191	0.997316891614333	0.00259221950002964	0.999909111114363	2	0.999909111114363
1.71470025720504	0.997815774429351	0.00211204334135851	0.999927817770710	2	0.999927817770710
1.73118775967816	0.998229058187922	0.00171379567048202	0.999942853858404	2	0.999942853858404
1.74767526215129	0.998569939536771	0.00138496020485468	0.999954899741626	2	0.999954899741626
1.76416276462441	0.998849878434077	0.00111463981230342	0.999964518246381	2	0.999964518246381
1.78065026709754	0.999078769247270	0.000893403935675385	0.999972173182945	2	0.999972173182945
1.79713776957067	0.999265106025915	0.000713139282612296	0.999978245308527	2	0.999978245308527
1.81362527204379	0.999416139742976	0.000566906270447642	0.999983046013424	2	0.999983046013424
1.83011277451692	0.999538025888965	0.000448803107482521	0.999986828996448	2	0.999986828996448
1.84660027699004	0.999635961330463	0.000353838845492671	0.999989800175955	2	0.999989800175955
1.86308777946317	0.999714309802700	0.000277816259692254	0.999992126062392	2	0.999992126062392
1.87957528193629	0.999776715793888	0.000217225003598553	0.999993940797487	2	0.999993940797487
1.89606278440942	0.999826206898230	0.000169145146433736	0.999995352044664	2	0.999995352044664
1.91255028688254	0.999865284968561	0.000131160926807539	0.999996445895368	2	0.999996445895368
1.92903778935567	0.999896006593418	0.000101284343633212	0.999997290937051	2	0.999997290937051
1.94552529182879	0.999920053563284	7.78880475817978e-05	0.999997941610866	2	0.999997941610866
1.96201279430192	0.999938794083513	5.96468872289258e-05	0.999998440970741	2	0.999998440970741
1.97850029677504	0.999953335544141	4.54873964406133e-05	0.999998822940582	2	0.999998822940582
1.99498779924817	0.999964569676252	3.45444765665892e-05	0.999999114152819	2	0.999999114152819
2.01147530172130	0.999973210917449	2.61245220548600e-05	0.999999335439503	2	0.999999335439503
2.02796280419442	0.999979828781384	1.96742550505613e-05	0.999999503036434	2	0.999999503036434
2.04445030666755	0.999984874983548	1.47545678677030e-05	0.999999629551416	2	0.999999629551416
2.06093780914067	0.999988706022457	1.10187171267206e-05	0.999999724739584	2	0.999999724739584
2.07742531161380	0.999991601855941	8.19426570619619e-06	0.999999796121647	2	0.999999796121647
2.09391281408692	0.999993781249752	6.06822507853710e-06	0.999999849474830	2	0.999999849474830
2.11040031656005	0.999995414312779	4.47490835064901e-06	0.999999889221130	2	0.999999889221130
2.12688781903317	0.999996632671804	3.28606129418318e-06	0.999999918733098	2	0.999999918733098
2.14337532150630	0.999997537680449	2.40289325903476e-06	0.999999940573708	2	0.999999940573708
2.15986282397942	0.999998207002720	1.74968102273354e-06	0.999999956683742	2	0.999999956683742
2.17635032645255	0.999998699861989	1.26866561400707e-06	0.999999968527603	2	0.999999968527603
2.19283782892567	0.999999061201695	9.16004619266886e-07	0.999999977206314	2	0.999999977206314
2.20932533139880	0.999999324964498	6.58580255108454e-07	0.999999983544753	2	0.999999983544753
2.22581283387192	0.999999516662027	4.71496692355800e-07	0.999999988158720	2	0.999999988158720
2.24230033634505	0.999999655377398	3.36128907374444e-07	0.999999991506306	2	0.999999991506306
2.25878783881818	0.999999755317034	2.38610044944743e-07	0.999999993927079	2	0.999999993927079
2.27527534129130	0.999999827006615	1.68665247657351e-07	0.999999995671863	2	0.999999995671863
2.29176284376443	0.999999878207732	1.18717544905778e-07	0.999999996925276	2	0.999999996925276
2.30825034623755	0.999999914616661	8.32060687017133e-08	0.999999997822730	2	0.999999997822730
2.32473784871068	0.999999940394204	5.80689906160004e-08	0.999999998463194	2	0.999999998463194
2.34122535118380	0.999999958565261	4.03534903270497e-08	0.999999998918752	2	0.999999998918752
2.35771285365693	0.999999971318603	2.79231137101377e-08	0.999999999241717	2	0.999999999241717
2.37420035613005	0.999999980230557	1.92393699860460e-08	0.999999999469927	2	0.999999999469927
2.39068785860318	0.999999986431060	1.31995898655646e-08	0.999999999630649	2	0.999999999630649
2.40717536107630	0.999999990726286	9.01718377743777e-09	0.999999999743469	2	0.999999999743469
2.42366286354943	0.999999993688730	6.13367223678551e-09	0.999999999822403	2	0.999999999822403
2.44015036602255	0.999999995723052	4.15439349588098e-09	0.999999999877445	2	0.999999999877445
}\datafourteenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	3.78979940396373e-06	0.0205839469277277	0.0205877367271317	0	9.07088207382053e-08
0.0139764747976206	5.09597104031423e-06	0.0230049825833925	0.0230100785544328	0.143925225248238	0.143924369718993
0.0279529495952413	6.82570927557080e-06	0.0256613102886886	0.0256681359979642	0.170053568209024	0.170051944238959
0.0419294243928619	9.10710556817351e-06	0.0285694268686642	0.0285785339742324	0.187810401233514	0.187807582982690
0.0559058991904826	1.21039299047498e-05	0.0317462276696859	0.0317583315995906	0.201776399816289	0.201771712309212
0.0698823739881032	1.60246158127930e-05	0.0352089224088639	0.0352249470246767	0.213535615059336	0.213528033968919
0.0838588487857239	2.11332290703803e-05	0.0389749388394179	0.0389960720684883	0.223841142644292	0.223829145205410
0.0978353235833445	2.77627815078452e-05	0.0430618139037671	0.0430895766852750	0.233115365200266	0.233096725135935
0.111811798380965	3.63312973435392e-05	0.0474870721407805	0.0475234034381240	0.241621133413830	0.241592646399646
0.125788273178586	4.73610864089036e-05	0.0522680912171729	0.0523154523035818	0.249534294198384	0.249491418221796
0.139764747976206	6.15017249187000e-05	0.0574219545651042	0.0574834562900229	0.256978990514022	0.256915384791857
0.153741222773827	7.95572882572038e-05	0.0629652912283228	0.0630448485165800	0.264046620971052	0.263953568077880
0.167717697571448	0.000102518419233200	0.0689141031475726	0.0690166215668058	0.270806806860340	0.270672506043824
0.181694172369068	0.000131599846603492	0.0752835802524987	0.0754151800991022	0.277314115592433	0.277122841706259
0.195670647166689	0.000168283989075702	0.0820879038722833	0.0822561878613590	0.283612381010395	0.283343513900521
0.209647121964310	0.000214371285717607	0.0893400391313137	0.0895544104170313	0.289737590100940	0.289364534353719
0.223623596761930	0.000272037880530873	0.0970515171602552	0.0973235550407861	0.295719877011400	0.295208912168417
0.237600071559551	0.000343901252353118	0.105232208128168	0.105576109380522	0.301584940929125	0.300894067597467
0.251576546357172	0.000433094316454052	0.113890086289239	0.114323180605693	0.307355080756895	0.306432957841739
0.265553021154792	0.000543348426329915	0.123030988439899	0.123574336866229	0.313049968372212	0.311835069423123
0.279529495952413	0.000679085568522642	0.132658367400284	0.133337452968806	0.318687239762638	0.317107389643234
0.293505970750034	0.000845519865410815	0.142773042369686	0.143618562235096	0.324282957121595	0.322255440306298
0.307482445547654	0.00104876827708400	0.153372948260104	0.154421716537188	0.329851978376347	0.327284432579414
0.321458920345275	0.00129597012083904	0.164452886385934	0.165748856506773	0.335408259842145	0.332200578084129
0.335435395142896	0.00159541470405794	0.176004279180995	0.177599693885053	0.340965110571856	0.337012565586253
0.349411869940516	0.00195667599345384	0.188014931925257	0.189971607918711	0.346535412197143	0.341733184027245
0.363388344738137	0.00239075282318335	0.200468804789855	0.202859557613038	0.352131814840465	0.346381041483034
0.377364819535757	0.00291021268078967	0.213345798845806	0.216256011526596	0.357766917522622	0.350982297495705
0.391341294333378	0.00352933661075927	0.226621560022583	0.230150896633342	0.363453440088455	0.355572295692294
0.405317769130999	0.00426426225100640	0.240267305338274	0.244531567589280	0.369204392830242	0.360196958074603
0.419294243928619	0.00513312148130307	0.254249676042340	0.259382797523643	0.375033249588538	0.364913785658516
0.433270718726240	0.00615616863116725	0.268530622600723	0.274686791231890	0.380951919304783	0.369790327449502
0.447247193523861	0.00735589468764458	0.283067326695262	0.290423221382907	0.386963995808955	0.374898068039493
0.461223668321481	0.00875712248314425	0.297812165586325	0.306569288069470	0.393070953220822	0.380317532802547
0.475200143119102	0.0103870774546762	0.312712724279076	0.323099801733752	0.399274288924299	0.386138579693503
0.489176617916723	0.0122754282747305	0.327711860918406	0.339987289193137	0.405575523934592	0.392457851212608
0.503153092714343	0.0144542914876450	0.342747830693345	0.357202122180990	0.411976203271145	0.399375422405243
0.517129567511964	0.0169581942702944	0.357754473237395	0.374712667507689	0.418477896336465	0.406990766635550
0.531106042309585	0.0198239895974859	0.372661468046997	0.392485457644483	0.425082197300931	0.415398232742037
0.545082517107205	0.0230907184528397	0.387394661789339	0.410485380242179	0.431790725493671	0.424682289299800
0.559058991904826	0.0267994143032029	0.401876470520232	0.428675884823435	0.438605125799614	0.434912836379676
0.573035466702447	0.0309928458610865	0.416026358775641	0.447019204636728	0.445527069062799	0.446140905990215
0.587011941500067	0.0357151952004273	0.429761396236044	0.465476591436471	0.452558252496060	0.458395065133074
0.600988416297688	0.0410116695630297	0.442996891198613	0.484008560761643	0.459700400097169	0.471678798880727
0.614964891095308	0.0469280466838095	0.455647098444311	0.502575145128120	0.466955263071548	0.485969087208821
0.628941365892929	0.0535101551498485	0.467625997281131	0.521136152430980	0.474324620261649	0.501216303840657
0.642917840690550	0.0608032931582030	0.478848133616148	0.539651426774351	0.481810278583123	0.517345466150274
0.656894315488170	0.0688515910069947	0.489229517902755	0.558081108909750	0.489414073467854	0.534258762055748
0.670870790285791	0.0776973246903980	0.498688568779307	0.576385893469705	0.497137869313999	0.551839183215417
0.684847265083412	0.0873801900089277	0.507147090223026	0.594527280231954	0.504983559943124	0.569955013388468
0.698823739881032	0.0979365485831925	0.514531268156283	0.612467816739475	0.512953069064557	0.588464864283279
0.712800214678653	0.109398658998439	0.520772670733011	0.630171329731450	0.521048350747070	0.607222923489532
0.726776689476274	0.121793907933011	0.525809235074402	0.647603143007413	0.529271389897996	0.626084081704638
0.740753164273894	0.135144057461338	0.529586222086777	0.664730279548115	0.537624202749925	0.644908637537988
0.754729639071515	0.149464525700252	0.532057120247900	0.681521645948152	0.546108837355063	0.663566332818202
0.768706113869136	0.164763718522760	0.533184478950130	0.697948197472890	0.554727374087401	0.681939542425203
0.782682588666756	0.181042430142873	0.532940652187851	0.713983082330725	0.563481926152812	0.699925521904352
0.796659063464377	0.198293329939570	0.531308434106677	0.729601764046246	0.572374640107190	0.717437695071637
0.810635538261998	0.216500551914546	0.528281569210400	0.744782121124946	0.581407696382775	0.734406034968132
0.824612013059618	0.235639401663021	0.523865121847356	0.759504523510377	0.590583309822777	0.750776649043782
0.838588487857239	0.255676193695121	0.518075691949559	0.773751885644680	0.599903730224441	0.766510719695537
0.852564962654859	0.276568229413798	0.510941466834013	0.787509696247811	0.609371242890684	0.781582972924331
0.866541437452480	0.298263923090559	0.502502102134175	0.800766025224733	0.618988169190430	0.795979851730083
0.880517912250101	0.320703079858306	0.492808428530111	0.813511508388416	0.628756867127801	0.809697559486387
0.894494387047721	0.343817326154278	0.481921984791368	0.825739310945646	0.638679731920277	0.822740115639523
0.908470861845342	0.367530689302078	0.469914381626437	0.837445070928515	0.648759196585992	0.835117535909714
0.922447336642963	0.391760319137123	0.456866504826873	0.848626823963995	0.658997732540288	0.846844215942456
0.936423811440583	0.416417340877144	0.442867570077408	0.859284910954552	0.669397850201693	0.857937564758179
0.950400286238204	0.441407824942215	0.428014045450348	0.869421870392563	0.679962099607459	0.868416905246985
0.964376761035825	0.466633856256665	0.412408460892374	0.879042317149038	0.690693071038808	0.878302635243810
0.978353235833445	0.491994682828578	0.396158126833754	0.888152809662332	0.701593395656058	0.887615625316506
0.992329710631066	0.517387921197938	0.379373786307244	0.896761707505182	0.712665746143762	0.896376818370037
1.00630618542869	0.542710794750711	0.362168226578627	0.904879021329338	0.723912837366030	0.904606990920423
1.02028266022631	0.567861379970448	0.344654877206882	0.912516257177330	0.735337427032199	0.912326635397836
1.03425913502393	0.592739835474977	0.326946421637624	0.919686257112601	0.746942316373001	0.919555925866114
1.04823560982155	0.617249589171386	0.309153448882836	0.926403038054222	0.758730350827410	0.926314734843971
1.06221208461917	0.641298460040395	0.291383170573226	0.932681630613621	0.770704420740316	0.932622675351870
1.07618855941679	0.664799692888586	0.273738226732260	0.938537919620846	0.782867462071228	0.938499148968996
1.09016503421441	0.687672886818478	0.256315601081647	0.943988487900124	0.795222457114142	0.943963386896682
1.10414150901203	0.709844801076105	0.239205663635982	0.949050464712087	0.807772435228783	0.949034476364707
1.11811798380965	0.731250025241474	0.222491354884844	0.953741380126318	0.820520473583385	0.953731368978224
1.13209445860727	0.751831504314628	0.206247522111594	0.958079026426222	0.833469697909188	0.958072870749832
1.14607093340489	0.771540912997511	0.190540414484303	0.962081327481814	0.846623283266845	0.962077615677254
1.16004740820251	0.790338877255534	0.175427339602469	0.965766216858003	0.859984454824931	0.965764025967757
1.17402388300013	0.808195044941640	0.160956480317617	0.969151525259257	0.873556488650726	0.969150262562455
1.18800035779775	0.825088010766041	0.147166866982699	0.972254877748740	0.887342712513486	0.972254169664807
1.20197683259538	0.841005104094699	0.134088496928978	0.975093601023677	0.901346506700391	0.975093216696945
1.21595330739300	0.855942050872084	0.121742590008660	0.977684640880744	0.915571304845364	0.977684440634615
1.22992978219062	0.869902523319820	0.110141966547770	0.980044489867589	0.930020594770980	0.980044391113192
1.24390625698824	0.882897592913144	0.0992915320773753	0.982189124990520	0.944697919343652	0.982189080128612
1.25788273178586	0.894945103452991	0.0891888517820855	0.984133955235076	0.959606877342317	0.984133937626378
1.27185920658348	0.906068981824537	0.0798247967318653	0.985893778556403	0.974751124340836	0.985893773805664
1.28583568138110	0.916298504274718	0.0711842436357246	0.987482747910442	0.990134373604311	0.987482748574993
1.29981215617872	0.925667535780441	0.0632468100447724	0.988914345825213	1.00576039699955	0.988914348281648
1.31378863097634	0.934213759360875	0.0559876075927244	0.990201366953599	1.02163302591992	0.990201369593014
1.32776510577396	0.941977911068267	0.0493779969365880	0.991355908004855	1.03775615222476	0.991355910225769
1.34174158057158	0.949003034939195	0.0433863294816012	0.992389364420796	1.05413372919362	0.992389366088093
1.35571805536920	0.955333770474626	0.0379786626689922	0.993312433143618	1.07076977249563	0.993312434311533
1.36969453016682	0.961015683318375	0.0331194374962067	0.994135120814582	1.08766836117409	0.994135121594004
1.38367100496444	0.966094647794782	0.0287721089505822	0.994866756745365	1.10483363864658	0.994866757246606
1.39764747976206	0.970616287919657	0.0248997220959009	0.995516010015558	1.12226981372098	0.995516010328340
1.41162395455969	0.974625481480303	0.0214654285891983	0.996090910069501	1.13998116162736	0.996090910259750
1.42560042935731	0.978165929849360	0.0184329403627486	0.996598870212108	1.15797202506631	0.996598870325255
1.43957690415493	0.981279794403005	0.0157669190324177	0.997046713435423	1.17624681527368	0.997046713501367
1.45355337895255	0.984007398796395	0.0134333012478212	0.997440700044216	1.19481001310222	0.997440700081942
1.46752985375017	0.986386994937172	0.0113995616516378	0.997786556588810	1.21366617012022	0.997786556610023
1.48150632854779	0.988454589310370	0.00963491634517089	0.998089505655541	1.23281990972758	0.998089505667276
1.49548280334541	0.990243825353946	0.00811047075491223	0.998354296108858	1.25227592828938	0.998354296115250
1.50945927814303	0.991785916863436	0.00679931655963917	0.998585233423076	1.27203899628744	0.998585233426506
1.52343575294065	0.993109626908914	0.00567658287669959	0.998786209785614	1.29211395948995	0.998786209787429
1.53741222773827	0.994241286462850	0.00471944723348639	0.998960733696336	1.31250574013969	0.998960733697283
1.55138870253589	0.995204846843991	0.00390711198489990	0.999111958828890	1.33321933816089	0.999111958829378
1.56536517733351	0.996021960156357	0.00322075180286929	0.999242711959226	1.35425983238518	0.999242711959473
1.57934165213113	0.996712082118114	0.00264343768526110	0.999355519803375	1.37563238179689	0.999355519803499
1.59331812692875	0.997292592005401	0.00216004263540792	0.999452634640809	1.39734222679799	0.999452634640870
1.60729460172637	0.997778924854426	0.00175713377664999	0.999536058631076	1.41939469049302	0.999536058631106
1.62127107652399	0.998184711545473	0.00142285521436458	0.999607566759838	1.44179517999425	0.999607566759852
1.63524755132162	0.998521922911044	0.00114680546476520	0.999668728375809	1.46454918774748	0.999668728375816
1.64922402611924	0.998801014545745	0.000919912756723873	0.999720927302469	1.48766229287878	0.999720927302472
1.66320050091686	0.999031069529264	0.000734310998608212	0.999765380527872	1.51114016256239	0.999765380527874
1.67717697571448	0.999219936790254	0.000583218702194577	0.999803155492449	1.53498855341033	0.999803155492449
1.69115345051210	0.999374363326038	0.000460822682566642	0.999835186008605	1.55921331288384	0.999835186008605
1.70512992530972	0.999500118941360	0.000362167915964329	0.999862286857325	1.58382038072717	0.999862286857325
1.71910640010734	0.999602112572665	0.000283054543329220	0.999885167115994	1.60881579042395	0.999885167115994
1.73308287490496	0.999684499618857	0.000219942659785422	0.999904442278642	1.63420567067656	0.999904442278642
1.74705934970258	0.999750780003611	0.000169865231161470	0.999920645234772	1.65999624690883	0.999920645234772
1.76103582450020	0.999803886948636	0.000130349227668303	0.999934236176304	1.68619384279249	0.999934236176304
1.77501229929782	0.999846266643756	9.93448602171210e-05	0.999945611503973	1.71280488179771	0.999945611503973
1.78898877409544	0.999879949161471	7.51626436054087e-05	0.999955111805077	1.73983588876804	0.999955111805077
1.80296524889306	0.999906611084832	5.64178891080402e-05	0.999963028973940	1.76729349152028	0.999963028973940
1.81694172369068	0.999927630402536	4.19821424895162e-05	0.999969612545026	1.79518442246962	0.999969612545026
1.83091819848830	0.999944134278967	3.09410274790256e-05	0.999975075306446	1.82351552028028	0.999975075306446
1.84489467328593	0.999957040334275	2.25579246142527e-05	0.999979598258889	1.85229373154242	0.999979598258889
1.85887114808355	0.999967092075289	1.62429064900493e-05	0.999983334981779	1.88152611247530	0.999983334981779
1.87284762288117	0.999974889106426	1.15263585674930e-05	0.999986415464993	1.91121983065749	0.999986415464993
1.88682409767879	0.999980912724897	8.03673585725306e-06	0.999988949460754	1.94138216678424	0.999988949460754
1.90080057247641	0.999985547469996	5.48193649430040e-06	0.999991029406491	1.97202051645273	0.999991029406491
1.91477704727403	0.999989099155159	3.63381044765632e-06	0.999992732965606	2	0.999992732965606
1.92875352207165	0.999991809866530	2.31536276373845e-06	0.999994125229293	2	0.999994125229293
1.94272999686927	0.999993870365033	1.39025374101820e-06	0.999995260618774	2	0.999995260618774
1.95670647166689	0.999995430282205	7.54241574529857e-07	0.999996184523780	2	0.999996184523780
1.97068294646451	0.999996606454604	3.28255006065703e-07	0.999996934709610	2	0.999996934709610
1.98465942126213	0.999997489698485	5.28234140872996e-08	0.999997542521899	2	0.999997542521899
1.99863589605975	0.999998150286212	-1.16371070002508e-07	0.999998033915142	2	0.999998033915142
2.01261237085737	0.999998642349056	-2.12020843215477e-07	0.999998430328213	2	0.999998430328213
2.02658884565499	0.999999007397796	-2.57970294903487e-07	0.999998749427501	2	0.999998749427501
2.04056532045261	0.999999277122885	-2.71387013417446e-07	0.999999005735871	2	0.999999005735871
2.05454179525024	0.999999475609874	-2.64446386899486e-07	0.999999211163487	2	0.999999211163487
2.06851827004786	0.999999621083060	-2.45628508643847e-07	0.999999375454551	2	0.999999375454551
}\datafifteenb


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	3.78979940396373e-06	0.0205839469277277	0.0205877367271317	0	9.07088207382053e-08
0.0139764747976206	5.09597104031423e-06	0.0230049825833925	0.0230100785544328	0.143925225248238	0.143924369718993
0.0279529495952413	6.82570927557080e-06	0.0256613102886886	0.0256681359979642	0.170053568209024	0.170051944238959
0.0419294243928619	9.10710556817351e-06	0.0285694268686642	0.0285785339742324	0.187810401233514	0.187807582982690
0.0559058991904826	1.21039299047498e-05	0.0317462276696859	0.0317583315995906	0.201776399816289	0.201771712309212
0.0698823739881032	1.60246158127930e-05	0.0352089224088639	0.0352249470246767	0.213535615059336	0.213528033968919
0.0838588487857239	2.11332290703803e-05	0.0389749388394179	0.0389960720684883	0.223841142644292	0.223829145205410
0.0978353235833445	2.77627815078452e-05	0.0430618139037671	0.0430895766852750	0.233115365200266	0.233096725135935
0.111811798380965	3.63312973435392e-05	0.0474870721407805	0.0475234034381240	0.241621133413830	0.241592646399646
0.125788273178586	4.73610864089036e-05	0.0522680912171729	0.0523154523035818	0.249534294198384	0.249491418221796
0.139764747976206	6.15017249187000e-05	0.0574219545651042	0.0574834562900229	0.256978990514022	0.256915384791857
0.153741222773827	7.95572882572038e-05	0.0629652912283228	0.0630448485165800	0.264046620971052	0.263953568077880
0.167717697571448	0.000102518419233200	0.0689141031475726	0.0690166215668058	0.270806806860340	0.270672506043824
0.181694172369068	0.000131599846603492	0.0752835802524987	0.0754151800991022	0.277314115592433	0.277122841706259
0.195670647166689	0.000168283989075702	0.0820879038722833	0.0822561878613590	0.283612381010395	0.283343513900521
0.209647121964310	0.000214371285717607	0.0893400391313137	0.0895544104170313	0.289737590100940	0.289364534353719
0.223623596761930	0.000272037880530873	0.0970515171602552	0.0973235550407861	0.295719877011400	0.295208912168417
0.237600071559551	0.000343901252353118	0.105232208128168	0.105576109380522	0.301584940929125	0.300894067597467
0.251576546357172	0.000433094316454052	0.113890086289239	0.114323180605693	0.307355080756895	0.306432957841739
0.265553021154792	0.000543348426329915	0.123030988439899	0.123574336866229	0.313049968372212	0.311835069423123
0.279529495952413	0.000679085568522642	0.132658367400284	0.133337452968806	0.318687239762638	0.317107389643234
0.293505970750034	0.000845519865410815	0.142773042369686	0.143618562235096	0.324282957121595	0.322255440306298
0.307482445547654	0.00104876827708400	0.153372948260104	0.154421716537188	0.329851978376347	0.327284432579414
0.321458920345275	0.00129597012083904	0.164452886385934	0.165748856506773	0.335408259842145	0.332200578084129
0.335435395142896	0.00159541470405794	0.176004279180995	0.177599693885053	0.340965110571856	0.337012565586253
0.349411869940516	0.00195667599345384	0.188014931925257	0.189971607918711	0.346535412197143	0.341733184027245
0.363388344738137	0.00239075282318335	0.200468804789855	0.202859557613038	0.352131814840465	0.346381041483034
0.377364819535757	0.00291021268078967	0.213345798845806	0.216256011526596	0.357766917522622	0.350982297495705
0.391341294333378	0.00352933661075927	0.226621560022583	0.230150896633342	0.363453440088455	0.355572295692294
0.405317769130999	0.00426426225100640	0.240267305338274	0.244531567589280	0.369204392830242	0.360196958074603
0.419294243928619	0.00513312148130307	0.254249676042340	0.259382797523643	0.375033249588538	0.364913785658516
0.433270718726240	0.00615616863116725	0.268530622600723	0.274686791231890	0.380951919304783	0.369790327449502
0.447247193523861	0.00735589468764458	0.283067326695262	0.290423221382907	0.386963995808955	0.374898068039493
0.461223668321481	0.00875712248314425	0.297812165586325	0.306569288069470	0.393070953220822	0.380317532802547
0.475200143119102	0.0103870774546762	0.312712724279076	0.323099801733752	0.399274288924299	0.386138579693503
0.489176617916723	0.0122754282747305	0.327711860918406	0.339987289193137	0.405575523934592	0.392457851212608
0.503153092714343	0.0144542914876450	0.342747830693345	0.357202122180990	0.411976203271145	0.399375422405243
0.517129567511964	0.0169581942702944	0.357754473237395	0.374712667507689	0.418477896336465	0.406990766635550
0.531106042309585	0.0198239895974859	0.372661468046997	0.392485457644483	0.425082197300931	0.415398232742037
0.545082517107205	0.0230907184528397	0.387394661789339	0.410485380242179	0.431790725493671	0.424682289299800
0.559058991904826	0.0267994143032029	0.401876470520232	0.428675884823435	0.438605125799614	0.434912836379676
0.573035466702447	0.0309928458610865	0.416026358775641	0.447019204636728	0.445527069062799	0.446140905990215
0.587011941500067	0.0357151952004273	0.429761396236044	0.465476591436471	0.452558252496060	0.458395065133074
0.600988416297688	0.0410116695630297	0.442996891198613	0.484008560761643	0.459700400097169	0.471678798880727
0.614964891095308	0.0469280466838095	0.455647098444311	0.502575145128120	0.466955263071548	0.485969087208821
0.628941365892929	0.0535101551498485	0.467625997281131	0.521136152430980	0.474324620261649	0.501216303840657
0.642917840690550	0.0608032931582030	0.478848133616148	0.539651426774351	0.481810278583123	0.517345466150274
0.656894315488170	0.0688515910069947	0.489229517902755	0.558081108909750	0.489414073467854	0.534258762055748
0.670870790285791	0.0776973246903980	0.498688568779307	0.576385893469705	0.497137869313999	0.551839183215417
0.684847265083412	0.0873801900089277	0.507147090223026	0.594527280231954	0.504983559943124	0.569955013388468
0.698823739881032	0.0979365485831925	0.514531268156283	0.612467816739475	0.512953069064557	0.588464864283279
0.712800214678653	0.109398658998439	0.520772670733011	0.630171329731450	0.521048350747070	0.607222923489532
0.726776689476274	0.121793907933011	0.525809235074402	0.647603143007413	0.529271389897996	0.626084081704638
0.740753164273894	0.135144057461338	0.529586222086777	0.664730279548115	0.537624202749925	0.644908637537988
0.754729639071515	0.149464525700252	0.532057120247900	0.681521645948152	0.546108837355063	0.663566332818202
0.768706113869136	0.164763718522760	0.533184478950130	0.697948197472890	0.554727374087401	0.681939542425203
0.782682588666756	0.181042430142873	0.532940652187851	0.713983082330725	0.563481926152812	0.699925521904352
0.796659063464377	0.198293329939570	0.531308434106677	0.729601764046246	0.572374640107190	0.717437695071637
0.810635538261998	0.216500551914546	0.528281569210400	0.744782121124946	0.581407696382775	0.734406034968132
0.824612013059618	0.235639401663021	0.523865121847356	0.759504523510377	0.590583309822777	0.750776649043782
0.838588487857239	0.255676193695121	0.518075691949559	0.773751885644680	0.599903730224441	0.766510719695537
0.852564962654859	0.276568229413798	0.510941466834013	0.787509696247811	0.609371242890684	0.781582972924331
0.866541437452480	0.298263923090559	0.502502102134175	0.800766025224733	0.618988169190430	0.795979851730083
0.880517912250101	0.320703079858306	0.492808428530111	0.813511508388416	0.628756867127801	0.809697559486387
0.894494387047721	0.343817326154278	0.481921984791368	0.825739310945646	0.638679731920277	0.822740115639523
0.908470861845342	0.367530689302078	0.469914381626437	0.837445070928515	0.648759196585992	0.835117535909714
0.922447336642963	0.391760319137123	0.456866504826873	0.848626823963995	0.658997732540288	0.846844215942456
0.936423811440583	0.416417340877144	0.442867570077408	0.859284910954552	0.669397850201693	0.857937564758179
0.950400286238204	0.441407824942215	0.428014045450348	0.869421870392563	0.679962099607459	0.868416905246985
0.964376761035825	0.466633856256665	0.412408460892374	0.879042317149038	0.690693071038808	0.878302635243810
0.978353235833445	0.491994682828578	0.396158126833754	0.888152809662332	0.701593395656058	0.887615625316506
0.992329710631066	0.517387921197938	0.379373786307244	0.896761707505182	0.712665746143762	0.896376818370037
1.00630618542869	0.542710794750711	0.362168226578627	0.904879021329338	0.723912837366030	0.904606990920423
1.02028266022631	0.567861379970448	0.344654877206882	0.912516257177330	0.735337427032199	0.912326635397836
1.03425913502393	0.592739835474977	0.326946421637624	0.919686257112601	0.746942316373001	0.919555925866114
1.04823560982155	0.617249589171386	0.309153448882836	0.926403038054222	0.758730350827410	0.926314734843971
1.06221208461917	0.641298460040395	0.291383170573226	0.932681630613621	0.770704420740316	0.932622675351870
1.07618855941679	0.664799692888586	0.273738226732260	0.938537919620846	0.782867462071228	0.938499148968996
1.09016503421441	0.687672886818478	0.256315601081647	0.943988487900124	0.795222457114142	0.943963386896682
1.10414150901203	0.709844801076105	0.239205663635982	0.949050464712087	0.807772435228783	0.949034476364707
1.11811798380965	0.731250025241474	0.222491354884844	0.953741380126318	0.820520473583385	0.953731368978224
1.13209445860727	0.751831504314628	0.206247522111594	0.958079026426222	0.833469697909188	0.958072870749832
1.14607093340489	0.771540912997511	0.190540414484303	0.962081327481814	0.846623283266845	0.962077615677254
1.16004740820251	0.790338877255534	0.175427339602469	0.965766216858003	0.859984454824931	0.965764025967757
1.17402388300013	0.808195044941640	0.160956480317617	0.969151525259257	0.873556488650726	0.969150262562455
1.18800035779775	0.825088010766041	0.147166866982699	0.972254877748740	0.887342712513486	0.972254169664807
1.20197683259538	0.841005104094699	0.134088496928978	0.975093601023677	0.901346506700391	0.975093216696945
1.21595330739300	0.855942050872084	0.121742590008660	0.977684640880744	0.915571304845364	0.977684440634615
1.22992978219062	0.869902523319820	0.110141966547770	0.980044489867589	0.930020594770980	0.980044391113192
1.24390625698824	0.882897592913144	0.0992915320773753	0.982189124990520	0.944697919343652	0.982189080128612
1.25788273178586	0.894945103452991	0.0891888517820855	0.984133955235076	0.959606877342317	0.984133937626378
1.27185920658348	0.906068981824537	0.0798247967318653	0.985893778556403	0.974751124340836	0.985893773805664
1.28583568138110	0.916298504274718	0.0711842436357246	0.987482747910442	0.990134373604311	0.987482748574993
1.29981215617872	0.925667535780441	0.0632468100447724	0.988914345825213	1.00576039699955	0.988914348281648
1.31378863097634	0.934213759360875	0.0559876075927244	0.990201366953599	1.02163302591992	0.990201369593014
1.32776510577396	0.941977911068267	0.0493779969365880	0.991355908004855	1.03775615222476	0.991355910225769
1.34174158057158	0.949003034939195	0.0433863294816012	0.992389364420796	1.05413372919362	0.992389366088093
1.35571805536920	0.955333770474626	0.0379786626689922	0.993312433143618	1.07076977249563	0.993312434311533
1.36969453016682	0.961015683318375	0.0331194374962067	0.994135120814582	1.08766836117409	0.994135121594004
1.38367100496444	0.966094647794782	0.0287721089505822	0.994866756745365	1.10483363864658	0.994866757246606
1.39764747976206	0.970616287919657	0.0248997220959009	0.995516010015558	1.12226981372098	0.995516010328340
1.41162395455969	0.974625481480303	0.0214654285891983	0.996090910069501	1.13998116162736	0.996090910259750
1.42560042935731	0.978165929849360	0.0184329403627486	0.996598870212108	1.15797202506631	0.996598870325255
1.43957690415493	0.981279794403005	0.0157669190324177	0.997046713435423	1.17624681527368	0.997046713501367
1.45355337895255	0.984007398796395	0.0134333012478212	0.997440700044216	1.19481001310222	0.997440700081942
1.46752985375017	0.986386994937172	0.0113995616516378	0.997786556588810	1.21366617012022	0.997786556610023
1.48150632854779	0.988454589310370	0.00963491634517089	0.998089505655541	1.23281990972758	0.998089505667276
1.49548280334541	0.990243825353946	0.00811047075491223	0.998354296108858	1.25227592828938	0.998354296115250
1.50945927814303	0.991785916863436	0.00679931655963917	0.998585233423076	1.27203899628744	0.998585233426506
1.52343575294065	0.993109626908914	0.00567658287669959	0.998786209785614	1.29211395948995	0.998786209787429
1.53741222773827	0.994241286462850	0.00471944723348639	0.998960733696336	1.31250574013969	0.998960733697283
1.55138870253589	0.995204846843991	0.00390711198489990	0.999111958828890	1.33321933816089	0.999111958829378
1.56536517733351	0.996021960156357	0.00322075180286929	0.999242711959226	1.35425983238518	0.999242711959473
1.57934165213113	0.996712082118114	0.00264343768526110	0.999355519803375	1.37563238179689	0.999355519803499
1.59331812692875	0.997292592005401	0.00216004263540792	0.999452634640809	1.39734222679799	0.999452634640870
1.60729460172637	0.997778924854426	0.00175713377664999	0.999536058631076	1.41939469049302	0.999536058631106
1.62127107652399	0.998184711545473	0.00142285521436458	0.999607566759838	1.44179517999425	0.999607566759852
1.63524755132162	0.998521922911044	0.00114680546476520	0.999668728375809	1.46454918774748	0.999668728375816
1.64922402611924	0.998801014545745	0.000919912756723873	0.999720927302469	1.48766229287878	0.999720927302472
1.66320050091686	0.999031069529264	0.000734310998608212	0.999765380527872	1.51114016256239	0.999765380527874
1.67717697571448	0.999219936790254	0.000583218702194577	0.999803155492449	1.53498855341033	0.999803155492449
1.69115345051210	0.999374363326038	0.000460822682566642	0.999835186008605	1.55921331288384	0.999835186008605
1.70512992530972	0.999500118941360	0.000362167915964329	0.999862286857325	1.58382038072717	0.999862286857325
1.71910640010734	0.999602112572665	0.000283054543329220	0.999885167115994	1.60881579042395	0.999885167115994
1.73308287490496	0.999684499618857	0.000219942659785422	0.999904442278642	1.63420567067656	0.999904442278642
1.74705934970258	0.999750780003611	0.000169865231161470	0.999920645234772	1.65999624690883	0.999920645234772
1.76103582450020	0.999803886948636	0.000130349227668303	0.999934236176304	1.68619384279249	0.999934236176304
1.77501229929782	0.999846266643756	9.93448602171210e-05	0.999945611503973	1.71280488179771	0.999945611503973
1.78898877409544	0.999879949161471	7.51626436054087e-05	0.999955111805077	1.73983588876804	0.999955111805077
1.80296524889306	0.999906611084832	5.64178891080402e-05	0.999963028973940	1.76729349152028	0.999963028973940
1.81694172369068	0.999927630402536	4.19821424895162e-05	0.999969612545026	1.79518442246962	0.999969612545026
1.83091819848830	0.999944134278967	3.09410274790256e-05	0.999975075306446	1.82351552028028	0.999975075306446
1.84489467328593	0.999957040334275	2.25579246142527e-05	0.999979598258889	1.85229373154242	0.999979598258889
1.85887114808355	0.999967092075289	1.62429064900493e-05	0.999983334981779	1.88152611247530	0.999983334981779
1.87284762288117	0.999974889106426	1.15263585674930e-05	0.999986415464993	1.91121983065749	0.999986415464993
1.88682409767879	0.999980912724897	8.03673585725306e-06	0.999988949460754	1.94138216678424	0.999988949460754
1.90080057247641	0.999985547469996	5.48193649430040e-06	0.999991029406491	1.97202051645273	0.999991029406491
1.91477704727403	0.999989099155159	3.63381044765632e-06	0.999992732965606	2	0.999992732965606
1.92875352207165	0.999991809866530	2.31536276373845e-06	0.999994125229293	2	0.999994125229293
1.94272999686927	0.999993870365033	1.39025374101820e-06	0.999995260618774	2	0.999995260618774
1.95670647166689	0.999995430282205	7.54241574529857e-07	0.999996184523780	2	0.999996184523780
1.97068294646451	0.999996606454604	3.28255006065703e-07	0.999996934709610	2	0.999996934709610
1.98465942126213	0.999997489698485	5.28234140872996e-08	0.999997542521899	2	0.999997542521899
1.99863589605975	0.999998150286212	-1.16371070002508e-07	0.999998033915142	2	0.999998033915142
2.01261237085737	0.999998642349056	-2.12020843215477e-07	0.999998430328213	2	0.999998430328213
2.02658884565499	0.999999007397796	-2.57970294903487e-07	0.999998749427501	2	0.999998749427501
2.04056532045261	0.999999277122885	-2.71387013417446e-07	0.999999005735871	2	0.999999005735871
2.05454179525024	0.999999475609874	-2.64446386899486e-07	0.999999211163487	2	0.999999211163487
2.06851827004786	0.999999621083060	-2.45628508643847e-07	0.999999375454551	2	0.999999375454551
}\datasixteenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	2.91433094694593e-05	0.0929258299998009	0.0929549733092703	0	4.09556238375795e-07
0.0132348659308081	3.68105229340276e-05	0.0988038308333790	0.0988406413563130	0.222351645906133	0.222350772010021
0.0264697318616162	4.63592621966491e-05	0.104948108808259	0.104994468070456	0.250985099149389	0.250983457124906
0.0397045977924244	5.82148544086003e-05	0.111362763318530	0.111420978172938	0.269754651090511	0.269751848736863
0.0529394637232325	7.28895536477592e-05	0.118051340822763	0.118124230376411	0.284176759400403	0.284172181225782
0.0661743296540406	9.09981131100301e-05	0.125016784047340	0.125107782160450	0.296108878093932	0.296101607778679
0.0794091955848487	0.000113275658447765	0.132261379820043	0.132374655478491	0.306418586892785	0.306407290505906
0.0926440615156569	0.000140598100093536	0.139786705544818	0.139927303644912	0.315585885297745	0.315568654545604
0.105878927446465	0.000174005326181503	0.147593574326575	0.147767579652757	0.323906109435468	0.323880258227436
0.119113793377273	0.000214727416579463	0.155681978755707	0.155896706172287	0.331574883310054	0.331536690339556
0.132348659308081	0.000264214111490524	0.164051033366590	0.164315247478081	0.338729061084428	0.338673452237778
0.145583525238889	0.000324167753918692	0.172698915793848	0.173023083547766	0.345468533800959	0.345388700932500
0.158818391169697	0.000396579902815275	0.181622806665735	0.182019386568550	0.351868750751911	0.351755708047374
0.172053257100506	0.000483771781731868	0.190818828296821	0.191302600078553	0.357988344994623	0.357830431184320
0.185288123031314	0.000588438685113046	0.200281982273427	0.200870420958540	0.363874003267987	0.363656347672750
0.198522988962122	0.000713698409862296	0.210006086066150	0.210719784476013	0.369563700909569	0.369267683851442
0.211757854892930	0.000863143712521608	0.219983708855297	0.220846852567819	0.375088923515890	0.374691676859397
0.224992720823738	0.00104089871152208	0.230206106818074	0.231247005529596	0.380476237353253	0.379950248316145
0.238227586754546	0.00125167905893420	0.240663158201574	0.241914837260508	0.385748428091505	0.385061327928420
0.251462452685354	0.00150085559674001	0.251343298593351	0.252844154190091	0.390925345816152	0.390039982916120
0.264697318616162	0.00179452108901418	0.262233456901670	0.264027977990684	0.396024545712857	0.394899457862021
0.277932184546971	0.00213955948414557	0.273318992669953	0.275458552154098	0.401061783970109	0.399652194301251
0.291167050477779	0.00254371701147971	0.284583635473585	0.287127352485065	0.406051409575918	0.404310871998554
0.304401916408587	0.00301567425622962	0.296009427280591	0.299025101536821	0.411006680462655	0.408889490015839
0.317636782339395	0.00356511818752037	0.307576668798658	0.311141786986178	0.415940024375352	0.413404483156816
0.330871648270203	0.00420281294000735	0.319263870976830	0.323466683916838	0.420863259411961	0.417875847470548
0.344106514201011	0.00494066797331982	0.331047712977478	0.335988380950798	0.425787785499350	0.422328227556146
0.357341380131819	0.00579180205998875	0.342903008078780	0.348694810138769	0.430724755559935	0.426791899596685
0.370576246062627	0.00677060138652402	0.354802679105269	0.361573280491793	0.435685233433396	0.431303569081951
0.383811111993436	0.00789276989949495	0.366717745108583	0.374610515008078	0.440680344519193	0.435906893067465
0.397045977924244	0.00917536989492779	0.378617321126739	0.387792691021667	0.445721424457080	0.440652635550119
0.410280843855052	0.0106368507415146	0.390468632931719	0.401105483673234	0.450818271137183	0.445596672540132
0.423515709785860	0.0122970635527110	0.402237048725608	0.414534112278319	0.455973400512833	0.450794205901767
0.436750575716668	0.0141772595864859	0.413886129758468	0.428063389344954	0.461187479049556	0.456303810726683
0.449985441647476	0.0163000701608117	0.425377701810230	0.441677771971042	0.466461180833943	0.462187471031911
0.463220307578284	0.0186894659340476	0.436671949398380	0.455361415332428	0.471795187660800	0.468508426737275
0.476455173509092	0.0213706935176039	0.447727534437742	0.469098227955346	0.477190189121290	0.475328632936356
0.489690039439900	0.0243701875681738	0.458501740884025	0.482871928452199	0.482646882692085	0.482705950813154
0.502924905370709	0.0277154567516381	0.468950646635818	0.496666103387456	0.488165973825538	0.490691224948539
0.516159771301517	0.0314349422822913	0.479029323648771	0.510464265931062	0.493748176040885	0.499325427054314
0.529394637232325	0.0355578481193638	0.488692066830802	0.524249914950166	0.499394211016489	0.508637057763748
0.542629503163133	0.0401139423460698	0.497892651840245	0.538006594186315	0.505104808683143	0.518639993603778
0.555864369093941	0.0451333297606199	0.506584621403936	0.551717951164555	0.510880707318432	0.529331944899466
0.569099235024749	0.0506461962676266	0.514721599215480	0.565367795483107	0.516722653642184	0.540693653171774
0.582334100955557	0.0566825262636509	0.522257629873815	0.578940156137466	0.522631402913006	0.552688906458318
0.595568966886365	0.0632717948516010	0.529147542689232	0.592419337540833	0.528607719025922	0.565265392343685
0.608803832817174	0.0704426373824943	0.535347336531113	0.605789973913608	0.534652374611136	0.578356346840953
0.622038698747982	0.0782224994949736	0.540814582233233	0.619037081728206	0.540766151133916	0.591882898571713
0.635273564678790	0.0866372714865210	0.545508838424977	0.632146109911498	0.546949838995626	0.605756957636752
0.648508430609598	0.0957109114878584	0.549392076037717	0.645102987525576	0.553204237635905	0.619884461898230
0.661743296540406	0.105465062505013	0.552429106163118	0.657894168668131	0.559530155636028	0.634168773353630
0.674978162471214	0.115918668923110	0.554588005433138	0.670506674356248	0.565928410823435	0.648514015266829
0.688213028402022	0.127087598513517	0.555840532668130	0.682928131181648	0.572399830377465	0.662828156169045
0.701447894332830	0.138984276333744	0.556162530217394	0.695146806551138	0.578945250936291	0.677025677377476
0.714682760263639	0.151617337141221	0.555534303211699	0.707151640352920	0.585565518705090	0.691029702486591
0.727917626194447	0.164991303043614	0.553940969873644	0.718932272917258	0.592261489565432	0.704773515640450
0.741152492125255	0.179106293068125	0.551372776100361	0.730479069168485	0.599034029185939	0.718201445266931
0.754387358056063	0.193957771142262	0.547825367751961	0.741783138894223	0.605884013134196	0.731269136615743
0.767622223986871	0.209536338634127	0.543300014452480	0.752836353086607	0.612812326989946	0.743943275965780
0.780857089917679	0.225827577101202	0.537803779237924	0.763631356339126	0.619819866459581	0.756200858989966
0.794091955848487	0.242811946246746	0.531349629064223	0.774161575310969	0.626907537491940	0.768028114061688
0.807326821779295	0.260464741290718	0.523956482007706	0.784421223298424	0.634076256395433	0.779419198159441
0.820561687710104	0.278756113040465	0.515649187939032	0.794405300979497	0.641326949956502	0.790374779538355
0.833796553640912	0.297651152912373	0.506458440511039	0.804109593423413	0.648660555559436	0.800900609425839
0.847031419571720	0.317110044030281	0.496420619450454	0.813530663480735	0.656078021307564	0.811006167126136
0.860266285502528	0.337088278334086	0.485577563358237	0.822665841692324	0.663580306145819	0.820703441717978
0.873501151433336	0.357536938399943	0.473976274476146	0.831513212876089	0.671168379984722	0.830005891487907
0.886736017364144	0.378403041430906	0.461668558138426	0.840071599569331	0.678843223825764	0.838927601458326
0.899970883294952	0.399629941654407	0.448710600866853	0.848340542521261	0.686605829888242	0.847482641404033
0.913205749225760	0.421157786191262	0.435162492253709	0.856320278444972	0.694457201737527	0.855684612566622
0.926440615156569	0.442924018370149	0.421087696880498	0.864011715250647	0.702398354414809	0.863546361261518
0.939675481087377	0.464863921480267	0.406552483511748	0.871416404992015	0.710430314568328	0.871079831627475
0.952910347018185	0.486911195109178	0.391625319656903	0.878536514766081	0.718554120586095	0.878296027426652
0.966145212948993	0.508998555525356	0.376376240286528	0.885374795811885	0.726770822730141	0.885205053368129
0.979380078879801	0.531058351054473	0.360876200003094	0.891934551057567	0.735081483272294	0.891816209101535
0.992614944810609	0.553023183078626	0.345196418287711	0.898219601366337	0.743487176631516	0.898138113021037
1.00584981074142	0.574826523167602	0.329407727563584	0.904234250731186	0.751988989512800	0.904178837631821
1.01908467667223	0.596403316933899	0.313579933731478	0.909983250665377	0.760588021047667	0.909946042896307
1.03231954260303	0.617690565486562	0.297781198544519	0.915471764031081	0.769285382936261	0.915447098286921
1.04555440853384	0.638627875834963	0.282077452707041	0.920705328542004	0.778082199591073	0.920689187970547
1.05878927446465	0.659157972249640	0.266531847918128	0.925689820167768	0.786979608282306	0.925679396514984
1.07202414039546	0.679227161405290	0.251204255252865	0.930431416658154	0.795978759284904	0.930424774723249
1.08525900632627	0.698785745089019	0.236150816305346	0.934936561394365	0.805080816027264	0.934932386725107
1.09849387225707	0.717788375329536	0.221423552432775	0.939211927762311	0.814286955241643	0.939209340389038
1.11172873818788	0.736194347961881	0.207070036267914	0.943264384229795	0.823598367116291	0.943262803583953
1.12496360411869	0.753967831857681	0.193133128437791	0.947100960295472	0.833016255449319	0.947100008941254
1.13819847004950	0.771078032292070	0.179650781170740	0.950728813462810	0.842541837804330	0.950728249655554
1.15143333598031	0.787499288154628	0.166655909222535	0.954155197377164	0.852176345667827	0.954154868609276
1.16466820191111	0.803211103913568	0.154176327335009	0.957387431248577	0.861921024608423	0.957387242784096
1.17790306784192	0.818198118382095	0.142234752285217	0.960432870667312	0.871777134437870	0.960432764582021
1.19113793377273	0.832450013388564	0.130848866514900	0.963298879903465	0.881745949373930	0.963298821354259
1.20437279970354	0.845961366395939	0.120031439370567	0.965992805766506	0.891828758205107	0.965992774146210
1.21760766563435	0.858731451933338	0.109790501152028	0.968521953085366	0.902026864457269	0.968521936420351
1.23084253156516	0.870763997379460	0.100129564475352	0.970893561854812	0.912341586562164	0.970893553316960
1.24407739749596	0.882066899165114	0.0910478869144666	0.973114786079581	0.922774258027874	0.973114781852329
1.25731226342677	0.892651905835257	0.0825407684987090	0.975192674333966	0.933326227611214	0.975192672330059
1.27054712935758	0.902534274629280	0.0745998774122998	0.977134152041580	0.943998859492097	0.977134151146820
1.28378199528839	0.911732408305758	0.0672135971619992	0.978946005467757	0.954793533449904	0.978946005103582
1.29701686121920	0.920267478861782	0.0603673885439019	0.980634867405684	0.965711645041860	0.980634867281327
1.31025172715000	0.928163044588423	0.0540441599384087	0.982207204526832	0.976754605783457	0.982207204501978
1.32348659308081	0.935444666576402	0.0482246397803143	0.983669306356716	0.987923843330938	0.983669306367215
1.33672145901162	0.942139530355668	0.0428877454727175	0.985027275828385	0.999220801665865	0.985027275847152
1.34995632494243	0.948276077836811	0.0380109435216158	0.986287021358427	1.01064694128180	0.986287021375507
1.36319119087324	0.953883654139544	0.0335705962440480	0.987454250383592	1.02220373937313	0.987454250396380
1.37642605680404	0.958992173262820	0.0295422910276673	0.988534464290487	1.03389269002601	0.988534464299157
1.38966092273485	0.963631805891002	0.0259011487749996	0.989532954666001	1.04571530441158	0.989532954671522
1.40289578866566	0.967832691958935	0.0226221088334488	0.990454800792384	1.05767311098127	0.990454800795744
1.41613065459647	0.971624679932255	0.0196801883756529	0.991304868307907	1.06976765566443	0.991304868309883
1.42936552052728	0.975037094113086	0.0170507148389667	0.992087808952053	1.08200050206820	0.992087808953181
1.44260038645809	0.978098530668473	0.0147095306443819	0.992808061312855	1.09437323167965	0.992808061313483
1.45583525238889	0.980836682510605	0.0126331699829787	0.993469852493583	1.10688744407021	0.993469852493926
1.46907011831970	0.983278192643024	0.0107990079731060	0.994077200616130	1.11954475710252	0.994077200616313
1.48230498425051	0.985448535132078	0.00918538294725479	0.994633918079332	1.13234680713952	0.994633918079429
1.49553985018132	0.987371922472331	0.00777169301958036	0.995143615491911	1.14529524925608	0.995143615491960
1.50877471611213	0.989071237790692	0.00653846841097427	0.995609706201666	1.15839175745292	0.995609706201691
1.52200958204293	0.990567990076915	0.00546742126809863	0.996035411345014	1.17163802487304	0.996035411345027
1.53524444797374	0.991882290436412	0.00454147490736168	0.996423765343774	1.18503576402060	0.996423765343780
1.54847931390455	0.993032847231974	0.00374477454734312	0.996777621779317	1.19858670698236	0.996777621779320
1.56171417983536	0.994036977909721	0.00306268166790968	0.997099659577631	1.21229260565156	0.997099659577632
1.57494904576617	0.994910635286140	0.00248175415643015	0.997392389442570	1.22615523195442	0.997392389442570
1.58818391169697	0.995668446101406	0.00198971437701823	0.997658160478424	1.24017637807924	0.997658160478424
1.60141877762778	0.996323759712878	0.00157540723405225	0.997899166946930	1.25435785670809	0.997899166946930
1.61465364355859	0.996888704904958	0.00122875020296886	0.998117455107927	1.26870150125111	0.998117455107927
1.62788850948940	0.997374252920803	0.000940677176157312	0.998314930096960	1.28320916608363	0.998314930096960
1.64112337542021	0.997790284971071	0.000703077826165743	0.998493362797237	1.29788272678580	0.998493362797237
1.65435824135102	0.998145662638887	0.000508734028491165	0.998654396667378	1.31272408038517	0.998654396667378
1.66759310728182	0.998448299772778	0.000351254717622540	0.998799554490400	1.32773514560186	0.998799554490400
1.68082797321263	0.998705234635410	0.000225010377811419	0.998930245013221	1.34291786309667	0.998930245013221
1.69406283914344	0.998922701250978	0.000125068198743028	0.999047769449721	1.35827419572195	0.999047769449721
1.70729770507425	0.999106199064367	4.71287596213177e-05	0.999153327823988	1.37380612877535	0.999153327823988
1.72053257100506	0.999260560187461	-1.25350536936963e-05	0.999248025133767	1.38951567025652	0.999248025133767
1.73376743693586	0.999390013659924	-5.71363425179161e-05	0.999332877317406	1.40540485112667	0.999332877317406
1.74700230286667	0.999498246291387	-8.94292808013564e-05	0.999408817010586	1.42147572557115	0.999408817010586
1.76023716879748	0.999588459778240	-0.000111760696253627	0.999476699081986	1.43773037126504	0.999476699081986
1.77347203472829	0.999663423900281	-0.000126117960612460	0.999537305939668	1.45417088964172	0.999537305939668
1.78670690065910	0.999725525700144	-0.000134173097795065	0.999591352602349	1.47079940616457	0.999591352602349
1.79994176658990	0.999776814631922	-0.000137323099937525	0.999639491531984	1.48761807060175	0.999639491531984
1.81317663252071	0.999819043735139	-0.000136726509074592	0.999682317226065	1.50462905730414	0.999682317226065
1.82641149845152	0.999853706947035	-0.000133336377215687	0.999720370569819	1.52183456548640	0.999720370569819
1.83964636438233	0.999882072710917	-0.000127929760767476	0.999754142950150	1.53923681951135	0.999754142950150
1.85288123031314	0.999905214072234	-0.000121133937727613	0.999784080134506	1.55683806917750	0.999784080134506
1.86611609624395	0.999924035478154	-0.000113449558990175	0.999810585919164	1.57464059000990	0.999810585919164
1.87935096217475	0.999939296512066	-0.000105270959664061	0.999834025552401	1.59264668355437	0.999834025552401
1.89258582810556	0.999951632802679	-9.69038636834396e-05	0.999854728938996	1.61085867767500	0.999854728938996
1.90582069403637	0.999961574349548	-8.85807163762964e-05	0.999872993633172	1.62927892685513	0.999872993633172
1.91905555996718	0.999969561503859	-8.04738760983303e-05	0.999889087627760	1.64790981250174	0.999889087627760
1.93229042589799	0.999975958836361	-7.27068885832960e-05	0.999903251947778	1.66675374325331	0.999903251947778
1.94552529182879	0.999981067114203	-6.53640572029213e-05	0.999915703057000	1.68581315529121	0.999915703057000
1.95876015775960	0.999985133596030	-5.84985096923063e-05	0.999926635086337	1.70509051265470	0.999926635086337
1.97199502369041	0.999988360840749	-5.21389477861067e-05	0.999936221892962	1.72458830755941	0.999936221892962
1.98522988962122	0.999990914210445	-4.62952512382264e-05	0.999944618959207	1.74430906071960	0.999944618959207
1.99846475555203	0.999992928232578	-4.09630923723370e-05	0.999951965140206	1.76425532167403	0.999951965140206
2.01169962148283	0.999994511971230	-3.61277020327622e-05	0.999958384269197	1.78442966911556	0.999958384269197
2.02493448741364	0.999995753542147	-3.17669129267228e-05	0.999963986629221	1.80483471122451	0.999963986629221
2.03816935334445	0.999996723891865	-2.78535920941181e-05	0.999968870299771	1.82547308600590	0.999968870299771
2.05140421927526	0.999997479947536	-2.43575608134261e-05	0.999973122386722	1.84634746163045	0.999973122386722
2.06463908520607	0.999998067231312	-2.12470877603010e-05	0.999976820143551	1.86746053677955	0.999976820143551
2.07787395113688	0.999998522021378	-1.84900297692803e-05	0.999980031991609	1.88881504099416	0.999980031991609
2.09110881706768	0.999998873130954	-1.60546841176945e-05	0.999982818446837	1.91041373502765	0.999982818446837
2.10434368299849	0.999999143366900	-1.39104068872520e-05	0.999985232960013	1.93225941120276	0.999985232960013
2.11757854892930	0.999999350720842	-1.20280436005649e-05	0.999987322677242	1.95435489377258	0.999987322677242
2.13081341486011	0.999999509338019	-1.03802109652218e-05	0.999989129127053	1.97670303928567	0.999989129127053
2.14404828079092	0.999999630302222	-8.94146210383973e-06	0.999990688840118	1.99930673695536	0.999990688840118
2.15728314672172	0.999999722269274	-7.68836204589896e-06	0.999992033907228	2	0.999992033907228
2.17051801265253	0.999999791976274	-6.59949544301597e-06	0.999993192480831	2	0.999993192480831
2.18375287858334	0.999999844649420	-5.65542434005639e-06	0.999994189225080	2	0.999994189225080
2.19698774451415	0.999999884329348	-4.83861035349698e-06	0.999995045718994	2	0.999995045718994
}\dataseventeenb



\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	1.13724621386702e-08	0.000270244781328199	0.000270256153790338	0	1.19073880400159e-09
0.0155464349803671	1.88614870388903e-08	0.000353959127007419	0.000353977988494458	0.00935169111472217	0.00935163107846520
0.0310928699607341	3.10448343143754e-08	0.000461264906181147	0.000461295951015461	0.0163625891244903	0.0163624296925731
0.0466393049411012	5.07104420122140e-08	0.000598071788716792	0.000598122499158804	0.0228102406288936	0.0228099085664279
0.0621857399214683	8.22058704996742e-08	0.000771553522708024	0.000771635728578524	0.0289768046574308	0.0289761808131579
0.0777321749018354	1.32253910434255e-07	0.000990359791201934	0.000990492045112368	0.0349860192223717	0.0349849153396926
0.0932786098822024	2.11162817453925e-07	0.00126484883705852	0.00126505999987597	0.0409077940725531	0.0409059188193352
0.108825044862570	3.34605225915663e-07	0.00160733921892869	0.00160767382415461	0.0467875864249243	0.0467844969530678
0.124371479842937	5.26208157380914e-07	0.00203237790064237	0.00203290410879975	0.0526578762208173	0.0526529103014845
0.139917914823304	8.21287846786145e-07	0.00255702051927187	0.00255784180711866	0.0585435569170656	0.0585357394152206
0.155464349803671	1.27218333717538e-06	0.00320111813446711	0.00320239031780428	0.0644647968411510	0.0644527129346549
0.171010784784038	1.95579879219698e-06	0.00398760305578128	0.00398955885457347	0.0704386991072215	0.0704203253087508
0.186557219764405	2.98416372973565e-06	0.00494276451136588	0.00494574867509562	0.0764803336783531	0.0764528165488148
0.202103654744772	4.51907069598523e-06	0.00609650301077325	0.00610102208146923	0.0826034169632419	0.0825627886637282
0.217650089725139	6.79215876409067e-06	0.00748255033189721	0.00748934249066130	0.0888207823765210	0.0887616022394596
0.233196524705506	1.01321849898528e-05	0.00913864020746408	0.00914877239245393	0.0951447216015297	0.0950596341614443
0.248742959685873	1.50016685238064e-05	0.0111066130942376	0.0111216147627614	0.101587243360040	0.101466446320111
0.264289394666240	2.20456034815686e-05	0.0134324369848811	0.0134544825883627	0.108160278484192	0.107990899532417
0.279835829646607	3.21555110281979e-05	0.0161661251847156	0.0161982806957438	0.114875849777477	0.114641239659265
0.295382264626974	4.65527244640218e-05	0.0193615314462916	0.0194080841707556	0.121746219028432	0.121425180432221
0.310928699607341	6.68954488294293e-05	0.0230760029588138	0.0231428984076432	0.128784019797106	0.128350007849831
0.326475134587709	9.54147710160447e-05	0.0273698725493075	0.0274652873203236	0.136002382260244	0.135422732874722
0.342021569568076	0.000135085364545429	0.0323057731820758	0.0324408585466213	0.143415054934471	0.142650321517221
0.357568004548443	0.000189837064928033	0.0379477605423103	0.0381375976072383	0.151036527185877	0.150040033225381
0.373114439528810	0.000264813698929056	0.0443602332380622	0.0446250469369912	0.158882155895091	0.157599898758453
0.388660874509177	0.000366685429253111	0.0516066450044666	0.0519733304337197	0.166968299369828	0.165339366285463
0.404207309489544	0.000504020306104192	0.0597480092636524	0.0602520295697566	0.175312461516869	0.173270138210714
0.419753744469911	0.000687719571045242	0.0688412034610548	0.0695289230321000	0.183933449366041	0.181407210196960
0.435300179450278	0.000931519408458703	0.0789370886941988	0.0798686081026575	0.192851547262249	0.189770107345229
0.450846614430645	0.00125255916866385	0.0900784691493496	0.0913310283180134	0.202088711404232	0.198384290309010
0.466393049411012	0.00167201250297028	0.102297925579702	0.103969938082672	0.211668788917953	0.207282676791069
0.481939484391379	0.00221577330588363	0.115615567244103	0.117831340549986	0.221617766326143	0.216507192801759
0.497485919371746	0.00291518286593828	0.130036757054357	0.132951939920295	0.231964053142196	0.226110235645206
0.513032354352113	0.00380777827693823	0.145549874754648	0.149357653031587	0.242738807417251	0.236155900211057
0.528578789332480	0.00493803514557334	0.162124192308238	0.167062227453812	0.253976311459835	0.246720795945821
0.544125224312848	0.00635807024912510	0.179707943756156	0.186066014005282	0.265714407703231	0.257894268461774
0.559671659293215	0.00812826246371506	0.198226678045857	0.206354940509572	0.277991588475923	0.269774815289649
0.575218094273582	0.0103177435269027	0.217581987072925	0.227899730599828	0.290836029296830	0.282458876591157
0.590764529253949	0.0130047046428757	0.237650701794313	0.250655406437189	0.304273940088920	0.296046336865788
0.606310964234316	0.0162764612765132	0.258284646142310	0.274561107418823	0.318332741789515	0.310639953086132
0.621857399214683	0.0202292174321398	0.279311031051455	0.299540248483595	0.333041122304513	0.326340934375755
0.637403834195050	0.0249674729612794	0.300533558787792	0.325501031749071	0.348429095047938	0.343243659100462
0.652950269175417	0.0306030235819195	0.321734290704864	0.352337314286784	0.364528060186278	0.361429748990129
0.668496704155784	0.0372535137413459	0.342676309547439	0.379929823288785	0.381370868712581	0.380961811311711
0.684043139136151	0.0450405173954954	0.363107180778184	0.408147698173679	0.398991889481060	0.401877236119795
0.699589574116518	0.0540871410831319	0.382763186745061	0.436850327828193	0.417427079338991	0.424182485854201
0.715136009096885	0.0645151668594283	0.401374273826154	0.465889440685583	0.436714056499015	0.447848330353142
0.730682444077252	0.0764417788541827	0.418669617329061	0.495111396183244	0.456892177301565	0.472806456050172
0.746228879057619	0.0899759451896696	0.434383673554787	0.524359618744457	0.478002616524059	0.498947812158124
0.761775314037987	0.105214555147882	0.448262554994060	0.553477110141942	0.500088451400728	0.526122952128565
0.777321749018354	0.122238437971216	0.460070535204377	0.582308973175594	0.523194749524537	0.554144493391712
0.792868183998721	0.141108412521116	0.469596466652366	0.610704879173482	0.547368660810559	0.582791664110912
0.808414618979088	0.161861534208243	0.476659879716084	0.638521413924327	0.572659513708468	0.611816746954565
0.823961053959455	0.184507715307275	0.481116525863171	0.665624241170446	0.599118915860469	0.640953082281064
0.839507488939822	0.209026895471586	0.482863134045341	0.691890029516927	0.626800859410075	0.669924171404354
0.855053923920189	0.235366929951736	0.481841167275442	0.717208097227179	0.655761831176614	0.698453336874129
0.870600358900556	0.263442343307998	0.478039396166583	0.741481739474581	0.686060927920282	0.726273358967248
0.886146793880923	0.293134066623270	0.471495147117775	0.764629213741045	0.717759976932955	0.753135518812732
0.901693228861290	0.324290237460447	0.462294133236449	0.786584370696896	0.750923662200826	0.778817536447346
0.917239663841657	0.356728095893370	0.450568833662344	0.807296929555714	0.785619656396323	0.803129989472022
0.932786098822024	0.390236959340997	0.436495448743298	0.826732408084295	0.821918758968623	0.825920923912643
0.948332533802391	0.424582206605810	0.420289521111394	0.844871727717204	0.859895040614571	0.847078510128922
0.963878968782758	0.459510150695537	0.402200372501761	0.861710523197298	0.899625994424787	0.866531739263856
0.979425403763125	0.494753633966324	0.382504559572804	0.877258193539128	0.941192694013397	0.884249286861742
0.994971838743493	0.530038140921292	0.361498595762936	0.891536736684228	0.984679958954050	0.900236779319231
1.01051827372386	0.565088196221813	0.339491217654074	0.904579413875887	1.03017652785982	0.914532778459767
1.02606470870423	0.599633800030907	0.316795491481266	0.916429291512173	1.07777523946015	0.927203846139325
1.04161114368459	0.633416650780680	0.293721057335368	0.927137708116048	1.12757322204437	0.938339064456312
1.05715757866496	0.666195916979758	0.270566795266043	0.936762712245801	1.17967209165835	0.948044371074604
1.07270401364533	0.697753343951135	0.247614169926987	0.945367513878122	1.23417815945865	0.956437028976115
1.08825044862570	0.727897516740115	0.225121470558402	0.953018987298517	1.29120264864745	0.963640492666841
1.10379688360606	0.756467144447029	0.203319113680780	0.959786258127809	1.35086192143076	0.969779865962848
1.11934331858643	0.783333280977651	0.182406120132194	0.965739401109845	1.41327771646313	0.974978077090114
1.13488975356680	0.808400449429719	0.162547819560228	0.970948268989947	1.47857739726332	0.979352831011987
1.15043618854716	0.831606688772863	0.143874777739072	0.975481466511935	1.54689421210798	0.983014341259092
1.16598262352753	0.852922589069386	0.126482888438401	0.979405477507787	1.61836756593338	0.986063797053671
1.18152905850790	0.872349422593036	0.110434524868070	0.982783947461106	1.69314330480041	0.988592487574382
1.19707549348826	0.889916510802816	0.0957606081568201	0.985677118959637	1.77137401350298	0.990681483787852
1.21262192846863	0.905677989903709	0.0824634233265226	0.988141413230231	1.85321932692728	0.992401768284365
1.22816836344900	0.919709150119031	0.0705199974209442	0.990229147539975	1.93884625579726	0.993814703167490
1.24371479842937	0.932102525992407	0.0598858496801321	0.991988375672539	2	0.994972733042449
1.25926123340973	0.942963907873058	0.0504989290583592	0.993462836931418	2	0.995920232218882
1.27480766839010	0.952408429594256	0.0422835685359383	0.994691998130194	2	0.996694420230706
1.29035410337047	0.960556865988911	0.0351543067378162	0.995711172726727	2	0.997326285826786
1.30590053835083	0.967532248266377	0.0290194532807410	0.996551701547118	2	0.997841475243995
1.32144697333120	0.973456877411283	0.0237843029083565	0.997241180319640	2	0.998261114802742
1.33699340831157	0.978449787561470	0.0193539328263104	0.997803720387780	2	0.998602550025936
1.35253984329194	0.982624684449303	0.0156355459372831	0.998260230386586	2	0.998879993281577
1.36808627827230	0.986088359800722	0.0125403484454520	0.998628708246174	2	0.999105079364676
1.38363271325267	0.988939562060300	0.00998497247957297	0.998924534539873	2	0.999287333639540
1.39917914823304	0.991268287544249	0.00789247230023471	0.999160759844484	2	0.999434560655152
1.41472558321340	0.993155444345307	0.00619293601840532	0.999348380363713	2	0.999553162881916
1.43027201819377	0.994672833928598	0.00482376360615056	0.999496597534749	2	0.999648399766618
1.44581845317414	0.995883392008769	0.00372966664974328	0.999613058658512	2	0.999724597010091
1.46136488815450	0.996841630437662	0.00286244630782029	0.999704076745482	2	0.999785315139581
1.47691132313487	0.997594224792536	0.00218060394955033	0.999774828742087	2	0.999833485319684
1.49245775811524	0.998180697422139	0.00164883467545573	0.999829532097595	2	0.999871519107945
1.50800419309561	0.998634152176648	0.00123744807962056	0.999871600256269	2	0.999901397644822
1.52355062807597	0.998982024269305	0.000921753858200702	0.999903778127506	2	0.999924744656071
1.53909706305634	0.999246816133868	0.000681442781191533	0.999928258915059	2	0.999942886683958
1.55464349803671	0.999446797303194	0.000499986591106616	0.999946783894301	2	0.999956903168227
1.57018993301707	0.999596652906461	0.000364073927376696	0.999960726833838	2	0.999967668364857
1.58573636799744	0.999708071144409	0.000263093639789158	0.999971164784198	2	0.999975886604281
1.60128280297781	0.999790264933503	0.000188671986473099	0.999978936919976	2	0.999982122028459
1.61682923795818	0.999850426776656	0.000134266262794225	0.999984693039451	2	0.999986823683654
1.63237567293854	0.999894118852576	9.48143590194794e-05	0.999988933211596	2	0.999990346659628
1.64792210791891	0.999925602398545	6.64375282786178e-05	0.999992039926823	2	0.999992969835664
1.66346854289928	0.999948111803572	4.61921610419580e-05	0.999994303964614	2	0.999994910702530
1.67901497787964	0.999964079556509	3.18654896641624e-05	0.999995945046173	2	0.999996337663992
1.69456141286001	0.999975318435770	2.18097634498982e-05	0.999997128199220	2	0.999997380172344
1.71010784784038	0.999983167206068	1.48094230331131e-05	0.999997976629101	2	0.999998137012869
1.72565428282075	0.999988605712473	9.97605577945926e-06	0.999998581768253	2	0.999998683018169
1.74120071780111	0.999992344726380	6.66633982326914e-06	0.999999011066204	2	0.999999074462314
1.75674715278148	0.999994895276881	4.41870841461078e-06	0.999999313985296	2	0.999999353355656
1.77229358776185	0.999996621552684	2.90503040090151e-06	0.999999526583085	2	0.999999550833531
1.78784002274221	0.999997780826023	1.89416430829148e-06	0.999999674990332	2	0.999999689805892
1.80338645772258	0.999998553259205	1.22477347286321e-06	0.999999778032678	2	0.999999787010446
1.81893289270295	0.999999063923393	7.85270054315390e-07	0.999999849193447	2	0.999999854589478
1.83447932768331	0.999999398895998	4.99177291946040e-07	0.999999898073290	2	0.999999901290205
1.85002576266368	0.999999616909095	3.14559331582309e-07	0.999999931468427	2	0.999999933370675
1.86557219764405	0.999999757693738	1.96468159074925e-07	0.999999954161897	2	0.999999955277630
1.88111863262442	0.999999847898069	1.21602328095882e-07	0.999999969500397	2	0.999999970149511
1.89666506760478	0.999999905243510	7.45685594383261e-08	0.999999979812070	2	0.999999980186656
1.91221150258515	0.999999941415284	4.52918701432381e-08	0.999999986707154	2	0.999999986921570
1.92775793756552	0.999999964053392	2.72395543898796e-08	0.999999991292946	2	0.999999991414686
1.94330437254588	0.999999978110948	1.62155633365302e-08	0.999999994326511	2	0.999999994395074
1.95885080752625	0.999999986772166	9.55032786187360e-09	0.999999996322494	2	0.999999996360796
1.97439724250662	0.999999992066940	5.56179702293491e-09	0.999999997628737	2	0.999999997649962
1.98994367748699	0.999999995278496	3.20051019020440e-09	0.999999998479006	2	0.999999998490671
2.00549011246735	0.999999997211277	1.81822223943584e-09	0.999999999029499	2	0.999999999035859
2.02103654744772	0.999999998365393	1.01860331280790e-09	0.999999999383996	2	0.999999999387435
2.03658298242809	0.999999999049171	5.61882873562070e-10	0.999999999611054	2	0.999999999612899
2.05212941740845	0.999999999451130	3.04577030263431e-10	0.999999999755707	2	0.999999999756689
2.06767585238882	0.999999999685577	1.61789248664945e-10	0.999999999847366	2	0.999999999847885
2.08322228736919	0.999999999821255	8.38801250679921e-11	0.999999999905136	2	0.999999999905407
2.09876872234955	0.999999999899162	4.21878088019412e-11	0.999999999941350	2	0.999999999941490
}\dataeighteenb


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	2.10674141924438e-05	0.00481538261906772	0.00483645003326016	0	2.13092232959306e-08
0.0152950101558867	2.77624367193696e-05	0.00570936151049944	0.00573712394721881	0.0173218621208292	0.0173217848229305
0.0305900203117735	3.64406879046486e-05	0.00674722145655776	0.00678366214446241	0.0283587500834473	0.0283585337640827
0.0458850304676602	4.76431272579680e-05	0.00794776329127739	0.00799540641853536	0.0380033128974395	0.0380028642909914
0.0611800406235470	6.20441454221576e-05	0.00933145269609986	0.00939349684152202	0.0469238852200427	0.0469230551197903
0.0764750507794337	8.04804556128747e-05	0.0109204310940166	0.0110009115496295	0.0554004227936029	0.0553989810788982
0.0917700609353205	0.000103985172610732	0.0127384996676824	0.0128424848402932	0.0635850745045322	0.0635826741856142
0.107065071091207	0.000133827745160020	0.0148110722079712	0.0149448999531313	0.0715730437886733	0.0715691714691713
0.122360081247094	0.000171560429457263	0.0171650925080995	0.0173366529375568	0.0794296591402629	0.0794235682952299
0.137655091402981	0.000219071996796771	0.0198289121428088	0.0200479841396056	0.0872028645468441	0.0871934874512680
0.152950101558867	0.000278649352686289	0.0228321247273965	0.0231107740800828	0.0949297438731933	0.0949155777023738
0.168245111714754	0.000353047702740805	0.0262053531510501	0.0265584008537909	0.102640247046014	0.102619209715751
0.183540121870641	0.000445569827061731	0.0299799868338183	0.0304255566608800	0.110359468585482	0.110328720496165
0.198835132026528	0.000560154914167776	0.0341878667741682	0.0347480216883360	0.118109119582866	0.118064848816463
0.214130142182414	0.000701477252578797	0.0388609170378557	0.0395623942904345	0.125908523583794	0.125845694550231
0.229425152338301	0.000875054878013648	0.0440307223873620	0.0449057772653756	0.133775318267708	0.133687387594054
0.244720162494188	0.00108736802275411	0.0497280529575689	0.0508154209803230	0.141725968586980	0.141604577455126
0.260015172650075	0.00134598690810578	0.0559823382347486	0.0573283251428544	0.149776155613561	0.149610814976583
0.275310182805961	0.00165970805963683	0.0628210940730816	0.0644808021327185	0.157941081746023	0.157718875955464
0.290605192961848	0.00203869790856170	0.0702693080598732	0.0723080059684349	0.166235718944774	0.165941064159819
0.305900203117735	0.00249464197419996	0.0783487901849400	0.0808434321591399	0.174675018097407	0.174289523994416
0.321195213273622	0.00304089740761399	0.0870774974424413	0.0901183948500552	0.183274092228635	0.182776588193050
0.336490223429508	0.00369264612416875	0.0964688426500350	0.100161488774204	0.192048382813384	0.191415181756145
0.351785233585395	0.00446704517511498	0.106530999360922	0.110998044536037	0.201013816209612	0.200219298731396
0.367080243741282	0.00538337042115827	0.117266216215364	0.122649586636522	0.210186955774403	0.209204562492067
0.382375253897169	0.00646314899367678	0.128670155373268	0.135133304366945	0.219585154305683	0.218388872297229
0.397670264053055	0.00773027548448313	0.140731270731019	0.148461546215502	0.229226710904719	0.227793128782882
0.412965274208942	0.00921110631848954	0.153430242397308	0.162641348715798	0.239131036084764	0.237442018609195
0.428260284364829	0.0109345263634348	0.166739484330478	0.177674010693913	0.249318828900968	0.247364824125442
0.443555294520716	0.0129319815466400	0.180622742075025	0.193554723621665	0.259812270014409	0.257596208376646
0.458850304676602	0.0152374711108186	0.195034797135717	0.210272268246535	0.270635234916228	0.268176910263075
0.474145314832489	0.0178874931787665	0.209921293662005	0.227808786840772	0.281813532028414	0.279154270772589
0.489440324988376	0.0209209375376796	0.225218701762096	0.246139639299776	0.293375171081362	0.290582500837036
0.504735335144263	0.0243789200215159	0.240854429917702	0.265233349939218	0.305350668073636	0.302522596559875
0.520030345300149	0.0283045535825466	0.256747096634472	0.285051650217019	0.317773394289690	0.315041810283714
0.535325355456036	0.0327426521123312	0.272806968662905	0.305549620775236	0.330679978347923	0.328212597823574
0.550620365611923	0.0377393643005899	0.288936569900537	0.326675934201127	0.344107043495297	0.342107683174549
0.565915375767810	0.0433417363007640	0.305031461495853	0.348373197796617	0.358079306689957	0.356787372495211
0.581210385923696	0.0495972036854127	0.320981189791665	0.370578393477078	0.372618905376497	0.372305794943647
0.596505396079583	0.0565530150933663	0.336670394660278	0.393223409753644	0.387748875877371	0.388711015696118
0.611800406235470	0.0642555920522474	0.351980066597779	0.416235658650026	0.403493189891293	0.406041688650347
0.627095416391357	0.0727498316516093	0.366788936774930	0.439538768426540	0.419876792473642	0.424323566524096
0.642390426547243	0.0820783609799333	0.380974980209964	0.463053341189897	0.436925641559033	0.443566067416755
0.657685436703130	0.0922807544504519	0.394417008461249	0.486697762911700	0.454666749088679	0.463759122615080
0.672980446859017	0.103392727246672	0.406996324862804	0.510389052109476	0.473128223807706	0.484870540549608
0.688275457014903	0.115445320034811	0.418598412466095	0.534043732500906	0.492339315800229	0.506844113411679
0.703570467170790	0.128464091732351	0.429114622621840	0.557578714354191	0.512330462832747	0.529598664705891
0.718865477326677	0.142468338407349	0.438443830636443	0.580912169043792	0.533133338579285	0.553028188566894
0.734160487482564	0.157470357236045	0.446494024251729	0.603964381487774	0.554780902804687	0.577003167697559
0.749455497638450	0.173474774800975	0.453183790884494	0.626658565685469	0.577307453585576	0.601373080896276
0.764750507794337	0.190477958816134	0.458443670658871	0.648921629475005	0.600748681651711	0.625970029482625
0.780045517950224	0.208467531585039	0.462217344276176	0.670684875861215	0.625141726933848	0.650613331593260
0.795340528106111	0.227422002116720	0.464462627670501	0.691884629787221	0.650525237407685	0.675114861591233
0.810635538261997	0.247310531850901	0.465152249139747	0.712462780990648	0.676939430327142	0.699284855397205
0.825930548417884	0.268092846406974	0.464274389137164	0.732367235544138	0.704426155943973	0.722937866741283
0.841225558573771	0.289719302725300	0.461832968045720	0.751552270771021	0.733028963814677	0.745898547522380
0.856520568729658	0.312131117489723	0.457847672899479	0.769978790389202	0.762793171799765	0.768006938685413
0.871815578885544	0.335260758903080	0.452353720004698	0.787614478907778	0.793765937864699	0.789122994886060
0.887110589041431	0.359032499846471	0.445401356574699	0.804433856421170	0.825996334796267	0.809130123057806
0.902405599197318	0.383363126314897	0.437055110643394	0.820418236958291	0.859535427952772	0.827937586367131
0.917700609353205	0.408162790921882	0.427392804476157	0.835555595398040	0.894436356171217	0.845481704309199
0.932995619509091	0.433335997342442	0.416504352270950	0.849840349613392	0.930754415959691	0.861725859799691
0.948290629664978	0.458782697953122	0.404490367965281	0.863273065918404	0.968547149108319	0.876659398326673
0.963585639820865	0.484399483757652	0.391460613281271	0.875860097038923	1.00787443385762	0.890295566805266
0.978880649976752	0.510080843070871	0.377532319620409	0.887613162691280	1.04879857976869	0.902668686502254
0.994175660132638	0.535720463467299	0.362828419958911	0.898548883426210	1.09138442644553	0.913830782854627
1.00947067028853	0.561212550256129	0.347475728423106	0.908688278679236	1.13569944626598	0.923847904670746
1.02476568044441	0.586453134267563	0.331603105706829	0.918056239974392	1.18181385128389	0.932796357301061
1.04006069060030	0.611341342043924	0.315339647929551	0.926680989973475	1.22980070447209	0.940759051559766
1.05535570075619	0.635780602611424	0.298812934961722	0.934593537573145	1.27973603548224	0.947822136137733
1.07065071091207	0.659679766824841	0.282147371732577	0.941827138557418	1.33169896110510	0.954072040158018
1.08594572106796	0.682954117760886	0.265462652686743	0.948416770447629	1.38577181062197	0.959593008619202
1.10124073122385	0.705526253696085	0.248872375496720	0.954398629192805	1.44204025624598	0.964465170608994
1.11653574137973	0.727326828731335	0.232482825516944	0.959809654248279	1.50059344885983	0.968763141527046
1.13183075153562	0.748295139992627	0.216391947444420	0.964687087437047	1.56152415926518	0.972555128430517
1.14712576169151	0.768379554411083	0.200688515401768	0.969068069812851	1.62492892516725	0.975902483358960
1.16242077184739	0.787537772227048	0.185451507352748	0.972989279579796	1.69090820412776	0.978859633546746
1.17771578200328	0.805736928435932	0.170749684564502	0.976486613000433	1.75956653272837	0.981474309445696
1.19301079215917	0.822953537268848	0.156641371899814	0.979594909168662	1.83101269219686	0.983787990505811
1.20830580231505	0.839173288362051	0.143174430194580	0.982347718556631	1.90535988075851	0.985836493346417
1.22360081247094	0.854390706415607	0.130386407967068	0.984777114382675	1.98272589298566	0.987650635746671
1.23889582262683	0.868608688793185	0.118304856308390	0.986913545101575	2	0.989256921232595
1.25419083278271	0.881837937613035	0.106947788083042	0.988785725696078	2	0.990678201507667
1.26948584293860	0.894096304389839	0.0963242605620425	0.990420564951882	2	0.991934286365487
1.28478085309449	0.905408066196349	0.0864350593293213	0.991843125525670	2	0.993042482121495
1.30007586325037	0.915803152632864	0.0772734607292448	0.993076613362109	2	0.994018049390887
1.31537087340626	0.925316342652398	0.0688260502205886	0.994142392872986	2	0.994874578888738
1.33066588356215	0.933986449538471	0.0610735747111479	0.995060024249619	2	0.995624289744762
1.34596089371803	0.941855511133914	0.0539918081923774	0.995847319326292	2	0.996278258706924
1.36125590387392	0.948968000846945	0.0475524116879661	0.996520412534911	2	0.996846590784581
1.37655091402981	0.955370073096311	0.0417237705793814	0.997093843675692	2	0.997338542659350
1.39184592418569	0.961108854784982	0.0364717946771966	0.997580649462179	2	0.997762609906354
1.40714093434158	0.966231792196003	0.0317606688721657	0.997992461068168	2	0.998126588048188
1.42243594449747	0.970786060465359	0.0275535447316845	0.998339605197043	2	0.998437616003372
1.43773095465335	0.974818040579432	0.0238131659200341	0.998631206499466	2	0.998702208835069
1.45302596480924	0.978372866734395	0.0205024227391970	0.998875289473592	2	0.998926285043031
1.46832097496513	0.981494044937239	0.0175848333472753	0.999078878284514	2	0.999115192104825
1.48361598512101	0.984223141966878	0.0150249512627472	0.999248093229626	2	0.999273732643495
1.49891099527690	0.986599542281258	0.0127887005672727	0.999388242848531	2	0.999406192517804
1.51420600543279	0.988660269172971	0.0108436417529998	0.999503910925971	2	0.999516371305406
1.52950101558867	0.990439865451027	0.00915917241019948	0.999599037861227	2	0.999607615062790
1.54479602574456	0.991970328159240	0.00770666791675445	0.999676996075994	2	0.999682850868378
1.56009103590045	0.993281091322666	0.00645956798162795	0.999740659304294	2	0.999744622449111
1.57538604605633	0.994399050425721	0.00539341532715865	0.999792465752880	2	0.999795126116988
1.59068105621222	0.995348622246305	0.00448585299355786	0.999834475239863	2	0.999836246263002
1.60597606636811	0.996151833772870	0.00371658674159070	0.999868420514461	2	0.999869589739183
1.62127107652399	0.996828434186687	0.00306731884725919	0.999895753033946	2	0.999896518578103
1.63656608667988	0.997396024269321	0.00252165925781012	0.999917683527131	2	0.999918180632313
1.65186109683577	0.997870198065781	0.00206501964384542	0.999935217709627	2	0.999935537848816
1.66715610699166	0.998264692168289	0.00168449536866588	0.999949187536955	2	0.999949392015665
1.68245111714754	0.998591538557962	0.00136873983190622	0.999960278389868	2	0.999960407923274
1.69774612730343	0.998861217528459	0.00110783505566081	0.999969052584120	2	0.999969133969274
1.71304113745932	0.999082807796809	0.000893161789864871	0.999975969586674	2	0.999976020302466
1.72833614761520	0.999264131465546	0.000717271838166722	0.999981403303713	2	0.999981434649587
1.74363115777109	0.999411892024069	0.000573764760604112	0.999985656784673	2	0.999985676000579
1.75892616792698	0.999531804056128	0.000457170606136259	0.999988974662264	2	0.999988986346184
1.77422117808286	0.999628713748183	0.000362839874143095	0.999991553622326	2	0.999991560668722
1.78951618823875	0.999706709666627	0.000286841503890911	0.999993551170518	2	0.999993555385538
1.80481119839464	0.999769223589343	0.000225869346615504	0.999995092935958	2	0.999995095436819
1.82010620855052	0.999819121439962	0.000177157285872642	0.999996278725835	2	0.999996280197603
1.83540121870641	0.999858784584035	0.000138402936031623	0.999997187520066	2	0.999997188379183
1.85069622886230	0.999890181909024	0.000107699662668770	0.999997881571693	2	0.999997882069120
1.86599123901818	0.999914933229366	8.34765277156757e-05	0.999998409757081	2	0.999998410042758
1.88128624917407	0.999934364638920	6.44456613771993e-05	0.999998810300297	2	0.999998810463036
1.89658125932996	0.999949556481502	4.95564967339934e-05	0.999999112978236	2	0.999999113070191
1.91187626948584	0.999961384631119	3.79562661260158e-05	0.999999340897245	2	0.999999340948784
1.92717127964173	0.999970555772294	2.89561456670029e-05	0.999999511917961	2	0.999999511946614
1.94246628979762	0.999977637352195	2.20024406585306e-05	0.999999639792854	2	0.999999639808655
1.95776129995350	0.999983082844541	1.66522257866175e-05	0.999999735070328	2	0.999999735078970
1.97305631010939	0.999987252924243	1.25528858441193e-05	0.999999805810087	2	0.999999805814776
1.98835132026528	0.999990433104746	9.42504191825400e-06	0.999999858146664	2	0.999999858149187
2.00364633042116	0.999992848339764	7.04839162757320e-06	0.999999896731392	2	0.999999896732739
2.01894134057705	0.999994675039787	5.25003774620725e-06	0.999999925077533	2	0.999999925078247
2.03423635073294	0.999996050903076	3.89492554497828e-06	0.999999945828621	2	0.999999945828996
2.04953136088882	0.999997082912213	2.87805397813923e-06	0.999999960966191	2	0.999999960966387
2.06482637104471	0.999997853801504	2.11816841466650e-06	0.999999971969919	2	0.999999971970019
2.08012138120060	0.999998427258288	1.55268224832916e-06	0.999999979940536	2	0.999999979940588
2.09541639135648	0.999998852082818	1.13361095654962e-06	0.999999985693775	2	0.999999985693801
2.11071140151237	0.999999165497033	8.24334844828911e-07	0.999999989831877	2	0.999999989831890
2.12600641166826	0.999999395762071	5.97035720417694e-07	0.999999992797791	2	0.999999992797798
2.14130142182414	0.999999564237871	4.30678204321744e-07	0.999999994916075	2	0.999999994916077
2.15659643198003	0.999999686995152	3.09428495492980e-07	0.999999996423648	2	0.999999996423650
}\datanineteenb


\pgfplotstableread{
y Ctrap Cent CTWL CTBL C
0	1.64584922435207e-06	0.00132399666332372	0.00132564251254808	0	5.84073279289600e-09
0.0139464178625720	2.30302359244261e-06	0.00160893771228310	0.00161124073587554	0.0404907957668876	0.0404905206764851
0.0278928357251440	3.20755075117196e-06	0.00194866612624078	0.00195187367699196	0.0549731968951856	0.0549726005397197
0.0418392535877160	4.44649166525535e-06	0.00235224821980407	0.00235669471146932	0.0659497296170677	0.0659486040815447
0.0557856714502880	6.13525024273365e-06	0.00282994483491694	0.00283608008515968	0.0752160587941861	0.0752140632317969
0.0697320893128600	8.42597299705039e-06	0.00339330929589954	0.00340173526889659	0.0834451149140629	0.0834417117744468
0.0836785071754320	1.15181580813140e-05	0.00405528203962613	0.00406680019770744	0.0909746817479804	0.0909690409592162
0.0976249250380040	1.56719661099647e-05	0.00483027918220608	0.00484595114831604	0.0980025017120404	0.0979933637728748
0.111571342900576	2.12248085586508e-05	0.00573427187492021	0.00575549668347886	0.104656243180583	0.104641727879613
0.125517760763148	2.86118795193580e-05	0.00678485289892133	0.00681346477844069	0.111024235278574	0.111001579539836
0.139464178625720	3.83913914341894e-05	0.00800128656386445	0.00803967795529864	0.117170878345782	0.117136083738281
0.153410596488292	5.12753725386839e-05	0.00940453762579407	0.00945581299833276	0.123145135593674	0.123092503618040
0.167357014350864	6.81669795246642e-05	0.0110172746417919	0.0110854416213166	0.128985558606187	0.128907090558024
0.181303432213436	9.02053686634985e-05	0.0128638429522683	0.0129540483209318	0.134723434163188	0.134608072962347
0.195249850076008	0.000118819246357149	0.0149702023468516	0.0150890215932087	0.140384847978695	0.140217542835542
0.209196267938580	0.000155790278564605	0.0173638244479013	0.0175196147264659	0.145992092306331	0.145752674608018
0.223142685801152	0.000203327569213541	0.0200735449582924	0.0202768725275060	0.151564659710751	0.151226531246991
0.237089103663724	0.000264154410758111	0.0231293661883233	0.0233935205990815	0.157119967111921	0.156648620821536
0.251035521526296	0.000341608454609288	0.0265622057200708	0.0269038141746801	0.162673899336032	0.162025318937549
0.264981939388868	0.000439756333571517	0.0304035877036346	0.0308433440372061	0.168241229436061	0.167360247827759
0.278928357251440	0.000563523580615011	0.0346852741224892	0.0352487977031042	0.173835953752938	0.172654690268256
0.292874775114012	0.000718840416415179	0.0394388344241009	0.0401576748405161	0.179471567703518	0.177908109333308
0.306821192976584	0.000912803611061719	0.0446951531909414	0.0456079568020031	0.185161300663413	0.183118838902694
0.320767610839156	0.00115385415386449	0.0504838770230438	0.0516377311769083	0.190918323393695	0.188285001537574
0.334714028701728	0.00145196988258067	0.0568328035053820	0.0582847733879627	0.196755938267034	0.193405697319511
0.348660446564300	0.00181887152670090	0.0637672170217156	0.0655860885484165	0.202687760499763	0.198482487676844
0.362606864426872	0.00226823981050495	0.0713091782214184	0.0735774180319234	0.208727897340277	0.203521171120103
0.376553282289444	0.00281594034818444	0.0794767761071050	0.0822927164552894	0.214891131489800	0.208533813261578
0.390499700152016	0.00348025206008573	0.0882833539377860	0.0917636059978717	0.221193114817074	0.213540952887608
0.404446118014588	0.00428209376847244	0.0977367223734894	0.102018816141962	0.227650578613538	0.218573862003391
0.418392535877160	0.00524524252388148	0.107838375451467	0.113083617975349	0.234281567205958	0.223676694905557
0.432338953739732	0.00639653610845831	0.118582727001152	0.124979263109610	0.241103138063889	0.228906029563684
0.446285371602304	0.00776605110822570	0.129956386887687	0.137722437995912	0.248123332439345	0.234325129286761
0.460231789464876	0.00938724699724858	0.141937497930180	0.151324744927428	0.255347933648594	0.240011217798218
0.474178207327448	0.0112970658944682	0.154495155376979	0.165792221271448	0.262782893400587	0.246057591870156
0.488124625190020	0.0135359771041463	0.167588931344297	0.181124908448443	0.270434336700043	0.252572415954500
0.502071043052592	0.0161479553004493	0.181168526550120	0.197316481850570	0.278308566893301	0.259676332537490
0.516017460915164	0.0191803813311010	0.195173570926723	0.214353952257824	0.286412070861083	0.267498861069859
0.529963878777736	0.0226838551541378	0.209533593211231	0.232217448365369	0.294751524362468	0.276173660991422
0.543910296640308	0.0267119114359896	0.224168177353499	0.250880088789488	0.303333797534450	0.285832844729222
0.557856714502880	0.0313206298648923	0.238987320527118	0.270307950392010	0.312165960551643	0.296600633008195
0.571803132365452	0.0365681342895364	0.253892003694174	0.290460137983710	0.321255289450767	0.308586734738884
0.585749550228024	0.0425139773754636	0.268774981100520	0.311288958475984	0.330609272124730	0.321879895122297
0.599695968090596	0.0492184105526112	0.283521789842877	0.332740200395488	0.340235614491243	0.336542078796538
0.613642385953168	0.0567415425507136	0.298011974863719	0.354753517414433	0.350142246841039	0.352603734152891
0.627588803815740	0.0651423937008132	0.312120518540613	0.377262912241426	0.360337330370942	0.370060519742424
0.641535221678312	0.0744778573086790	0.325719457620866	0.400197314929545	0.370829263907147	0.388871768840008
0.655481639540884	0.0848015836413611	0.338679663815048	0.423481247456409	0.381626690824277	0.408960833707737
0.669428057403456	0.0961628062511205	0.350872758130088	0.447035564381208	0.392738506165886	0.430217300836202
0.683374475266028	0.108605134314636	0.362173123233827	0.470778257548463	0.404173863972304	0.452500918538839
0.697320893128600	0.122165338203188	0.372459973041341	0.494625311244529	0.415942184821835	0.475646944854069
0.711267310991172	0.136872158433789	0.381619434535737	0.518491592969526	0.428053163591541	0.499472520757943
0.725213728853744	0.152745170302588	0.389546593801291	0.542291764103879	0.440516777443988	0.523783611224591
0.739160146716316	0.169793737709015	0.396147456544041	0.565941194253056	0.453343294046550	0.548382039528070
0.753106564578888	0.188016089808894	0.401340773153423	0.589356862962317	0.466543280030029	0.573072167584743
0.767052982441460	0.207398553091010	0.405059679717235	0.612458232808244	0.480127609693568	0.597666841112454
0.780999400304032	0.227914969203632	0.407253109381785	0.635168078585416	0.494107473963019	0.621992312872920
0.794945818166604	0.249526325365672	0.407886933026459	0.657413258392131	0.508494389610159	0.645891967751548
0.808892236029176	0.272180619537024	0.406944794307054	0.679125413844078	0.523300208740337	0.669228786779523
0.822838653891748	0.295812976805783	0.404428611558668	0.700241588364451	0.538537128556372	0.691886591410051
0.836785071754320	0.320346026842108	0.400358727617483	0.720704754459591	0.554217701406750	0.713770194949165
0.850731489616892	0.345690544984141	0.394773698046549	0.740464243030690	0.570354845126393	0.734804648950341
0.864677907479464	0.371746351816268	0.387729718213422	0.759476070029690	0.586961853678514	0.754933806259153
0.878624325342036	0.398403458259997	0.379299699814716	0.777703158074712	0.604052408106343	0.774118430337106
0.892570743204608	0.425543435526505	0.369572017404384	0.795115452930889	0.621640587803718	0.792334066359131
0.906517161067180	0.453040982084096	0.358648954888616	0.811689936972712	0.639740882113859	0.809568859027539
0.920463578929752	0.480765653368785	0.346644890446546	0.827410543815331	0.658368202265846	0.825821461508584
0.934409996792324	0.508583714580709	0.333684265601681	0.842267980182390	0.677537893658669	0.841099135635394
0.948356414654896	0.536360072791839	0.319899389931481	0.856259462723320	0.697265748502932	0.855416100881936
0.962302832517468	0.563960241918237	0.305428136950630	0.869388378868866	0.717568018830668	0.868792152573913
0.976249250380040	0.591252292998563	0.290411588897231	0.881663881895793	0.738461429883938	0.881251540787657
0.990195668242612	0.618108742717798	0.274991688428455	0.893100431146254	0.759963193893283	0.892822081334976
1.00414208610518	0.644408335199738	0.259308953610936	0.903717288810673	0.782091024257355	0.903534458837932
1.01808850396776	0.670037675673314	0.243500309168250	0.913537984841564	0.804863150135415	0.913421677969426
1.03203492183033	0.694892679542015	0.227697081892813	0.922589761434827	0.828298331464723	0.922518620765300
1.04598133969290	0.718879806442414	0.212023201675755	0.930903008118169	0.852415874415190	0.930861673623064
1.05992775755547	0.741917055812192	0.196593642040968	0.938510697853160	0.877235647294019	0.938488395415383
1.07387417541804	0.763934708013115	0.181513125710146	0.945447833723261	0.902778096913448	0.945437206571928
1.08782059328062	0.784875802866176	0.166875111917135	0.951750914783311	0.929064265435059	0.951747086909028
1.10176701114319	0.804696355247937	0.152761073279137	0.957457428527074	0.956115807704558	0.957457276696674
1.11571342900576	0.823365314874717	0.139240061354504	0.962605376229221	0.983955009091284	0.962606980589542
1.12965984686833	0.840864284296095	0.126368551880390	0.967232836176485	1.01260480384714	0.967235077542790
1.14360626473090	0.857187015199718	0.114190553357452	0.971377568557170	1.04208879400012	0.971379841817996
1.15755268259348	0.872338708210426	0.102737956352398	0.975076664562824	1.07243126879789	0.975078680914687
1.17149910045605	0.886335145315672	0.0920310957850974	0.978366241100769	1.10365722471756	0.978367896045733
1.18544551831862	0.899201686788876	0.0820794946574497	0.981281181446326	1.13579238605810	0.981282469917785
1.19939193618119	0.910972165991686	0.0728827552074560	0.983854921199142	1.16886322613227	0.983855885354244
1.21333835404376	0.921687715746746	0.0644315623167666	0.986119278063513	1.20289698907565	0.986119976929494
1.22728477190634	0.931395559164180	0.0567087640934193	0.988104323257599	1.23792171229067	0.988104816433223
1.24123118976891	0.940147795997514	0.0496904957778526	0.989838291775367	1.27396624954416	0.989838631762359
1.25517760763148	0.948000212949944	0.0433473153279350	0.991347528277879	1.31106029473739	0.991347757808912
1.26912402549405	0.955011143023237	0.0376453220499076	0.992656465073145	1.34923440636824	0.992656617102337
1.28307044335662	0.961240395184907	0.0325472332636776	0.993787628448585	1.38852003270566	0.993787727376511
1.29701686121920	0.966748271512503	0.0280133980245819	0.994761669537085	1.42894953769711	0.994761732848898
1.31096327908177	0.971594684738534	0.0240027311757465	0.995597415914281	1.47055622763034	0.995597455798064
1.32490969694434	0.975838384933050	0.0204735552944605	0.996311940227510	1.51337437857148	0.996311964976324
1.33885611480691	0.979536300070393	0.0173843422609903	0.996920642331384	1.55743926460208	0.996920657467192
1.35280253266948	0.982742991554647	0.0146943500819452	0.997437341636592	1.60278718687830	0.997437350764159
1.36674895053206	0.985510222519802	0.0123641541333912	0.997874376653194	1.64945550353619	0.997874382082882
1.38069536839463	0.987886633942438	0.0103560750712645	0.998242709013703	1.69748266046777	0.998242712200917
1.39464178625720	0.989917521345347	0.00863450823718803	0.998552029582535	1.74690822299318	0.998552031429205
1.40858820411977	0.991644703142817	0.00716616144283955	0.998810864585657	1.79777290845507	0.998810865642027
1.42253462198234	0.993106470471557	0.00592020954659778	0.999026680018155	1.85011861976198	0.999026680614896
1.43648103984492	0.994337607635504	0.00486837526445738	0.999205982899962	1.90398847990846	0.999205983232912
1.45042745770749	0.995369472022315	0.00398494622237600	0.999354418244691	1.95942686750027	0.999354418428205
1.46437387557006	0.996230122467569	0.00324673841123024	0.999476860878800	2	0.999476860978735
1.47832029343263	0.996944485485764	0.00263301600882448	0.999577501494589	2	0.999577501548364
1.49226671129520	0.997534549488270	0.00212537705069882	0.999659926538969	2	0.999659926567565
1.50621312915778	0.998019578001061	0.00170761372843498	0.999727191729496	2	0.999727191744526
1.52015954702035	0.998416333915961	0.00136555523412063	0.999781889150082	2	0.999781889157890
1.53410596488292	0.998739307900666	0.00108690011127544	0.999826208011941	2	0.999826208015951
1.54805238274549	0.999000945204207	0.000861044068085626	0.999861989272293	2	0.999861989274328
1.56199880060806	0.999211866183334	0.000678908202826456	0.999890774386160	2	0.999890774387182
1.57594521847064	0.999381076907435	0.000532771620255446	0.999913848527690	2	0.999913848528197
1.58989163633321	0.999516167149587	0.000416111509651929	0.999932278659238	2	0.999932278659487
1.60383805419578	0.999623493921523	0.000323452930204970	0.999946946851728	2	0.999946946851849
1.61778447205835	0.999708349450522	0.000250229820511039	0.999958579271034	2	0.999958579271091
1.63173088992092	0.999775113122379	0.000192658122477818	0.999967771244857	2	0.999967771244884
1.64567730778350	0.999827387428069	0.000147621387031394	0.999975008815100	2	0.999975008815113
1.65962372564607	0.999868118357756	0.000112568806416524	0.999980687164172	2	0.999980687164178
1.67357014350864	0.999899700992902	8.54252890134521e-05	0.999985126281916	2	0.999985126281919
1.68751656137121	0.999924071265874	6.45129486437357e-05	0.999988584214518	2	0.999988584214519
1.70146297923378	0.999942784998255	4.84832110395628e-05	0.999991268209295	2	0.999991268209295
1.71540939709636	0.999957085406155	3.62586346049909e-05	0.999993344040760	2	0.999993344040760
1.72935581495893	0.999967960284971	2.69834898695143e-05	0.999994943774841	2	0.999994943774841
1.74330223282150	0.999976190068591	1.99821316435589e-05	0.999996172200235	2	0.999996172200235
1.75724865068407	0.999982387909114	1.47242201358200e-05	0.999997112129250	2	0.999997112129250
1.77119506854664	0.999987032851882	1.07958935471331e-05	0.999997828745429	2	0.999997828745429
1.78514148640922	0.999990497094712	7.87605739471786e-06	0.999998373152107	2	0.999998373152107
1.79908790427179	0.999993068226133	5.71702876883684e-06	0.999998785254902	2	0.999998785254902
1.81303432213436	0.999994967240341	4.12885174017053e-06	0.999999096092081	2	0.999999096092081
1.82698073999693	0.999996363030530	2.96667919474913e-06	0.999999329709725	2	0.999999329709725
1.84092715785950	0.999997383970150	2.12069346439137e-06	0.999999504663614	2	0.999999504663614
1.85487357572208	0.999998127105572	1.50811103871717e-06	0.999999635216611	2	0.999999635216611
1.86881999358465	0.999998665404924	1.06688399803545e-06	0.999999732288923	2	0.999999732288923
1.88276641144722	0.999999053437101	7.50771738777800e-07	0.999999804208840	2	0.999999804208840
1.89671282930979	0.999999331792475	5.25510709281640e-07	0.999999857303185	2	0.999999857303185
1.91065924717236	0.999999530502360	3.65857263595615e-07	0.999999896359623	2	0.999999896359623
1.92460566503494	0.999999671667452	2.53319595966417e-07	0.999999924987048	2	0.999999924987048
1.93855208289751	0.999999771465755	1.74429521382358e-07	0.999999945895276	2	0.999999945895276
1.95249850076008	0.999999841677049	1.19434120038342e-07	0.999999961111169	2	0.999999961111169
1.96644491862265	0.999999890833304	8.13116096676225e-08	0.999999972144914	2	0.999999972144914
1.98039133648522	0.999999925081570	5.50358287831898e-08	0.999999980117399	2	0.999999980117399
1.99433775434780	0.999999948827346	3.70300242691357e-08	0.999999985857371	2	0.999999985857371
2.00828417221037	0.999999965211430	2.47637963468605e-08	0.999999989975226	2	0.999999989975226
2.02223059007294	0.999999976461258	1.64575606476092e-08	0.999999992918819	2	0.999999992918819
2.03617700793551	0.999999984148272	1.08672146836852e-08	0.999999995015487	2	0.999999995015487
2.05012342579808	0.999999989375331	7.12823755577574e-09	0.999999996503569	2	0.999999996503569
2.06406984366066	0.999999992912413	4.64352767348686e-09	0.999999997555941	2	0.999999997555941
}\datatwentyb



\begin{spacing}{0}
\begin{longtable}{ p{.256\textwidth}  p{.215\textwidth} p{.215\textwidth} p{.215\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=5,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small}, font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas} \, \,$};

\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{trap,meas} \, \,$};



\addplot[color=blue,mark=none,line width = 2,draw opacity=0.6] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:superposition}) \,};

\addplot[color=teal,mark=none,line width = 2,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrappedair}) \,};

\addplot[color=black,mark=none,line width = 2,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{entrainedair}) \,};

\addplot[color=violet,mark=none,line width = 2,draw opacity=0.4] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}) \,};

\addplot[color=orange,mark=none,line width = 2,draw opacity=0.8] table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal1}) \,};




\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(1)}  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\  \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 3.70$ m}} 
};       

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataonea};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataonea};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\dataoneb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\dataoneb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\dataoneb};


 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.20$}} 
};     

\end{axis}      
\end{tikzpicture}

& 

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(2)}  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 5.55$ m}} 
};   

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatwoa};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datatwoa};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datatwob};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datatwob};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datatwob};

 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.24$}} 
};     
\end{axis}      
\end{tikzpicture}




&


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
      grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(3\textit{a})}  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 7.40$ m}} 
};                

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datathreea};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datathreea};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datathreeb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datathreeb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datathreeb};

\end{axis}  
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

     \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(3\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.25$}} 
};  


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datathreea};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datathreeb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datathreeb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datathreeb};
\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
          ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(4\textit{a})}   \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};       
\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafoura};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datafoura};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datafourb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datafourb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datafourb};
\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

     \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(4\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.22$}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafoura};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datafourb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datafourb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datafourb};
\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(5\textit{a})}   \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 10.49$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafivea};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datafivea};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datafiveb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datafiveb};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datafiveb};
\end{axis}      
\end{tikzpicture}



&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

     \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(5\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.33$}} 
};  
   
\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafivea};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datafiveb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datafiveb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datafiveb};
\end{axis}      
\end{tikzpicture}


\\

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
          ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small, axis background/.style={fill=gray!20}]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(6)}    \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 6.17$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datasixa};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datasixa};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datasixb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datasixb};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datasixb};


 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.15$}} 
};     


\end{axis}      
\end{tikzpicture}



&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(7)}   \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 7.40$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datasevena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datasevena};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datasevenb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datasevenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datasevenb};


 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.18$}} 
};     

\end{axis}      
\end{tikzpicture}



&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
            grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(8)}    \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataeighta};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataeighta};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\dataeightb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\dataeightb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\dataeightb};

 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.24$}} 
};     

\end{axis}      
\end{tikzpicture}
&


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(9\textit{a})}    \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 11.72$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataninea};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataninea};

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datanineb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datanineb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datanineb};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

           \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(9\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.25$}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataninea};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datanineb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datanineb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datanineb};
\end{axis}      
\end{tikzpicture}

& 

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(10)}    \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 2.16$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datatena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datatenb};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datatenb};
\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datatenb};

 \node[align=left,anchor=south east,fill=white,fill opacity=0.8,text opacity=1] at (0.97,0.01) { \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.19$}} 
};     
\end{axis}      
\end{tikzpicture}

& 

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\dataelevenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\dataelevenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(11\textit{a})}  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 2.78$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataelevena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataelevena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\dataelevenb};


\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(11\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.26$}} 
};  


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataelevena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\dataelevenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\dataelevenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\dataelevenb};
\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
       grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]



\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datatwelveb};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datatwelveb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(12\textit{a})}   \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 3.70$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatwelvea};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datatwelvea};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datatwelveb};




\end{axis}      
\end{tikzpicture}



&


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(12\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.35$}} 
};  


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatwelvea};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datatwelveb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datatwelveb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datatwelveb};
\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datathirteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datathirteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(13\textit{a})}    \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 4.32$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datathirteena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datathirteena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datathirteenb};



\end{axis}      
\end{tikzpicture}



&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]


            \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(13\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.35$}} 
};  

  
\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datathirteena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datathirteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datathirteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datathirteenb};
\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datafourteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datafourteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(14\textit{a})}    \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 6.17$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafourteena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datafourteena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datafourteenb};


\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(14\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.46$}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafourteena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datafourteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datafourteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datafourteenb};
\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]




\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datafifteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datafifteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(15\textit{a})}    \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 7.71$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafifteena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datafifteena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datafifteenb};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]


              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(15\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.49$}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datafifteena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datafifteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datafifteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datafifteenb};
\end{axis}      
\end{tikzpicture}


\\

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
       grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datasixteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datasixteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(16\textit{a})}   \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datasixteena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datasixteena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datasixteenb};



\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(16\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.49$}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datasixteena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datasixteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datasixteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datasixteenb};
\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]



\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\dataseventeenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\dataseventeenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(17\textit{a})}  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 10.79$ m}} 
};



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataseventeena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataseventeena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\dataseventeenb};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(17\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.55$}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataseventeena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\dataseventeenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\dataseventeenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\dataseventeenb};
\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small,axis background/.style={fill=gray!20}]



\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\dataeighteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\dataeighteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(18\textit{a})}  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 3.70$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataeighttenna};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\dataeighttenna};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\dataeighteenb};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small,axis background/.style={fill=gray!20}]

              \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(18\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.35$}} 
};  



\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\dataeighttenna};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\dataeighteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\dataeighteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\dataeighteenb};
\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]



\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datanineteenb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datanineteenb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(19\textit{a})}    \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 5.55$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datanineteena};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datanineteena};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datanineteenb};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

   \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(19\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.42$}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datanineteena};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datanineteenb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datanineteenb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datanineteenb};
\end{axis}      
\end{tikzpicture}


 \\

 
\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
      grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\addplot[solid,color=black,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Cent, y=y] {\datatwentyb};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=CTWL, y=y] {\datatwentyb};

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(20\textit{a})}   \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 10.67$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatwentya};
\addplot [fill=black,mark=diamond,only marks,fill opacity=0,draw opacity=1, mark size=2.5,clip mode=individual]
table [x=Ctrap, y=y] {\datatwentya};
\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=Ctrap, y=y] {\datatwentyb};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.95cm,
     width = 3.95cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   ,font=\small]

   \node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {\small{(20\textit{b})}  \textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.39$}} 
};  

\addplot [fill=black,mark=*,only marks,fill opacity=0,draw opacity=1, mark size=2,clip mode=individual]
table [x=C, y=y] {\datatwentya};
\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTWL, y=y] {\datatwentyb};
\addplot[solid,color=violet,mark=none,line width = 1.5,draw opacity=0.4] 
table [x=CTBL, y=y] {\datatwentyb};
\addplot[solid,color=orange,mark=none,line width = 1.5,draw opacity=0.8] 
table [x=C, y=y] {\datatwentyb};
\end{axis}      
\end{tikzpicture}

\end{longtable}
\end{spacing}
